Using the Web as an Implicit Training Set: Application to Noun Compound Syntax and Semantics

An important characteristic of English written text is the abundance of noun compounds - sequences of nouns acting as a single noun, e.g., colon cancer tumor suppressor protein. While eventually mastered by domain experts, their interpretation poses a major challenge for automated analysis. Understanding noun compounds' syntax and semantics is important for many natural language applications, including question answering, machine translation, information retrieval, and information extraction. I address the problem of noun compounds syntax by means of novel, highly accurate unsupervised and lightly supervised algorithms using the Web as a corpus and search engines as interfaces to that corpus. Traditionally the Web has been viewed as a source of page hit counts, used as an estimate for n-gram word frequencies. I extend this approach by introducing novel surface features and paraphrases, which yield state-of-the-art results for the task of noun compound bracketing. I also show how these kinds of features can be applied to other structural ambiguity problems, like prepositional phrase attachment and noun phrase coordination. I address noun compound semantics by automatically generating paraphrasing verbs and prepositions that make explicit the hidden semantic relations between the nouns in a noun compound. I also demonstrate how these paraphrasing verbs can be used to solve various relational similarity problems, and how paraphrasing noun compounds can improve machine translation.

==> (inline-0) <==
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    polymerase & chain & reaction & right & 5208 \\
    body & mass & index & left & 2096 \\
    nerve & growth & factor & right & 1918 \\
    tumor & necrosis & factor & right & 1888 \\
    positron & emission & tomography & left & 1447 \\
    protein & kinase & c & left & 1399 \\
    transmission & electron & microscopy & left & 1331 \\
    bone & mineral & density & right & 1257 \\
    hepatitis & c & virus & left & 1211 \\
    bone & marrow & transplantation & left & 979 \\
    bone & marrow & cells & left & 918 \\
    t & cell & activation & left & 912 \\
    heart & rate & variability & left & 845 \\
    health & care & reform & left & 842 \\
    lymph & node & metastasis & left & 755 \\
    cell & cycle & progression & left & 749 \\
    calcium & channel & blockers & right & 739 \\
    health & care & providers & left & 700 \\
    lymph & node & metastases & left & 670 \\
    health & care & workers & left & 634 \\
    dna & sequence & analysis & left & 615 \\
    phorbol & myristate & acetate & left & 615 \\
    growth & factor & beta & left & 613 \\
    rna & polymerase & ii & left & 608 \\
    stem & cell & factor & left & 589 \\
    male & wistar & rats & right & 570 \\
    hepatitis & b & virus & left & 560 \\
    type & iv & collagen & left & 560 \\
    pneumocystis & carinii & pneumonia & left & 546 \\
    tissue & plasminogen & activator & right & 515 \\
    tumor & suppressor & genes & left & 510 \\
    breast & cancer & cells & left & 503 \\
    breast & cancer & patients & left & 486 \\
    dna & strand & breaks & right & 481 \\
    health & care & professionals & left & 456 \\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    signal & transduction & pathways & left & 450 \\
    hepatocyte & growth & factor & right & 450 \\
    t & cell & proliferation & left & 444 \\
    protein & tyrosine & kinases & right & 410 \\
    class & ii & molecules & left & 397 \\
    xenopus & laevis & oocytes & left & 394 \\
    body & weight & gain & left & 392 \\
    body & surface & area & left & 382 \\
    gel & filtration & chromatography & left & 377 \\
    type & ii & collagen & left & 375 \\
    heart & transplant & recipients & left & 374 \\
    protein & tyrosine & phosphorylation & right & 374 \\
    lymph & node & involvement & left & 360 \\
    health & care & costs & left & 358 \\
    amino & acid & sequence & left & 350 \\
    health & care & services & left & 349 \\
    amino & acid & residues & left & 342 \\
    gel & mobility & shift & right & 342 \\
    type & ii & cells & left & 334 \\
    type & ii & diabetes & left & 333 \\
    patent & ductus & arteriosus & right & 327 \\
    escherichia & coli & cells & left & 323 \\
    blood & pressure & control & left & 314 \\
    cell & surface & expression & left & 312 \\
    heat & shock & protein & left & 308 \\
    blood & flow & velocity & left & 305 \\
    tumour & necrosis & factor & right & 305 \\
    t & cell & responses & left & 302 \\
    growth & factor & alpha & left & 298 \\
    health & care & delivery & left & 297 \\
    amino & acid & sequences & left & 291 \\
    breast & cancer & risk & left & 291 \\
    t & cell & clones & left & 290 \\
    motor & neuron & disease & left & 287 \\
    lung & cancer & patients & left & 285 \\
    lymph & node & cells & left & 281 \\
    cell & cycle & arrest & left & 271 \\
    mhc & class & ii & right & 270 \\
    mycobacterium & avium & complex & left & 262 \\
    growth & hormone & deficiency & left & 261 \\
    t & cell & development & left & 261 \\
    world & war & ii & left & 260 \\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    amino & acid & substitutions & left & 259 \\
    skin & blood & flow & right & 259 \\
    borderline & personality & disorder & right & 246 \\
    receptor & tyrosine & kinases & right & 246 \\
    growth & factor & receptors & left & 243 \\
    cell & cycle & control & left & 229 \\
    wheat & germ & agglutinin & left & 229 \\
    map & kinase & activation & left & 228 \\
    t & cell & subsets & left & 228 \\
    bone & mineral & content & right & 227 \\
    t & cell & lines & left & 226 \\
    calf & thymus & dna & left & 225 \\
    casein & kinase & ii & left & 224 \\
    cell & cycle & regulation & left & 223 \\
    liver & transplant & recipients & left & 221 \\
    dna & flow & cytometry & right & 218 \\
    blood & urea & nitrogen & right & 216 \\
    rat & liver & mitochondria & left & 215 \\
    heat & shock & proteins & left & 214 \\
    langerhans & cell & histiocytosis & left & 213 \\
    reporter & gene & expression & left & 211 \\
    type & iii & collagen & left & 211 \\
    sister & chromatid & exchanges & left & 210 \\
    pars & plana & vitrectomy & left & 206\\
    iron & deficiency & anemia & left & 199\\
    tyrosine & kinase & activity & left & 199\\
    phase & ii & study & left & 198\\
    group & b & patients & left & 195\\
    adhesion & molecule & expression & left & 193\\
    unit & cell & dimensions & right & 193\\
    laser & doppler & flowmetry & left & 191\\
    growth & hormone & secretion & left & 190\\
    injection & drug & users & left & 190\\
    ion & exchange & chromatography & left & 189\\
    newcastle & disease & virus & left & 188\\
    hepatitis & b & vaccine & left & 186\\
    nmda & receptor & activation & left & 186\\
    bladder & outlet & obstruction & left & 185\\
    silicone & breast & implants & right & 185\\
    dna & polymerase & alpha & right & 183\\
    ammonium & sulfate & precipitation & left & 182\\
    hepatitis & b & vaccination & left & 181\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    monte & carlo & simulations & left & 181\\
    b & cell & development & left & 179\\
    dna & adduct & formation & left & 178\\
    primer & extension & analysis & left & 178\\
    skin & prick & tests & left & 177\\
    t & cell & recognition & left & 177\\
    gel & permeation & chromatography & left & 173\\
    ornithine & decarboxylase & activity & left & 173\\
    tyrosine & kinase & inhibitors & left & 172\\
    lymph & node & dissection & left & 171\\
    stage & iv & disease & left & 169\\
    nmda & receptor & antagonists & left & 168\\
    t & helper & cells & right & 168\\
    b & cell & activation & left & 166\\
    motor & vehicle & accidents & left & 166\\
    memory & t & cells & right & 166\\
    lymph & node & status & left & 165\\
    type & vi & collagen & left & 165\\
    kidney & transplant & recipients & left & 164\\
    liver & function & tests & left & 164\\
    blood & pressure & regulation & left & 163\\
    nerve & conduction & studies & left & 163\\
    plasminogen & activator & inhibitor & left & 163\\
    growth & hormone & treatment & left & 162\\
    substance & use & disorders & left & 162\\
    amino & acid & analysis & left & 159\\
    electron & spin & resonance & left & 159\\
    plasmodium & falciparum & malaria & left & 159\\
    rnase & protection & assay & left & 159\\
    cam & kinase & ii & left & 157\\
    group & b & streptococci & left & 157\\
    map & kinase & activity & left & 157\\
    group & ii & patients & left & 156\\
    merkel & cell & carcinoma & left & 156\\
    blood & pressure & reduction & left & 154\\
    islet & cell & antibodies & left & 154\\
    dobutamine & stress & echocardiography & right & 154\\
    b & cell & differentiation & left & 153\\
    breast & cancer & mortality & left & 153\\
    health & care & resources & left & 153\\
    restriction & endonuclease & analysis & left & 153\\
    mast & cell & degranulation & left & 152\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    tumor & cell & growth & left & 151\\
    type & ii & pneumocytes & left & 151\\
    guinea & pig & ileum & left & 150\\
    erythrocyte & sedimentation & rate & left & 150\\
    blood & pressure & variability & left & 148\\
    rna & blot & analysis & left & 148\\
    anion & exchange & chromatography & left & 147\\
    class & ii & antigens & left & 147\\
    phase & ii & trial & left & 147\\
    proton & pump & inhibitors & left & 147\\
    tandem & mass & spectrometry & right & 147\\
    rat & brain & synaptosomes & left & 145\\
    glutathione & peroxidase & activity & left & 144\\
    blood & gas & analysis & left & 143\\
    blood & pressure & levels & left & 142\\
    choline & acetyltransferase & activity & left & 142\\
    lung & transplant & recipients & left & 142\\
    lung & cancer & risk & left & 140\\
    dna & topoisomerase & ii & left & 140\\
    heparan & sulfate & proteoglycans & left & 137\\
    bone & marrow & involvement & left & 136\\
    calcium & channel & antagonists & left & 136\\
    cell & cycle & analysis & left & 136\\
    cell & surface & molecules & left & 136\\
    vitamin & d & deficiency & left & 135\\
    protein & kinase & activity & left & 134\\
    hepatitis & c & infection & left & 133\\
    superoxide & anion & production & left & 133\\
    tissue & culture & cells & left & 133\\
    skin & biopsy & specimens & left & 132\\
    protein & disulfide & isomerase & left & 131\\
    tumor & cell & invasion & left & 131\\
    angiotensin & ii & receptors & left & 130\\
    density & gradient & centrifugation & left & 130\\
    phosphoamino & acid & analysis & left & 130\\
    rous & sarcoma & virus & left & 130\\
    blood & pressure & measurement & left & 128\\
    lung & function & tests & left & 128\\
    hepatitis & b & infection & left & 127\\
    home & health & care & right & 127\\
    mouse & hepatitis & virus & right & 127\\
    protein & tyrosine & kinase & right & 127\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    health & maintenance & organizations & left & 125\\
    mast & cell & activation & left & 125\\
    restriction & enzyme & digestion & left & 125\\
    t & cell & function & left & 125\\
    chlamydia & trachomatis & infection & left & 124\\
    health & services & research & left & 123\\
    world & health & organization & right & 122\\
    amino & acid & sequencing & left & 121\\
    rat & vas & deferens & right & 121\\
    health & care & organizations & left & 120\\
    lactate & dehydrogenase & release & left & 119\\
    phase & ii & studies & left & 119\\
    protein & kinase & inhibitors & left & 119\\
    helper & t & cells & right & 119\\
    gamma & knife & radiosurgery & left & 118\\
    health & care & utilization & left & 118\\
    plasma & membrane & vesicles & left & 118\\
    protein & synthesis & inhibitors & left & 118\\
    cytokine & mrna & expression & left & 118\\
    escherichia & coli & strains & left & 117\\
    muscle & blood & flow & right & 117\\
    bile & duct & stones & left & 116\\
    health & care & systems & left & 116\\
    hyaline & membrane & disease & left & 116\\
    plasma & protein & binding & right & 116\\
    dna & binding & activity & left & 115\\
    rotator & cuff & tears & left & 114\\
    blood & pressure & measurements & left & 113\\
    sex & steroid & hormones & right & 113\\
    colon & cancer & cells & left & 112\\
    size & exclusion & chromatography & left & 112\\
    dentate & granule & cells & right & 112\\
    melanoma & cell & lines & right & 112\\
    monte & carlo & simulation & left & 111\\
    nerve & conduction & velocity & left & 111\\
    bundle & branch & block & left & 110\\
    germ & cell & tumors & left & 110\\
    helicobacter & pylori & infection & left & 110\\
    lung & cancer & mortality & left & 110\\
    protein & s & deficiency & left & 110\\
    prostate & cancer & cells & left & 109\\
    superoxide & dismutase & activity & left & 109\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    b & cell & lines & left & 108\\
    blood & pressure & changes & left & 108\\
    contact & lens & wear & left & 108\\
    restriction & enzyme & analysis & left & 108\\
    somatostatin & receptor & scintigraphy & left & 108\\
    bone & marrow & aspirates & left & 107\\
    heparan & sulfate & proteoglycan & left & 107\\
    t & cell & hybridomas & left & 107\\
    collagen & type & iv & right & 107\\
    tumor & blood & flow & right & 107\\
    escherichia & coli & endotoxin & left & 106\\
    t & cell & receptor & left & 106\\
    tumor & cell & proliferation & left & 106\\
    color & doppler & ultrasound & right & 106\\
    protein & gene & product & right & 106\\
    carbon & monoxide & poisoning & left & 105\\
    heart & failure & patients & left & 105\\
    type & vii & collagen & left & 105\\
    intraclass & correlation & coefficients & right & 105\\
    mouse & bone & marrow & right & 105\\
    ribonuclease & protection & assay & left & 105\\
    attention & deficit & disorder & left & 104\\
    blood & pressure & responses & left & 104\\
    bronchoalveolar & lavage & fluid & left & 104\\
    growth & factor & stimulation & left & 104\\
    helicobacter & pylori & eradication & left & 104\\
    lipoprotein & lipase & activity & left & 104\\
    rat & liver & cytosol & left & 104\\
    signal & transduction & mechanisms & left & 104\\
    forearm & blood & flow & right & 104\\
    surface & plasmon & resonance & right & 104\\
    amino & acid & composition & left & 103\\
    bile & acid & synthesis & left & 103\\
    prostate & cancer & patients & left & 103\\
    ammonium & sulfate & fractionation & left & 102\\
    basement & membrane & components & left & 102\\
    body & weight & loss & left & 102\\
    mr & imaging & findings & left & 102\\
    nutrition & examination & survey & left & 102\\
    wall & motion & abnormalities & left & 102\\
    b & cell & proliferation & left & 101\\
    motor & vehicle & crashes & left & 101\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    bone & marrow & samples & left & 100\\
    heart & transplant & patients & left & 100\\
    sister & chromatid & exchange & left & 100\\
    substance & abuse & treatment & left & 100\\
    type & iii & procollagen & left & 100\\
    rat & mast & cells & right & 100\\
    life & table & analysis & left & 99\\
    type & ii & receptors & left & 99\\
    flow & cytometry & analysis & left & 98\\
    gabaa & receptor & function & left & 98\\
    health & care & settings & left & 98\\
    protein & c & deficiency & left & 98\\
    stage & iii & disease & left & 98\\
    tnf & alpha & production & left & 98\\
    bone & marrow & examination & left & 97\\
    bone & marrow & transplants & left & 96\\
    gap & junction & channels & left & 96\\
    liver & biopsy & specimens & left & 96\\
    motor & neurone & disease & left & 96\\
    pressure & support & ventilation & left & 96\\
    tumour & suppressor & genes & left & 96\\
    tyrosine & kinase & receptors & left & 96\\
    escherichia & coli & lipopolysaccharide & left & 95\\
    house & dust & mites & left & 95\\
    inclusion & body & myositis & left & 95\\
    polymerase & chain & reactions & right & 95\\
    breast & cancer & screening & left & 94\\
    cell & surface & markers & left & 94\\
    growth & hormone & therapy & left & 94\\
    pertussis & toxin & treatment & left & 94\\
    x & chromosome & inactivation & left & 94\\
    dna & polymerase & delta & right & 94\\
    blood & glucose & control & left & 93\\
    bone & marrow & suppression & left & 93\\
    chicken & embryo & fibroblasts & left & 93\\
    group & b & streptococcus & left & 93\\
    health & system & reform & left & 93\\
    stage & ii & disease & left & 93\\
    blood & flow & velocities & left & 92\\
    guinea & pig & trachea & left & 92\\
    health & care & personnel & left & 92\\
    sprague & dawley & rats & left & 92\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    transient & transfection & experiments & left & 92\\
    colon & carcinoma & cells & left & 91\\
    t & cell & receptors & left & 91\\
    blood & pressure & values & left & 90\\
    bone & marrow & biopsy & left & 90\\
    g & protein & activation & left & 90\\
    neutron & activation & analysis & left & 90\\
    portal & vein & thrombosis & left & 90\\
    protein & synthesis & inhibition & left & 90\\
    serine & protease & inhibitors & left & 90\\
    time & course & studies & left & 90\\
    varicella & zoster & virus & left & 90\\
    xanthine & oxidase & activity & left & 90\\
    bile & duct & injury & left & 89\\
    cat & scratch & disease & left & 89\\
    cell & surface & antigens & left & 89\\
    injection & drug & use & left & 89\\
    monoamine & oxidase & inhibitors & left & 89\\
    adenylyl & cyclase & activity & left & 88\\
    heart & rate & responses & left & 88\\
    type & x & collagen & left & 88\\
    urokinase & plasminogen & activator & left & 88\\
    family & planning & services & left & 87\\
    family & practice & residents & left & 87\\
    hepatitis & e & virus & left & 87\\
    messenger & rna & levels & left & 87\\
    organ & transplant & recipients & left & 87\\
    rna & polymerase & iii & left & 86\\
    ace & inhibitor & therapy & left & 85\\
    cell & cycle & kinetics & left & 85\\
    health & insurance & coverage & left & 85\\
    cancer & cell & lines & right & 85\\
    mouse & l & cells & right & 85\\
    amino & acid & transport & left & 84\\
    lv & ejection & fraction & right & 84\\
    aids & dementia & complex & left & 83\\
    cytochrome & oxidase & activity & left & 83\\
    potassium & channel & openers & left & 83\\
    injury & severity & score & left & 82\\
    iron & deficiency & anaemia & left & 82\\
    phospholipase & d & activity & left & 82\\
    t & cell & differentiation & left & 82\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    borna & disease & virus & left & 81\\
    carbon & dioxide & production & left & 81\\
    dinucleotide & repeat & polymorphism & left & 81\\
    messenger & rna & expression & left & 81\\
    nadph & diaphorase & activity & left & 81\\
    nmda & receptor & function & left & 81\\
    rabbit & reticulocyte & lysate & left & 81\\
    t & lymphocyte & subsets & left & 81\\
    electrospray & mass & spectrometry & right & 81\\
    tissue & blood & flow & right & 81\\
    bone & marrow & aspiration & left & 80\\
    bone & marrow & failure & left & 80\\
    cobra & venom & factor & left & 80\\
    cyclobutane & pyrimidine & dimers & left & 80\\
    health & care & facilities & left & 80\\
    nerve & cell & bodies & left & 80\\
    cell & volume & regulation & left & 79\\
    ethidium & bromide & staining & left & 79\\
    superoxide & anion & generation & left & 79\\
    donor & t & cells & right & 79\\
    serum & hcv & rna & right & 79\\
    saccharomyces & cerevisiae & cells & left & 78\\
    host & defense & mechanisms & left & 78\\
    blood & pressure & elevation & left & 77\\
    emergency & room & visits & left & 77\\
    immunogold & electron & microscopy & right & 77\\
    breast & cancer & treatment & left & 76\\
    fibrin & degradation & products & left & 76\\
    glass & ionomer & cement & left & 76\\
    health & care & institutions & left & 76\\
    house & dust & mite & left & 76\\
    plasminogen & activator & activity & left & 76\\
    tyrosine & hydroxylase & activity & left & 76\\
    rat & sertoli & cells & right & 76\\
    cancer & pain & management & left & 75\\
    hiv & disease & progression & left & 75\\
    lactate & dehydrogenase & activity & left & 75\\
    t & cell & depletion & left & 75\\
    t & lymphocyte & activation & left & 75\\
    lh & pulse & frequency & right & 75\\
    polypeptide & growth & factors & right & 75\\
    inositol & phosphate & formation & left & 74\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|lll|c|r|}
  \multicolumn{3}{c}{\bf Noun Compound} & \multicolumn{1}{c}{\bf Bracketing} & \multicolumn{1}{c}{\bf Freq.} \\
  \hline
    phase & contrast & microscopy & left & 74\\
    tyrosine & kinase & activation & left & 74\\
    gc & b & cells & right & 74\\
    memory & b & cells & right & 74\\
    glutamate & receptor & antagonists & left & 73\\
    motor & nerve & terminals & left & 73\\
    t & cell & help & left & 73\\
    time & series & analysis & left & 73\\
    adult & wistar & rats & right & 73\\
    color & doppler & flow & right & 73\\
    protein & tyrosine & phosphatase & right & 73\\
    dna & strand & breakage & left & 72\\
    ground & reaction & forces & left & 72\\
    kidney & transplant & patients & left & 72\\
    integration & host & factor & right & 72\\
    murine & t & cells & right & 72\\
  \hline
\end{tabular}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    cotton & and & acetate & fibers & noun\\
    parts & and & marketing & operations & noun\\
    sales & and & marketing & executive & noun\\
    royalty & or & rock & stars & NP\\
    Trade & and & Industry & Ministry & noun\\
    Newsweek & and & U.S. & News & NP\\
    chairman & and & chief & designer & NP\\
    Securities & and & Exchange & Commission & noun\\
    Taiwan & and & Saudi & Arabia & NP\\
    investigations & and & trade & sanctions & NP\\
    movie & and & book & pirates & noun\\
    patent & and & copyright & owners & noun\\
    Taiwan & and & Saudi & Arabia & NP\\
    Washington & and & New & York & NP\\
    Perch & and & Dolphin & fields & noun\\
    Seahorse & and & Tarwhine & fields & noun\\
    U.S. & and & Virgin & Islands & NP\\
    capacity & and & debt & load & NP\\
    president & and & chief & executive & NP\\
    France & and & Hong & Kong & NP\\
    U.S. & and & Soviet & Union & noun\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    milk & and & milk & powder & NP\\
    practice & and & team & image & NP\\
    business & and & computer & science & NP\\
    analysts & and & business & people & NP\\
    Taiwan & and & South & Korea & NP\\
    business & and & research & program & noun\\
    Public & and & Internatonal & Affairs & noun\\
    Taiwan & and & South & Korea & NP\\
    curriculum & and & testing & policies & NP\\
    test & and & Learning & Materials & NP\\
    test & and & Learning & Materials & NP\\
    tests & and & practice & tests & NP\\
    pie & and & bar & graphs & noun\\
    tests & and & testing & format & NP\\
    CAT & and & CTBS & tests & noun\\
    insurance & and & services & concern & noun\\
    Health & and & Human & Services & NP\\
    Connecticut & and & Massachusetts & banks & noun\\
    president & and & executive & officer & NP\\
    review & and & advance & notice & NP\\
    TV & and & movie & industry & noun\\
    Health & and & Human & Services & NP\\
    manufacturing & and & warehousing & space & noun\\
    business & and & government & leaders & noun\\
    research & and & development & facility & noun\\
    polyproplene & and & polyester & film & NP\\
    NL & and & Mr. & Simmons & NP\\
    president & and & executive & officer & NP\\
    NL & and & Mr. & Simmons & NP\\
    NL & and & Mr. & Simmons & NP\\
    government & and & business & leaders & noun\\
    savings & and & investment & rates & noun\\
    technology & and & market & knowledge & NP\\
    activities & or & travel & clubs & NP\\
    box & and & travelers & checks & NP\\
    thrifts & and & credit & unions & NP\\
    Securities & and & Exchange & Commission & noun\\
    worth & and & employee & morale & NP\\
    stock & and & futures & prices & NP\\
    profits & and & cash & flow & noun\\
    software & and & service & operations & noun\\
    Mr. & and & Mrs. & Bush & noun\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    Triton & and & Mr. & Chase & NP\\
    firm & and & Mr. & Whelen & NP\\
    pulp & and & paper & segment & noun\\
    credit & and & loan & guarantees & noun\\
    cash & and & development & assistance & noun\\
    Justice & and & Commerce & departments & noun\\
    health & and & safety & violations & noun\\
    maintenance & and & repair & programs & noun\\
    safety & and & health & deficiencies & noun\\
    Clairton & and & Fairless & works & noun\\
    problems & and & substance & abuse & NP\\
    cleanliness & and & health & care & NP\\
    illness & and & substance & abuse & NP\\
    Bricklayers & and & Allied & Craftsmen & NP\\
    greed & or & profit & motive & NP\\
    depressions & and & substance & abuse & NP\\
    overproduction & and & distribution & problems & NP\\
    power & and & appropriations & clause & NP\\
    Pasadena & and & Long & Beach & NP\\
    travel & and & entertainment & expenses & noun\\
    Hammersmith & and & Fulham & council & noun\\
    products & and & trading & techniques & noun\\
    funds & and & pension & funds & NP\\
    UAL & and & airline & shares & NP\\
    stock & and & futures & markets & noun\\
    futures & and & stock & markets & noun\\
    buy & or & sell & order & noun\\
    futures & or & program & trading & noun\\
    FTC & and & Justice & Department & NP\\
    FTC & and & Justice & Department & noun\\
    Law & and & Democracy & Report & noun\\
    environment & and & insurance & reform & NP\\
    Stieglitz & and & Man & Ray & NP\\
    horoscopes & and & romance & lines & NP\\
    spot & and & futures & prices & noun\\
    president & and & chief & executive & NP\\
    terms & and & syndicate & manager & noun\\
    Housing & and & Community & Development & noun\\
    baseball & and & football & stadiums & noun\\
    retail & or & customer & business & noun\\
    miscarriages & and & morning & sickness & noun\\
    Food & and & Drug & Administration & noun\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    California & and & New & York & NP\\
    oil & and & mining & shares & noun\\
    Securities & and & Exchange & Commission & noun\\
    felony & and & misdemeanor & counts & noun\\
    Philadelphia & and & Cleveland & districts & noun\\
    estate & and & mortgage & loans & noun\\
    Monopolies & and & Mergers & Commission & noun\\
    stock & and & futures & markets & noun\\
    buy & and & sell & orders & noun\\
    disk & and & color & monitor & NP\\
    March & and & May & contracts & noun\\
    bond & and & stock & markets & noun\\
    boots & and & leather & accessories & NP\\
    Food & and & Drug & Administration & noun\\
    television & and & radio & stations & noun\\
    advertising & and & promotion & programs & noun\\
    parts & and & aerospace & concern & noun\\
    insurance & and & services & concern & noun\\
    engineering & and & construction & company & noun\\
    credit & and & loan & guarantees & noun\\
    Israel & and & West & Germany & NP\\
    construction & and & machinery & divisions & NP\\
    Europe & and & Southeast & Asia & NP\\
    president & and & chief & executive & noun\\
    health & and & safety & violations & noun\\
    chairman & and & chief & designer & noun\\
    estate & and & equity & investments & NP\\
    manufacturing & and & marketing & rights & noun\\
    bone & or & cartilage & defects & noun\\
    Taiwan & and & South & Korea & NP\\
    France & and & West & Germany & NP\\
    president & and & chief & executive & noun\\
    steel & and & gas & operations & noun\\
    takeover & or & business & combination & NP\\
    steel & and & energy & segments & noun\\
    president & and & executive & officer & NP\\
    Securities & and & Exchange & Commission & noun\\
    investors & and & money & managers & NP\\
    stock & and & bond & fund & noun\\
    futures & and & options & contracts & noun\\
    repertoire & and & audience & appeal & noun\\
    Mozart & and & Strauss & concertos & noun\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    servants & or & government & functionaries & NP\\
    chemical & and & biotechnology & companies & noun\\
    tennis & and & golf & tours & noun\\
    accountants & and & estate & developers & NP\\
    diesel & and & gas & turbines & noun\\
    president & and & executive & officer & NP\\
    economy & and & currency & issues & NP\\
    president & and & executive & officer & NP\\
    Treasury & and & Federal & Reserve & NP\\
    mergers & and & acquisitions & department & noun\\
    beer & and & dairy & products & NP\\
    spirits & and & life & insurance & NP\\
    Democrats & and & Bush & administration & NP\\
    leaders & and & White & House & NP\\
    House & and & Senate & leaders & noun\\
    construction & and & operation & risks & noun\\
    flooring & and & building & products & noun\\
    military & and & security & agencies & NP\\
    Digital & and & computer & makers & NP\\
    Congress & and & Bush & administration & NP\\
    Ways & and & Means & members & noun\\
    instrument & and & controls & division & noun\\
    insulation & and & fireproofing & concern & noun\\
    rent & and & mortgage & payments & noun\\
    rent & and & mortgage & payments & noun\\
    rent & and & mortgage & payments & noun\\
    rent & and & mortgage & payments & noun\\
    rent & and & mortgage & payments & noun\\
    steel & and & mining & community & noun\\
    district & and & court & vacancies & noun\\
    banks & and & bar & association & NP\\
    cedar & and & brick & house & noun\\
    Securities & and & Exchange & Commission & noun\\
    terms & and & syndicate & manager & NP\\
    chairman & and & executive & officer & NP\\
    oil & and & gas & properties & noun\\
    president & and & executive & officer & NP\\
    business & and & development & philosophies & noun\\
    managers & and & plant & workers & noun\\
    compact & and & subcompact & cars & noun\\
    criminals & and & street & people & NP\\
    diapers & and & tissue & products & NP\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    pulp & and & newsprint & mill & noun\\
    Oregon & and & South & Carolina & NP\\
    Senate & and & House & bills & noun\\
    treatment & and & tax & relief & NP\\
    chairman & and & executive & officer & NP\\
    Hyundai & and & J.P. & Morgan & NP\\
    delver & and & detail & guy & NP\\
    friends & and & tennis & partners & noun\\
    premier & and & party & chief & noun\\
    China & and & Soviet & Union & NP\\
    Australia & and & New & Zealand & NP\\
    Sihanouk & and & Hun & Sen & NP\\
    brain & and & nerve & disorders & noun\\
    London & and & New & York & NP\\
    U.S. & and & West & Germany & NP\\
    discount & and & Lombard & rates & noun\\
    plunge & and & price & volatility & NP\\
    asset & and & liability & management & noun\\
    detective & and & security & agency & noun\\
    conglomerate & or & investment & banker & NP\\
    entertainment & and & publishing & businesses & noun\\
    Temple & and & Sea & Containers & NP\\
    points & and & closing & costs & NP\\
    toiletries & and & plastic & bags & NP\\
    finance & and & labor & committees & noun\\
    consumer & and & provider & conceptions & noun\\
    analysts & and & industry & consultants & NP\\
    pulp & and & paper & prices & noun\\
    chairman & and & executive & officer & NP\\
    officials & and & utility & subsidiaries & NP\\
    fat & and & cholesterol & content & noun\\
    Tide & and & Mr. & Clean & NP\\
    Japan & and & South & Korea & NP\\
    Securities & and & Exchange & Commission & noun\\
    pulp & and & paper & industry & noun\\
    Food & and & Drug & Administration & noun\\
    wage & and & benefit & costs & noun\\
    banks & and & insurance & issues & noun\\
    software & and & semiconductor & stocks & noun\\
    bank & and & thrift & stocks & noun\\
    Housing & and & Urban & Development & NP\\
    Congress & and & White & House & NP\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    oil & and & gas & properties & noun\\
    oil & and & gas & acquisitions & noun\\
    oil & and & gas & revenue & noun\\
    oil & and & gas & properties & noun\\
    pipeline & and & oil & assets & noun\\
    mining & and & energy & assets & noun\\
    clothing & and & food & retailer & noun\\
    tax & and & minority & interest & noun\\
    steel & or & tin & plate & NP\\
    marketing & and & cable & distribution & NP\\
    refining & and & marketing & investment & noun\\
    restructuring & or & merger & alternatives & noun\\
    stocks & and & index & futures & NP\\
    Food & and & Drug & Administration & noun\\
    consulting & and & service & businesses & noun\\
    Socialists & and & opposition & groups & NP\\
    Immigration & and & Naturalization & Service & noun\\
    companies & and & floor & traders & NP\\
    dollar & and & bond & prices & NP\\
    Securities & and & Exchange & Commission & noun\\
    Lombard & and & discount & rates & noun\\
    packaging & and & filtration & products & noun\\
    gold & and & utility & shares & noun\\
    inflation & and & stock & market & NP\\
    gold & and & utility & issues & NP\\
    refrigerator & and & freezer & manufacturer & noun\\
    Industry & and & Government & Relations & noun\\
    bricks & and & disk & drives & NP\\
    banking & and & securities & businesses & noun\\
    debt & and & equity & securities & NP\\
    Securities & and & Exchange & Commission & noun\\
    entertainment & and & news & shows & NP\\
    chemicals & and & textiles & company & noun\\
    Machinists & and & Aerospace & Workers & NP\\
    chemicals & and & textile & businesses & noun\\
    Congress & and & President & Bush & NP\\
    MNC & and & Beneficial & offering & noun\\
    research & and & development & costs & noun\\
    Food & and & Drug & Administration & noun\\
    allies & and & Soviet & Union & NP\\
    technology & and & business & plans & noun\\
    Securities & and & Exchange & Commission & noun\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    business & and & labor & leaders & noun\\
    aid & and & food & grants & NP\\
    Warner & and & Mr. & Azoff & NP\\
    compensation & and & business & plans & NP\\
    Ed & and & Lorraine & Warren & noun\\
    crane & and & bulldozer & operators & noun\\
    road & and & bridge & design & noun\\
    marketing & or & computer & projects & noun\\
    geology & and & petroleum & engineering & NP\\
    wage & and & price & freeze & noun\\
    hospital & and & insurance & company & noun\\
    business & and & nursing & programs & noun\\
    Securities & and & Exchange & Commission & noun\\
    oil & and & gas & partnerships & noun\\
    stock & and & bond & funds & noun\\
    growth & and & growth & funds & NP\\
    periodicals & and & community & newspapers & NP\\
    beverages & and & consumer & products & NP\\
    car & and & truck & production & noun\\
    road & and & bridge & construction & noun\\
    information & and & services & subsidiary & noun\\
    U.S. & and & Western & Europe & NP\\
    memory & and & processing & capability & NP\\
    publishing & and & software & companies & noun\\
    Rockefeller & and & Mellon & foundations & noun\\
    aerospace & and & energy & concern & noun\\
    Food & and & Drug & Administration & noun\\
    U.S. & and & interest & rates & noun\\
    Securities & and & Exchange & Commission & noun\\
    banking & and & insurance & issues & noun\\
    Bill & and & Bonnie & Quinlan & noun\\
    lung & and & breast & cancers & noun\\
    lung & and & breast & cancers & noun\\
    brain & and & skin & cancers & noun\\
    health & and & sanitation & concerns & noun\\
    Minnesota & and & North & Dakota & NP\\
    publishing & and & printing & concern & noun\\
    energy & and & estate & company & noun\\
    Food & and & Drug & Administration & noun\\
    Boeing & or & work & force & NP\\
    production & and & maintenance & workers & noun\\
    oil & and & gas & producers & noun\\
    Florida & and & North & Carolina & NP\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    terms & and & syndicate & manager & NP\\
    Remics & and & mortgage & securities & NP\\
    Paribas & and & Navigation & Mixte & NP\\
    telecommunications & and & defense & equipment & noun\\
    wire & and & cable & businesses & noun\\
    oil & and & gas & acquisition & noun\\
    exploration & and & production & unit & noun\\
    reputation & and & sales & growth & noun\\
    Securities & and & Exchange & Commission & noun\\
    advertisers & and & advertising & agencies & NP\\
    paper & and & plastic & products & noun\\
    Visa & and & MasterCard & portfolio & noun\\
    Visa & and & MasterCard & programs & noun\\
    government & and & party & finances & noun\\
    research & and & development & sectors & noun\\
    banks & and & trading & companies & NP\\
    developer & and & property & owner & noun\\
    chairman & and & executive & officer & NP\\
    losses & and & product & glitches & NP\\
    chairman & and & chief & executive & NP\\
    chairman & and & chief & executive & NP\\
    bladder & and & urethra & problems & noun\\
    wheat & and & beet & bran & NP\\
    Food & and & Drug & Administration & noun\\
    Kellogg & and & General & Mills & NP\\
    investors & and & investment & banks & NP\\
    stock & and & futures & markets & noun\\
    stock & and & futures & markets & noun\\
    bruises & and & cigarette & burns & NP\\
    Recovery & and & Enforcement & Act & noun\\
    professionals & and & community & leaders & NP\\
    pipeline & and & marketing & concern & noun\\
    communications & and & business & relationships & noun\\
    relocation & and & severance & payments & noun\\
    vaccine & and & bioresearch & firm & noun\\
    Jimmy & and & Suburban & trucks & noun\\
    Minpeco & and & Manufacturers & Hanover & NP\\
    IRS & and & Manufacturers & Hanover & NP\\
    IRS & and & Manufacturers & Hanover & NP\\
    Securities & and & Exchange & Commission & noun\\
    behemoths & and & robot & friend & NP\\
    Netherlands & and & West & Germany & NP\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    polyester & and & rayon & markets & noun\\
    policy & and & exchange & rates & NP\\
    viability & and & ownership & changes & NP\\
    volume & and & profit & impact & noun\\
    food & and & tobacco & giant & noun\\
    steam & and & combustion & turbines & noun\\
    Friday & and & Saturday & nights & noun\\
    scheduling & and & purchasing & personnel & noun\\
    understanding & and & background & information & NP\\
    data & and & cost & estimates & noun\\
    songwriters & and & music & publishers & NP\\
    Copyright & and & Home & Copying & noun\\
    Defense & and & Space & Group & noun\\
    Boeing & and & Machinists & representatives & NP\\
    Aerospace & and & Electronics & groups & noun\\
    Defense & and & Space & Group & noun\\
    Aerospace & and & Electronics & division & noun\\
    clients & and & media & people & NP\\
    merger & or & tender & offer & noun\\
    inflation & and & interest & rates & NP\\
    chairman & and & chief & executive & NP\\
    Hungary & and & Soviet & Union & NP\\
    textile & and & clothing & section & noun\\
    receivers & and & software & players & NP\\
    steel & and & construction & shares & NP\\
    Faberge & and & Elizabeth & Arden & NP\\
    soap & and & toilet & paper & NP\\
    research & and & development & bases & noun\\
    lipstick & or & eye & makeup & NP\\
    yardwork & and & home & maintenance & NP\\
    insurers & or & Veterans & Administration & NP\\
    Robert & and & Cynthia & Langendorf & noun\\
    Securities & and & Exchange & Commission & noun\\
    consumer & and & products & company & noun\\
    color & and & food & additives & noun\\
    directors & and & vice & presidents & NP\\
    Florida & and & Puerto & Rico & NP\\
    brokers & and & investment & bankers & NP\\
    budgeting & and & planning & discipline & noun\\
    U.S. & and & capital & markets & noun\\
    terms & and & syndicate & manager & NP\\
    trading & and & settlement & guidelines & noun\\
    banking & and & currency & trading & NP\\
  \hline
\end{tabular}
\end{small}
\end{center}

\begin{center}
\begin{small}
\begin{tabular}{|llll|c|r|}
  \multicolumn{4}{c}{\bf Coordinated Noun Phrase} & \multicolumn{1}{c}{\bf Coord. Type} \\
  \hline
    competition & and & client & needs & NP\\
    Portugal & and & Puerto & Rico & NP\\
    sales & and & dealer & orders & NP\\
    tax & and & acccounting & practices & noun\\
    wildlife & and & fishing & industry & NP\\
    debt & and & debt & service & NP\\
    production & and & pricing & differences & noun\\
    hurricane & and & earthquake & damage & noun\\
    Securities & and & Exchange & Board & noun\\
    bonds & or & equity & shares & NP\\
    petrochemical & and & agrochemical & company & noun\\
    regulation & and & disclosure & requirements & noun\\
    Securities & and & Exchange & Board & noun\\
    media & and & resources & company & noun\\
    Bond & and & Bell & Resources & noun\\
    government & and & Jaguar & holders & NP\\
    manufacturing & and & marketing & ventures & noun\\
    banks & and & securities & companies & NP\\
    beer & and & food & concern & noun\\
    West & and & South & Carolina & NP\\
    Austin & and & Fort & Worth & NP\\
    Merger & and & acquisition & activity & noun\\
    adviser & and & investment & banker & NP\\
    film & and & television & operations & noun\\
    cosmetology & and & business & schools & noun\\
    Patterson & or & Sugarman & groups & noun\\
    spending & and & capital & investment & NP\\
  \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{15cm}}
{\bf 0.96 ``blood donor'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{give(30)}, \underline{donate(16)}, \underline{supply(8)}, \underline{provide(6)}, \underline{share(2)}, \underline{contribute(1)}, \underline{volunteer(1)}, \underline{offer(1)}, choose(1), hand over(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{give(653)}, \underline{donate(395)}, receive(74), sell(41), \underline{provide(39)}, \underline{supply(17)}, be(13), match(11), \underline{contribute(10)}, \underline{offer(9)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.95 ``women professors'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(22)}, \underline{teach(2)}, look like(2), be born(2), \underline{research(1)}, \underline{study(1)}, be comprised of(1), behave like(1), include(1), be gendered(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(251)}, \underline{teach(46)}, \underline{study(38)}, specialize in(26), appear as(13), think(10), take(10), \underline{research(9)}, work with(9), think that(9), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.94 ``student friends'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(18)}, \underline{come from(2)}, \underline{help(2)}, be had by(2), be made by(2), \underline{include(1)}, \underline{involve(1)}, \underline{act like(1)}, \underline{live as(1)}, \underline{work as(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(1250)}, have(34), \underline{support(33)}, know(31), teach(22), give(21), \underline{meet as(19)}, \underline{help(16)}, guide(15), pose as(12), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.93 ``city wall'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{surround(24)}, \underline{protect(10)}, \underline{enclose(8)}, \underline{encircle(7)}, \underline{encompass(3)}, be in(3), \underline{contain(2)}, \underline{snake around(1)}, \underline{border(1)}, \underline{go around(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{surround(708)}, \underline{encircle(203)}, \underline{protect(191)}, \underline{divide(176)}, \underline{enclose(72)}, \underline{separate(49)}, ring(41), be(34), \underline{encompass(25)}, \underline{defend(25)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.91 ``citizen soldier'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(20)}, represent(3), come from(3), act as(2), fight for(2), \underline{protect(1)}, \underline{defend(1)}, care for(1), start out as(1), guard(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(185)}, become(44), be treated as(14), save(14), dehumanize(11), shoot(10), rob(6), murder(5), fire upon(5), be drafted from(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.91 ``accident weather'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(21)}, promote(4), lead to(4), \underline{provoke(2)}, create(2), occur by(2), result in(2), contribute to(2), be condusive to(1), occasion(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cause(25)}, \underline{provoke(3)}, be(3), include(2), end in(2), exist during(2), be proven with(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.91 ``disease germ'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(20)}, \underline{spread(5)}, \underline{carry(4)}, \underline{create(4)}, \underline{produce(3)}, generate(3), \underline{start(2)}, promote(2), lead to(2), result in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cause(919)}, \underline{produce(63)}, \underline{spread(37)}, \underline{carry(20)}, \underline{propagate(9)}, \underline{create(7)}, transmit(7), be(7), bring(5), give(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.89 ``flu virus'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(19)}, \underline{spread(4)}, \underline{give(4)}, \underline{result in(3)}, create(3), infect with(3), contain(3), \underline{be(2)}, \underline{carry(2)}, \underline{induce(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cause(906)}, \underline{produce(21)}, \underline{give(20)}, differentiate(17), \underline{be(16)}, have(13), include(11), \underline{spread(7)}, mimic(7), trigger(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.89 ``collie dog'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(12)}, \underline{look like(8)}, \underline{resemble(2)}, \underline{come from(2)}, belong to(2), be related to(2), be called(2), be classified as(2), be made from(1), be named(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(24)}, \underline{look like(14)}, \underline{resemble(8)}, be border(5), feature(3), \underline{come from(2)}, tend(2), be bearded(1), include(1), betoken(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.89 ``gas stove'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(20)}, \underline{run on(9)}, \underline{burn(8)}, \underline{cook with(6)}, utilize(4), \underline{emit(3)}, \underline{be heated by(2)}, \underline{need(2)}, \underline{consume(2)}, \underline{work with(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{use(98)}, \underline{run on(36)}, \underline{burn(33)}, be(25), \underline{be heated by(10)}, \underline{work with(7)}, be used with(7), \underline{leak(6)}, \underline{need(6)}, \underline{consume(6)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.87 ``music box'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{play(19)}, \underline{make(12)}, \underline{produce(10)}, emit(5), \underline{create(4)}, \underline{contain(4)}, \underline{provide(2)}, \underline{generate(2)}, give off(2), \underline{include(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{play(104)}, \underline{make(34)}, \underline{produce(18)}, \underline{have(16)}, \underline{provide(14)}, be(13), \underline{contain(9)}, access(8), say(7), \underline{store(6)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.87 ``cooking utensils'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{be used for(17)}, \underline{be used in(9)}, \underline{facilitate(4)}, help(3), aid(3), \underline{be required for(2)}, \underline{be used during(2)}, be found in(2), be utilized in(2), involve(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be used for(43)}, \underline{be used in(11)}, make(6), be suited for(5), replace(3), \underline{be used during(2)}, \underline{facilitate(2)}, turn(2), keep(2), \underline{be for(1)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.87 ``honey bee'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{make(25)}, \underline{produce(16)}, \underline{create(9)}, \underline{manufacture(5)}, \underline{store(4)}, \underline{eat(2)}, \underline{provide(2)}, secrete(2), \underline{generate(1)}, \underline{gather(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{make(292)}, \underline{produce(189)}, \underline{gather(104)}, have(69), collect(57), suck(39), extract(19), drink(16), bring(15), carry(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.85 ``song bird'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{sing(22)}, \underline{chirp(4)}, \underline{warble(4)}, \underline{make(4)}, \underline{create(3)}, \underline{produce(3)}, \underline{be known for(2)}, generate(2), \underline{have(1)}, \underline{perform(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{sing(264)}, learn(80), \underline{have(69)}, hear(41), be(27), lose(18), continue in(18), know(15), develop(11), give(11), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.85 ``fruit tree'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{bear(20)}, \underline{produce(16)}, \underline{grow(15)}, \underline{have(6)}, \underline{give(4)}, \underline{provide(3)}, \underline{develop(2)}, \underline{supply(2)}, \underline{make(2)}, \underline{hold(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{bear(2113)}, \underline{produce(1215)}, \underline{have(337)}, bore(269), yield(201), bring(157), \underline{provide(155)}, bringeth(140), \underline{give(135)}, \underline{grow(74)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.83 ``concussion force'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(23)}, create(9), result in(5), \underline{produce(4)}, \underline{make(3)}, trigger(2), lead to(2), inflict(2), induce(2), form(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cause(25)}, \underline{produce(15)}, \underline{make(2)}, suffer(2), be termed(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.83 ``servant girl'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{work as(17)}, \underline{be(14)}, \underline{act as(6)}, \underline{be employed as(5)}, \underline{serve as(3)}, \underline{be used as(2)}, be paid as(2), act like(2), be considered(2), \underline{have(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(193)}, \underline{work as(119)}, \underline{become(78)}, live as(20), require(16), live(10), \underline{be employed as(9)}, grow up as(9), go as(9), toil as(8), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.82 ``coke machine'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{dispense(21)}, \underline{sell(19)}, \underline{contain(9)}, \underline{vend(7)}, distribute(6), hold(4), store(4), \underline{give(3)}, \underline{serve(2)}, \underline{supply(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{sell(25)}, \underline{dispense(16)}, \underline{give(9)}, \underline{offer(7)}, draw(7), \underline{supply(6)}, \underline{have(4)}, be camouflaged as(4), \underline{serve(3)}, carry(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.80 ``snow blindness'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(24)}, come from(7), result from(7), be created by(3), be derived from(2), emerge from(2), be induced by(2), be related to(2), come about from(1), be spawned by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be caused by(2)}, be like(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.80 ``desert rat'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{live in(22)}, reside in(10), be found in(6), come from(6), \underline{inhabit(5)}, \underline{survive in(3)}, exist in(3), thrive in(2), feed in(2), dwell in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{live in(16)}, occur in(4), do(3), \underline{inhabit(2)}, \underline{love(1)}, \underline{survive in(1)}, inhibit(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.79 ``deficiency disease'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(18)}, \underline{come from(6)}, \underline{result from(5)}, be due to(3), \underline{be associated with(2)}, \underline{cause(2)}, start with(2), be created by(2), happen because of(2), \underline{stem from(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be caused by(253)}, \underline{result from(203)}, be characterized by(81), \underline{have(69)}, \underline{cause(59)}, \underline{be associated with(56)}, \underline{involve(45)}, \underline{result in(40)}, be(39), \underline{arise from(34)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.79 ``mail sorter'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{sort(18)}, organize(9), handle(5), \underline{separate(4)}, work with(4), process(3), classify(3), divide(3), categorize(2), go through(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{sort(25)}, sweep(4), \underline{separate(1)}, deliver(1), result in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.78 ``cigarette burn'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(21)}, \underline{come from(9)}, \underline{be made by(7)}, result from(6), be due to(4), originate from(2), be done with(2), emerge from(2), be left by(2), be created by(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be caused by(6)}, \underline{come from(5)}, \underline{be from(4)}, consume(2), \underline{be inflicted by(1)}, \underline{be made by(1)}, \underline{resemble(1)}, suggest(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.77 ``novelty item'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(13)}, be called(4), be classified as(3), \underline{be considered(2)}, represent(2), have(2), resemble(2), be seen as(2), be sold as(2), inspire(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(14)}, include(4), \underline{display(3)}, range from(3), possess(2), appear as(2), \underline{be considered(1)}, be imroduced as(1), seem like(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.77 ``sap tree'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{produce(17)}, \underline{have(7)}, \underline{exude(5)}, \underline{contain(5)}, \underline{ooze(3)}, \underline{give(3)}, \underline{make(3)}, \underline{supply(2)}, \underline{create(2)}, \underline{secrete(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{produce(78)}, force(52), \underline{have(42)}, \underline{drip(33)}, \underline{exude(32)}, \underline{ooze(20)}, cause(18), get(17), \underline{secrete(16)}, yield(15), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.77 ``city folk'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{live in(21)}, reside in(13), \underline{come from(8)}, \underline{inhabit(5)}, \underline{stay in(2)}, \underline{be from(2)}, emerge from(2), be located in(2), be found in(2), occupy(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{live in(245)}, run(26), be in(22), leave(22), move from(22), \underline{come from(19)}, \underline{work in(17)}, flee(17), make(16), populate(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.75 ``farm boy'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{work on(23)}, \underline{live on(22)}, \underline{come from(9)}, \underline{be born on(3)}, \underline{reside on(3)}, \underline{work in(3)}, \underline{grow up on(2)}, \underline{be raised on(2)}, toil on(2), labor on(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{live on(175)}, \underline{grow up on(103)}, \underline{work on(72)}, leave(67), remain on(13), \underline{be raised on(12)}, go from(11), be reared on(9), \underline{come from(8)}, live in(8), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.75 ``target structure'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(10)}, \underline{have(4)}, \underline{include(3)}, \underline{contain(3)}, involve(3), \underline{represent(2)}, \underline{resemble(2)}, \underline{provide(2)}, \underline{become(2)}, \underline{be used as(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(513)}, serve as(68), make(45), \underline{become(34)}, \underline{represent(21)}, \underline{provide(18)}, form(18), constitute(13), host(13), mimic(12), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.73 ``peer judgments'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(16)}, come from(11), be given by(4), involve(2), be rendered by(2), be from(2), originate from(1), be processed by(1), flow through(1), be handed down from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be made by(3)}, be had against(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.73 ``field mouse'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{live in(22)}, come from(9), be found in(7), inhabit(7), reside in(4), dwell in(3), \underline{breed in(2)}, habitates(2), hide in(2), \underline{burrow in(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{live in(38)}, ravage(10), be(8), suggest that(8), have(6), \underline{burrow in(5)}, infest(5), occur in(4), extend(4), be deprived of(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.72 ``beehive hairdo'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{look like(21)}, \underline{resemble(16)}, be shaped like(5), remind of(3), appear(2), emulate(2), \underline{be described as(1)}, be formed like(1), be referred to as(1), be modeled after(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{look like(4)}, \underline{be described as(4)}, \underline{resemble(2)}, be(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.71 ``vegetable soup'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(14)}, \underline{be made from(11)}, \underline{have(9)}, \underline{be made of(8)}, \underline{include(5)}, \underline{taste like(4)}, \underline{use(3)}, \underline{consist of(3)}, be composed of(3), come from(3), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{contain(45)}, \underline{have(33)}, \underline{include(32)}, \underline{be made with(21)}, be(19), \underline{use(15)}, be filled with(10), be loaded with(8), puree(7), \underline{consist of(5)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.70 ``food supplies'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{include(12)}, \underline{contain(9)}, \underline{consist of(9)}, \underline{be(6)}, \underline{involve(4)}, be made of(4), be made up of(4), \underline{provide(3)}, be comprised of(3), \underline{have(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(58)}, \underline{be(34)}, \underline{make(17)}, \underline{consist of(11)}, \underline{provide(9)}, be used for(8), \underline{have(6)}, be derived from(6), mean that(5), flow around(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.70 ``sex scandal'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(15)}, \underline{be about(9)}, concern(4), \underline{revolve around(3)}, \underline{include(3)}, come from(3), be caused by(3), relate to(2), deal with(2), contain(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{involve(46)}, go beyond(21), \underline{revolve around(3)}, college(3), turn into(3), be(3), \underline{include(2)}, \underline{have(2)}, originate as(2), make(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.69 ``drug deaths'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(19)}, \underline{result from(7)}, be due to(6), occur because of(5), \underline{involve(2)}, \underline{come from(2)}, \underline{occur from(2)}, be related to(2), occur due to(2), be induced by(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be caused by(25)}, be(14), \underline{involve(9)}, \underline{result from(9)}, stand for(8), be fueled by(7), mention(6), occur without(6), \underline{be blamed on(4)}, be associated with(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.69 ``college town'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{have(15)}, \underline{contain(15)}, \underline{house(4)}, \underline{surround(4)}, \underline{host(3)}, \underline{support(3)}, \underline{be near(2)}, depend on(2), \underline{center around(1)}, \underline{include(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(94)}, \underline{be(22)}, \underline{house(10)}, dissect(8), attend(7), \underline{host(6)}, \underline{contain(5)}, \underline{support(5)}, \underline{center around(4)}, accredit(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.68 ``grain alcohol'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made from(16)}, come from(10), \underline{be produced from(7)}, be distilled from(5), contain(5), use(3), originate from(2), be made of(2), be fermented from(2), \underline{be derived from(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be made from(13)}, \underline{be produced from(11)}, \underline{be manufactured from(6)}, \underline{be derived from(5)}, \underline{require(4)}, crystallize in(3), raise(3), be called(1), mean(1), produce from(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.68 ``flounder fish'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(9)}, \underline{look like(6)}, \underline{resemble(3)}, be called(3), be classified as(3), taste like(2), be identified as(2), be named(1), smell like(1), group with(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{look like(9)}, \underline{be(4)}, \underline{resemble(4)}, include(2), be used include(2), substitute for(1), go with(1), be shaped like(1), follow(1), want(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.68 ``growth hormone'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{promote(11)}, \underline{cause(9)}, \underline{stimulate(6)}, \underline{affect(4)}, \underline{encourage(3)}, \underline{help(3)}, \underline{increase(2)}, \underline{regulate(2)}, \underline{enhance(2)}, \underline{produce(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{stimulate(403)}, \underline{regulate(222)}, \underline{promote(211)}, \underline{affect(105)}, \underline{control(67)}, \underline{cause(61)}, inhibit(31), \underline{influence(28)}, include(28), \underline{encourage(22)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.67 ``government land'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be owned by(23)}, belong to(15), \underline{be managed by(4)}, \underline{be controlled by(3)}, \underline{be possessed by(3)}, \underline{be administered by(2)}, come from(2), be maintained by(2), \underline{be occupied by(1)}, \underline{be regulated by(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be owned by(205)}, be acquired by(80), have(58), be(41), be taken by(39), be purchased by(34), be granted by(27), be leased from(26), be held by(23), be acquired from(21), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.67 ``picture book'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(19)}, \underline{have(10)}, \underline{include(6)}, \underline{use(4)}, \underline{be composed of(3)}, \underline{be made up of(3)}, \underline{display(3)}, \underline{consist of(3)}, utilize(3), \underline{hold(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(1146)}, \underline{contain(366)}, \underline{include(345)}, give(290), \underline{show(201)}, \underline{be(157)}, paint(119), \underline{present(68)}, \underline{use(67)}, provide(60), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.66 ``film cutter'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{cut(16)}, edit(11), slice(9), \underline{divide(3)}, trim(3), work with(3), snip(2), splice(2), \underline{chop up(1)}, \underline{separate(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cut(20)}, see(7), \underline{divide(5)}, \underline{chop up(3)}, conform(3), \underline{separate(2)}, \underline{sever(2)}, perforate(2), act in(1), be reciprocated across(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.64 ``pet families'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{have(14)}, \underline{own(13)}, \underline{love(8)}, \underline{care for(6)}, \underline{consist of(5)}, \underline{like(4)}, \underline{enjoy(4)}, be composed of(4), contain(4), \underline{include(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(187)}, \underline{adopt(84)}, lose(77), \underline{love(46)}, want(43), \underline{own(38)}, bring(35), \underline{keep(28)}, \underline{include(24)}, take(24), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.64 ``picture album'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{contain(22)}, \underline{hold(16)}, \underline{display(11)}, \underline{have(5)}, \underline{protect(4)}, \underline{show(3)}, \underline{store(3)}, organize(3), \underline{be filled with(2)}, show off(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{contain(318)}, \underline{have(310)}, \underline{include(193)}, need(42), be(36), \underline{hold(34)}, feature(31), \underline{show(29)}, \underline{be filled with(28)}, \underline{display(19)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.63 ``hand brake'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{be operated by(11)}, \underline{be used by(7)}, \underline{require(6)}, \underline{use(5)}, be activated by(5), \underline{be made for(4)}, \underline{be applied by(3)}, \underline{operate by(3)}, \underline{be controlled by(3)}, need(3), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be operated by(112)}, \underline{be applied by(14)}, \underline{be controlled by(6)}, be(6), be set by(5), be released by(5), require that(4), \underline{require(3)}, be of(3), secure(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.63 ``cactus plant'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(12)}, \underline{look like(9)}, \underline{be called(2)}, \underline{grow like(2)}, be related to(2), contain(2), be classified as(2), \underline{resemble(1)}, originate from(1), be composed of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{resemble(83)}, \underline{look like(77)}, \underline{be(38)}, include(13), \underline{grow like(7)}, be confused with(5), last(4), be among(4), associate with(3), range from(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.62 ``shock treatment'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(16)}, utilize(7), \underline{involve(6)}, consist of(6), \underline{cause(3)}, \underline{include(2)}, \underline{induce(2)}, \underline{give(2)}, create(2), be comprised of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(13)}, \underline{use(13)}, \underline{involve(8)}, be(8), \underline{cause(5)}, \underline{produce(4)}, remove(4), be used during(3), \underline{induce(2)}, ensure(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.62 ``head noun'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(6)}, describe(3), \underline{involve(2)}, be found in(2), refer to(2), be at(2), come at(2), \underline{stand at(1)}, \underline{have(1)}, \underline{form(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(149)}, \underline{form(24)}, function as(16), occur as(14), appear as(13), modify(10), \underline{act as(7)}, serve as(7), precede(5), be analysed as(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.62 ``designer creations'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(20)}, \underline{come from(6)}, be designed by(6), \underline{be produced by(5)}, \underline{be created by(4)}, \underline{be presented by(2)}, \underline{be from(2)}, originate from(2), be developed by(2), be thought of by(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be made by(5)}, \underline{be produced by(4)}, be selected with(4), \underline{be created by(3)}, leave(3), require(3), \underline{come from(2)}, \underline{be from(2)}, land(2), design(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.62 ``tear gas'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(18)}, \underline{create(9)}, \underline{make(7)}, generate(5), \underline{produce(3)}, \underline{induce(3)}, provoke(2), initiate(1), lead to(1), encourage(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cause(13)}, choke as(8), be like(6), include(4), tamponades(4), be(4), \underline{induce(3)}, be made from(3), trigger(2), bring(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.61 ``country butter'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made in(18)}, \underline{come from(14)}, \underline{be produced in(6)}, be associated with(3), be from(3), originate in(2), be churned in(2), taste(1), be styled after(1), stand for(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be produced in(12)}, \underline{come from(8)}, \underline{be made in(3)}, be preferred in(3), be imported into(3), be picked up around(2), be consumed in(2), be celebrated around(2), enter(1), leave(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.60 ``automobile plant'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{make(17)}, \underline{assemble(15)}, \underline{manufacture(15)}, \underline{build(11)}, \underline{produce(10)}, create(3), \underline{turn out(2)}, put together(2), construct(2), manufatures(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{produce(16)}, be utilized in(14), \underline{build(7)}, \underline{manufacture(7)}, \underline{assemble(5)}, include(5), \underline{make(3)}, \underline{turn out(2)}, be used in(2), process(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.59 ``winter season'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(7)}, \underline{include(6)}, \underline{occur in(5)}, \underline{be in(5)}, \underline{occur during(4)}, \underline{feel like(2)}, \underline{happen during(2)}, \underline{be called(2)}, \underline{come in(2)}, exist in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(128)}, \underline{occur in(20)}, be during(17), \underline{be in(15)}, follow(15), \underline{coincide with(14)}, \underline{be called(13)}, \underline{include(12)}, join(10), run from(9), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.59 ``rye whiskey'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made from(18)}, come from(7), \underline{contain(5)}, be made of(5), be brewed from(4), \underline{be distilled from(3)}, use(3), be derived from(2), be formulated from(2), be created from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be distilled from(4)}, \underline{be made from(3)}, \underline{contain(1)}, call(1), accent(1), have(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.58 ``family problems'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{involve(5)}, \underline{affect(5)}, \underline{occur within(3)}, \underline{plague(3)}, \underline{happen in(3)}, \underline{be experienced by(2)}, \underline{occur in(2)}, \underline{be found in(2)}, \underline{be solved by(2)}, \underline{arise in(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(318)}, \underline{plague(120)}, \underline{arise in(90)}, bring(90), confront(79), \underline{occur in(51)}, \underline{run in(47)}, \underline{involve(41)}, cause(39), threaten(33), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.56 ``sports activities'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{involve(12)}, \underline{include(7)}, \underline{be(4)}, be related to(4), \underline{use(3)}, \underline{revolve around(2)}, \underline{be comprised of(2)}, contain(2), \underline{play(1)}, \underline{focus on(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(494)}, \underline{be(118)}, range from(70), \underline{involve(62)}, \underline{use(29)}, be considered(29), bring(16), organize(13), be classified as(13), \underline{be associated with(12)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.55 ``worker teams'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made up of(11), \underline{include(10)}, \underline{be composed of(6)}, be comprised of(6), \underline{have(5)}, \underline{consist of(5)}, \underline{contain(4)}, \underline{comprise(3)}, \underline{employ(3)}, be made from(3), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(407)}, \underline{consist of(94)}, be(31), \underline{have(13)}, \underline{bring(10)}, provide(10), give(8), allow(8), \underline{incorporate(7)}, need(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``mining engineer'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{work in(9)}, study(9), \underline{specialize in(6)}, know about(6), \underline{do(3)}, \underline{work with(3)}, design(3), \underline{understand(2)}, \underline{know(2)}, investigate(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{specialize in(15)}, \underline{work in(10)}, be(7), stay within(6), work for(6), \underline{do(5)}, \underline{work with(5)}, \underline{build(3)}, select(3), \underline{understand(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``bear country'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{have(11)}, contain(9), be inhabited by(6), house(4), harbor(4), support(4), feed(3), \underline{protect(2)}, \underline{supply(2)}, \underline{sustain(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(33)}, do(15), \underline{protect(10)}, be(6), go(5), \underline{sustain(3)}, be screened in(3), deliver(3), see as(3), allow(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``star shape'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(18)}, \underline{look like(16)}, \underline{be like(3)}, appear like(3), emulate(2), \underline{describe(1)}, \underline{depict(1)}, \underline{represent(1)}, \underline{form(1)}, be made from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} include(16), \underline{resemble(11)}, \underline{look like(8)}, be(6), \underline{represent(5)}, seep down from(5), \underline{form(4)}, blot out(4), create as(4), vary from(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``lightning rod'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{attract(19)}, protect from(7), \underline{conduct(6)}, channel(5), draw(3), deflect(3), direct(3), \underline{divert(2)}, absorb(2), dissipate(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{attract(17)}, be struck by(13), be melted by(9), convey(9), turn away(8), prevent(5), \underline{conduct(3)}, capture(3), ground(2), bear(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 ``lion cub'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(9)}, come from(9), \underline{grow into(6)}, \underline{become(5)}, be born of(4), be birthed by(3), be born from(3), bear of(2), belong to(2), resemble(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{become(6)}, \underline{be(4)}, \underline{grow into(3)}, blurt out(2), meet with(2), follow(2), belong in(2), have(2), make up(1), be threatened by(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 ``faculty decisions'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(25)}, come from(5), \underline{affect(3)}, \underline{involve(2)}, be decided by(2), concern(2), \underline{include(1)}, \underline{be reserved for(1)}, \underline{be made in(1)}, be engendered by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(60)}, \underline{be made by(33)}, go against(9), maintain(7), allow(7), be criticized by(6), be(6), be supported by(5), restrict(5), rest with(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 ``oil well'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{contain(15)}, \underline{produce(10)}, \underline{pump(5)}, \underline{provide(4)}, \underline{have(3)}, \underline{draw(3)}, \underline{hold(2)}, \underline{gush(2)}, \underline{spew(2)}, \underline{release(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{produce(689)}, \underline{find(78)}, test(58), \underline{pump(44)}, be(35), flow(34), \underline{be drilled for(32)}, \underline{contain(23)}, yield(22), \underline{have(21)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.52 ``cane sugar'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(18)}, \underline{be made from(11)}, \underline{be derived from(5)}, be produced from(5), be created from(4), be processed from(4), \underline{be extracted from(3)}, be made of(3), originate from(2), be squeezed from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(18), \underline{come from(14)}, \underline{be made from(6)}, replace(6), be refined(5), predominate over(5), be in(4), be unlike(4), \underline{be derived from(3)}, compete with(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.52 ``child actor'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(22)}, \underline{look like(4)}, \underline{portray(3)}, \underline{start as(1)}, \underline{include(1)}, \underline{play(1)}, \underline{have(1)}, \underline{involve(1)}, \underline{act like(1)}, \underline{star as(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{play(113)}, \underline{be(65)}, \underline{have(32)}, \underline{portray(31)}, \underline{start as(18)}, work with(18), deal with(17), write(17), \underline{look like(15)}, make(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.51 ``fish scales'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{cover(11)}, \underline{protect(8)}, be on(7), \underline{weigh(6)}, \underline{be found on(6)}, \underline{grow on(6)}, come from(5), appear on(2), coat(2), \underline{shed from(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be found on(17)}, be embedded in(17), \underline{cover(14)}, \underline{weigh(12)}, sustain(9), make(7), attract(7), look like(5), allow(5), \underline{protect(4)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.50 ``nut bread'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(21)}, \underline{include(10)}, \underline{be made with(9)}, \underline{have(8)}, be made from(5), \underline{use(3)}, be made using(3), \underline{feature(2)}, \underline{be filled with(2)}, taste like(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(8)}, \underline{include(5)}, \underline{feature(4)}, be mixed with(4), be crammed with(3), load with(3), \underline{contain(2)}, \underline{be filled with(2)}, be stuffed with(2), be loaded with(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.50 ``neighborhood bars'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be in(10)}, \underline{be located in(10)}, be found in(4), \underline{be situated in(3)}, \underline{serve(2)}, protect(2), be populated by(2), be used by(2), reside in(2), exist in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be in(12)}, open in(8), ground in(5), typify(5), \underline{be located in(4)}, rock(4), pop up in(3), open up in(3), shutter in(3), give(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.49 ``sports magazine'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{discuss(9)}, \underline{cover(6)}, \underline{feature(5)}, be about(5), \underline{write about(4)}, talk about(4), tell about(3), \underline{report on(2)}, \underline{involve(2)}, \underline{look at(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cover(95)}, \underline{feature(46)}, \underline{focus on(26)}, \underline{include(13)}, \underline{promote(12)}, \underline{deal with(11)}, depict(9), make(8), be(8), have(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.49 ``country visitors'' FROM}\\
{\scriptsize \textbf{MTurk:} go to(9), \underline{come from(8)}, \underline{visit(8)}, travel to(7), \underline{live in(3)}, \underline{tour(3)}, \underline{hail from(3)}, \underline{be from(3)}, \underline{enjoy(2)}, explore(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{come from(135)}, \underline{enter(133)}, \underline{visit(44)}, \underline{be in(42)}, leave(36), \underline{be from(26)}, come into(24), \underline{reside in(21)}, \underline{live in(18)}, \underline{stay in(18)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.48 ``child abuse'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{harm(9)}, \underline{affect(9)}, happen to(8), \underline{involve(7)}, \underline{hurt(6)}, be done to(5), \underline{concern(4)}, impact(3), occur to(3), \underline{afflict(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(76)}, cause(30), place(30), be(29), \underline{involve(27)}, put(27), \underline{harm(26)}, drive(25), teach(23), be inflicted upon(20), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.48 ``fatigue headache'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(19)}, \underline{result from(9)}, come from(7), be due to(4), be brought on by(4), be produced by(3), happen because of(3), indicate(2), be related to(2), follow(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be induced by(3)}, \underline{be caused by(2)}, \underline{result from(2)}, result in(2), be preceded by(2), \underline{arise from(1)}, be aggravated by(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.48 ``winter sports'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be played in(17)}, occur in(9), happen in(7), occur during(5), \underline{be played during(4)}, happen during(3), require(3), \underline{be done in(2)}, celebrate(2), be in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be played in(7)}, move from(6), \underline{be done in(4)}, enjoy in(3), be prepared by(3), \underline{be played during(2)}, be divided into(2), come with(2), dominate(2), play(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.47 ``sister node'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(4)}, \underline{have(3)}, be like(3), act like(2), be described as(2), act as(2), be related like(2), accompany(2), belong to(1), hook up with(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(105)}, \underline{have(4)}, be contained in(4), be inserted as(3), be adjoined as(3).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.47 ``pine tree'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(6)}, \underline{have(5)}, \underline{smell like(4)}, \underline{be called(4)}, produce(4), \underline{smell of(3)}, be made of(3), \underline{be made from(2)}, grow(2), be classified as(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(88)}, include(37), resemble(25), look like(18), surpass(10), \underline{be called(6)}, \underline{smell like(6)}, be planted(6), replace(6), crowd(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.47 ``garter snake'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{look like(13)}, \underline{resemble(9)}, be called(2), have(2), appear(2), be named after(2), \underline{eat(1)}, like(1), take away(1), be thin like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{resemble(5)}, be(5), include(4), \underline{look like(2)}, find(2), be triggered by(2), be confused with(2), \underline{eat(1)}, be construed as(1), sell(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.46 ``finger cymbals'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{be played with(8)}, be worn on(8), be played by(5), be used by(4), use(3), attach to(3), \underline{go on(2)}, resemble(2), need(2), be placed on(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{go on(1)}, \underline{be played with(1)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.45 ``marine life'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be(9)}, \underline{exist in(4)}, live in(3), be enjoyed by(2), dwell in(2), originate from(2), be lived by(2), be of(2), be found in(2), be described as(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(3)}, help(3), use(2), \underline{support(1)}, \underline{exist in(1)}, \underline{characterize(1)}, float in(1), showcases(1), end(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.45 ``coal dust'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(20)}, be made from(5), \underline{be(4)}, be made of(4), be created by(4), derive from(4), \underline{be generated from(2)}, be composed of(2), emit from(2), be produced by(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{come from(5)}, be associated with(5), fuel(5), \underline{be generated from(4)}, \underline{contain(4)}, \underline{be(4)}, fall from(3), be caused from(2), feed(2), be correlated with(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.45 ``plastic toys'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(18)}, contain(11), \underline{be made from(7)}, be composed of(6), \underline{consist of(4)}, be manufactured from(3), come from(3), \underline{be constructed of(2)}, \underline{use(2)}, \underline{be built of(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(51)}, \underline{be made of(25)}, \underline{have(10)}, \underline{be made from(8)}, \underline{consist of(4)}, \underline{be made out of(3)}, heat(3), fire(3), \underline{be constructed of(2)}, \underline{be constructed from(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.45 ``city planner'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{design(11)}, \underline{plan(10)}, \underline{work for(5)}, organize(4), \underline{build(3)}, \underline{envision(3)}, \underline{lay out(3)}, \underline{work with(3)}, be concerned with(3), \underline{develop(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{work with(27)}, \underline{work for(24)}, serve on(22), \underline{work in(14)}, \underline{design(13)}, treat(12), \underline{build(11)}, work at(9), understand(7), deal with(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.44 ``college employees'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} \underline{work for(15)}, \underline{work at(13)}, \underline{be employed by(11)}, \underline{work in(5)}, be paid by(5), be hired by(4), \underline{run(2)}, \underline{be in(2)}, be used by(2), go to(2), $\ldots$}\\
{\scriptsize \textbf{Web:} leave(95), \underline{be employed by(69)}, \underline{graduate from(63)}, \underline{attend(50)}, \underline{work for(32)}, \underline{serve(29)}, \underline{work at(26)}, have(23), \underline{be enrolled in(22)}, retire from(22), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.42 ``frog man'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(11)}, swim like(9), \underline{look like(6)}, act like(4), \underline{be like(3)}, \underline{be(2)}, dive like(2), emerge from(2), \underline{sell(1)}, \underline{study(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{look like(24)}, \underline{be(12)}, find(12), \underline{resemble(11)}, hate(7), live on(7), blow up(7), swallow(7), find frog(7), write about(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.42 ``chocolate bar'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(17)}, \underline{be made of(16)}, \underline{be made from(10)}, \underline{taste like(7)}, be composed of(7), consist of(5), \underline{be(3)}, \underline{have(2)}, smell of(2), be manufactured from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(103)}, \underline{contain(54)}, \underline{have(30)}, \underline{serve(26)}, \underline{taste like(13)}, combine(11), \underline{be made with(7)}, be sold in(6), be called(6), come in(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.41 ``suspense film'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} contain(9), \underline{have(7)}, \underline{create(6)}, cause(6), \underline{include(3)}, \underline{generate(3)}, \underline{involve(3)}, \underline{be(2)}, \underline{utilize(2)}, produce(2), $\ldots$}\\
{\scriptsize \textbf{Web:} rely on(26), \underline{have(24)}, \underline{build(22)}, \underline{create(16)}, combine(14), \underline{use(9)}, \underline{be(8)}, lack(8), miss(8), \underline{offer(7)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.40 ``census taker'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{take(7)}, count(4), record(3), work for(3), collect(3), administer(2), work on(2), compile(2), poll for(2), conduct(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{take(2)}, mean that(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.40 ``sob story'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} cause(12), \underline{make(8)}, create(7), induce(6), lead to(6), \underline{produce(5)}, encourage(4), elicit(4), evoke(4), generate(3), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{make(15)}, \underline{produce(2)}, be interrupted by(1), turn into(1), come through(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.39 ``cable network'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{consist of(5)}, be made of(5), \underline{be on(4)}, \underline{use(4)}, \underline{provide(3)}, \underline{run on(3)}, \underline{be linked by(2)}, carry(2), be watched on(2), be made up of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{use(154)}, include(52), be(31), \underline{consist of(25)}, \underline{provide(19)}, run over(18), employ(15), run(15), \underline{have(13)}, compete in(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.36 ``peanut butter'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made from(18)}, \underline{come from(9)}, \underline{contain(7)}, \underline{taste like(6)}, be made of(5), be produced from(3), consist of(3), \underline{be derived from(2)}, \underline{include(2)}, \underline{use(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{contain(34)}, be(26), have(19), \underline{be made from(7)}, \underline{taste like(5)}, \underline{use(4)}, be than(4), \underline{resemble(3)}, list(3), produce(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.35 ``oil imports'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be(11)}, contain(8), involve(6), \underline{include(4)}, \underline{supply(4)}, bring in(4), be made from(3), \underline{consist of(2)}, be made of(2), comprise(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(23)}, \underline{consist of(5)}, \underline{be(5)}, constitute(5), result in(4), \underline{be of(3)}, be purchased through(3), exclude(3), offset(2), account for(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.35 ``cream sauce'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(11)}, \underline{be made from(8)}, \underline{use(6)}, \underline{be made of(6)}, \underline{include(4)}, \underline{consist of(3)}, be composed of(3), \underline{involve(2)}, \underline{be like(2)}, resemble(2), $\ldots$}\\
{\scriptsize \textbf{Web:} combine(19), \underline{have(17)}, be(14), \underline{include(8)}, \underline{contain(6)}, call for(6), \underline{taste like(5)}, be enriched with(5), need(5), \underline{be made from(4)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.35 ``home remedy'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made at(12)}, come from(11), \underline{be used at(6)}, \underline{be used in(4)}, \underline{be found at(3)}, originate at(3), originate from(2), happen at(2), be developed at(2), \underline{be prepared at(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be prepared at(16)}, be in(14), be tried at(11), \underline{be made at(10)}, \underline{be used in(6)}, \underline{be done at(6)}, \underline{be administered at(4)}, \underline{be used at(4)}, build(4), be(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.35 ``love song'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{be about(17)}, \underline{describe(6)}, \underline{talk about(5)}, \underline{concern(4)}, \underline{involve(3)}, \underline{speak of(3)}, refer to(3), \underline{demonstrate(2)}, \underline{deal with(2)}, \underline{mention(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} make(127), be(123), do(59), \underline{be about(58)}, \underline{celebrate(49)}, \underline{express(48)}, \underline{deal with(40)}, \underline{describe(33)}, \underline{speak of(32)}, go(32), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.35 ``student committee'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made up of(10)}, \underline{be composed of(8)}, \underline{be comprised of(7)}, \underline{involve(6)}, \underline{contain(6)}, \underline{consist of(6)}, be made of(5), \underline{include(4)}, \underline{be run by(4)}, \underline{empower(3)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(523)}, \underline{consist of(123)}, allow(100), \underline{be comprised of(76)}, meet with(65), \underline{select(64)}, be(64), advise(62), guide(60), \underline{be composed of(57)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.34 ``sea breeze'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(22)}, \underline{blow from(4)}, smell like(4), be near(3), \underline{blow off(2)}, originate from(2), come off of(2), emerge from(2), be caused by(2), \underline{rise from(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{blow from(72)}, \underline{come from(16)}, \underline{come off(15)}, blow towards(13), ruffle(13), make(12), cause(12), occur in(9), frilled(9), \underline{come over(8)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``paper money'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(16)}, \underline{be made from(13)}, \underline{be printed on(6)}, \underline{be(5)}, be manufactured from(5), \underline{consist of(4)}, be composed of(4), resemble(3), be comprised of(3), feel like(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(22)}, exist on(12), be spent on(11), \underline{be made from(6)}, exist in(5), give(5), be wrapped in(5), remain(5), pass along(5), say(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``teaching profession'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{involve(12)}, \underline{include(7)}, \underline{require(7)}, be about(4), \underline{promote(2)}, \underline{focus on(2)}, revolve around(2), center on(2), use(2), espouse(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(52), \underline{include(23)}, \underline{involve(12)}, have(12), be engaged in(10), \underline{enjoy(6)}, \underline{require(5)}, be liberalized by(5), recognize(5), \underline{promote(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``queen bee'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(13)}, act as(3), \underline{be called(2)}, rule as(2), serve as(2), reign as(2), act like(2), be positioned as(1), be relegated(1), develop into(1), $\ldots$}\\
{\scriptsize \textbf{Web:} have(26), lose(26), \underline{be(19)}, surround(9), serve(9), feed(8), become(8), be with(7), be without(7), be separated from(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``store clothes'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(11)}, \underline{be sold in(10)}, \underline{be bought in(8)}, \underline{be found in(5)}, \underline{be purchased at(5)}, be worn in(4), be purchased in(4), \underline{be bought from(3)}, be purchased from(3), \underline{be sold by(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} be in(46), \underline{be sold in(29)}, sell in(11), arrive in(10), come into(9), hit(9), \underline{be sold by(6)}, be sold at(6), go into(5), fit in(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``extension ladder'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{have(16)}, provide(5), use(4), contain(4), include(3), supply(3), make(3), \underline{form(2)}, perform(2), utilize(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(12), \underline{be used as(8)}, \underline{have(6)}, \underline{form(4)}, be generated by(4), be designed as(3), double as(3), be arranged in(3), be like(2), be utilized as(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``bacon grease'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(22)}, be derived from(5), \underline{be rendered from(4)}, be made from(4), taste like(3), be produced by(3), be from(3), smell like(2), be contained in(2), be found in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be rendered from(4)}, run off(2), \underline{come from(1)}, sit on(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.32 ``adventure story'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{contain(8)}, \underline{be about(7)}, \underline{involve(6)}, \underline{describe(6)}, \underline{include(4)}, \underline{tell of(4)}, \underline{have(4)}, \underline{relate(3)}, \underline{tell about(3)}, discuss(3), $\ldots$}\\
{\scriptsize \textbf{Web:} follow(124), \underline{be(54)}, \underline{tell of(51)}, \underline{recount(49)}, \underline{relate(49)}, combine(37), chronicle(34), continue(31), \underline{tell(29)}, \underline{describe(27)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.31 ``mountain lodge'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be in(9)}, \underline{be located in(9)}, be built in(6), be on(5), be found in(5), be situated on(4), be built on(2), be found on(2), be near(2), \underline{be nestled in(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} have(6), \underline{be located in(4)}, curse(4), \underline{be in(3)}, \underline{be nestled in(3)}, sit atop(3), operate on(3), overlook(3), be styled like(3), be tucked in(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.31 ``candy cigarette'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(15), \underline{taste like(8)}, be made from(7), be(6), look like(5), be composed of(3), resemble(3), contain(3), create from(2), be eaten like(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{taste like(3)}, have(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.31 ``steam iron'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(12)}, \underline{produce(7)}, \underline{emit(6)}, create(5), \underline{make(4)}, utilize(4), work by(3), function with(2), need(2), give off(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{generate(14)}, deliver(7), \underline{emit(4)}, \underline{produce(4)}, do(4), reduce(4), \underline{spray(3)}, \underline{discharge(3)}, \underline{use(3)}, operate on(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 ``future shock'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{occur in(6)}, involve(5), happen in(5), come from(4), be caused by(4), concern(3), be about(3), happen during(2), happen because of(2), result from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{occur in(10)}, affect(8), persist in(5), reverberate into(3), be(3), present(2), dissipate in(2), \underline{come in(1)}, be produced in(1), determine(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 ``copper coins'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(12)}, \underline{be made from(10)}, \underline{contain(9)}, be composed of(5), \underline{consist of(4)}, be cast from(3), be made out of(3), include(2), be produced from(2), be comprised of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(36), \underline{be made of(14)}, \underline{have(7)}, be of(7), \underline{contain(4)}, \underline{be made from(3)}, \underline{be struck in(3)}, \underline{look like(3)}, depress(3), show(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 ``tuition subsidies'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{pay for(8)}, fund(5), subsidize(4), cover(4), help with(4), support(4), \underline{pay(3)}, \underline{lower(3)}, provide(3), provide for(2), $\ldots$}\\
{\scriptsize \textbf{Web:} keep(7), \underline{pay for(4)}, enable(3), \underline{lower(2)}, approximate(2), include(2), \underline{pay(1)}, \underline{reduce(1)}, make(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 ``policy matters'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(7)}, \underline{concern(7)}, be related to(4), relate to(4), pertain to(4), refer to(3), deal with(3), be about(3), \underline{regard(2)}, discuss(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(134)}, \underline{involve(75)}, be(52), be covered by(44), \underline{have(33)}, include(17), depend upon(14), \underline{require(13)}, write(12), conflict with(11), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 ``satellite nation'' BE}\\
{\scriptsize \textbf{MTurk:} act like(5), \underline{be(4)}, behave like(3), consist of(3), \underline{have(2)}, \underline{use(2)}, \underline{be like(2)}, resemble(2), be considered(2), \underline{be governed as(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} launch(23), \underline{be(20)}, put(7), \underline{use(6)}, \underline{have(5)}, exist(5), bring(5), be transmitted via(4), depend on(4), \underline{be governed as(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.29 ``city trainees'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} work for(13), \underline{be employed by(7)}, be trained by(7), \underline{work in(6)}, live in(4), learn from(3), be trained in(3), be from(3), \underline{work at(2)}, be trained for(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{work in(6)}, live outside(4), \underline{work at(3)}, complete(3), \underline{be hired by(2)}, be(2), \underline{be employed by(1)}, join(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.29 ``headache pills'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{cure(14)}, \underline{relieve(8)}, \underline{reduce(5)}, \underline{help(4)}, treat(4), ease(3), do away with(2), decrease(2), alleviate(2), heal(2), $\ldots$}\\
{\scriptsize \textbf{Web:} give(38), cause(19), \underline{cure(15)}, take away(9), develop(8), \underline{stop(5)}, \underline{relieve(5)}, rid of(4), \underline{prevent(3)}, \underline{be for(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``bronze statue'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(20)}, \underline{be composed of(5)}, \underline{be(5)}, contain(5), \underline{be cast from(4)}, be made from(3), \underline{be cast of(2)}, be manufactured from(2), be created with(2), be sculpted in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be cast in(52)}, be of(29), \underline{be(20)}, \underline{be made of(12)}, \underline{be in(9)}, \underline{be cast from(6)}, \underline{be cast of(3)}, become(3), inform(3), penetrate(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``apple cake'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} contain(16), be made from(10), \underline{be made with(9)}, be made of(7), \underline{have(6)}, taste like(6), \underline{include(4)}, \underline{use(3)}, come from(3), taste of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{use(2)}, \underline{have(2)}, substitute(2), \underline{consist of(1)}, \underline{include(1)}, \underline{be made with(1)}, chop(1), dry(1), be(1), be shaped like(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``enemy invasion'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} involve(10), \underline{come from(8)}, \underline{be made by(5)}, be done by(3), be started by(3), be caused by(3), be initiated by(2), have(2), be accomplished by(2), emerge from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be made by(4)}, make(4), be kept upbj(4), \underline{come from(3)}, be attempted by(3), drive(3), control(2), be aimed at(2), be visited upon(2), be held out by(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``company assets'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} belong to(16), \underline{be owned by(14)}, \underline{be held by(3)}, \underline{be used by(3)}, \underline{be generated by(2)}, lie within(2), be possessed by(2), \underline{reside in(1)}, \underline{involve(1)}, \underline{be produced by(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{enable(173)}, allow(104), \underline{be owned by(77)}, require(62), \underline{affect(60)}, \underline{be used by(56)}, be adopted by(55), \underline{be held by(51)}, \underline{be(48)}, increase(39), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``draft dodger'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{avoid(22)}, run from(9), \underline{evade(7)}, hide from(5), escape(5), run away from(4), elude(4), duck(2), object to(2), ignore(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{dodge(7)}, \underline{evade(6)}, \underline{defy(2)}, protest(2), \underline{avoid(1)}, prosecute(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.27 ``cover designs'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be on(7)}, \underline{decorate(7)}, \underline{appear on(5)}, \underline{be made for(5)}, \underline{grace(2)}, \underline{create(2)}, \underline{adorn(2)}, \underline{be used for(2)}, be found in(2), be created for(2), $\ldots$}\\
{\scriptsize \textbf{Web:} allow(70), \underline{appear on(42)}, \underline{grace(33)}, have(16), become(16), make(15), feature(13), include(12), do(10), \underline{be used for(9)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.26 ``price dispute'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{be about(12)}, involve(10), \underline{concern(8)}, be over(7), question(3), \underline{regard(2)}, argue(2), center on(2), stem from(2), argue about(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{regard(5)}, respect(3), translate into(3), \underline{be about(2)}, challenge(2), break out over(2), push(2), \underline{increase(1)}, \underline{concern(1)}, exist over(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.26 ``cell division'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{occur in(8)}, \underline{split(7)}, \underline{divide(6)}, happen to(5), multiply(4), happen in(4), reproduce(4), involve(3), affect(3), \underline{result in(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{produce(173)}, \underline{result in(60)}, generate(51), \underline{occur in(38)}, \underline{divide(36)}, form(17), cause(14), turn(12), \underline{make(11)}, \underline{create(11)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.25 ``vacuum cleaner'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(12)}, clean by(6), create(3), utilize(3), \underline{have(2)}, need(2), suck into(2), work with(2), apply(2), require(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(44)}, invent(12), \underline{use(11)}, be like(7), \underline{make(6)}, produce(6), \underline{have(5)}, resemble(5), pick up than(5), \underline{include(4)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.25 ``mother church'' BE}\\
{\scriptsize \textbf{MTurk:} act as(8), act like(6), \underline{be(3)}, \underline{be like(3)}, \underline{serve as(2)}, feel like(2), resemble(2), behave as(2), emulate(2), \underline{be supported by(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(447)}, \underline{support(20)}, become(19), have(16), be brought up with(16), be represented as(11), help(10), \underline{be like(9)}, tell(8), find(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.25 ``student decision'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(22)}, \underline{come from(6)}, \underline{affect(5)}, \underline{involve(4)}, originate from(3), \underline{be made about(2)}, belong to(2), include(2), be taken by(2), be about(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(634)}, allow(80), support(42), benefit(41), \underline{be made by(31)}, require(29), \underline{involve(21)}, enable(21), impact(21), limit(18), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.25 ``mountain range'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(12), \underline{contain(8)}, \underline{be composed of(5)}, \underline{have(5)}, \underline{include(3)}, be made up of(3), \underline{be of(2)}, \underline{comprise(2)}, \underline{consist of(2)}, be comprised of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(61)}, \underline{include(41)}, connect(16), \underline{have(15)}, \underline{contain(8)}, build with(8), be among(8), make(6), \underline{comprise(5)}, extend from(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.24 ``juvenile court'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{try(13)}, \underline{deal with(8)}, judge(5), \underline{handle(4)}, \underline{adjudicate(3)}, \underline{prosecute(3)}, process(3), be for(3), \underline{involve(2)}, \underline{sentence(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} include(29), state that(29), be(25), place(18), commit(18), \underline{deal with(15)}, \underline{adjudicate(13)}, \underline{handle(13)}, sit as(12), confirm(9), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.24 ``birth pains'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(11), occur during(6), \underline{accompany(5)}, \underline{result from(4)}, be due to(4), \underline{precede(2)}, \underline{come from(2)}, coincide with(2), occur because of(2), develop during(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{accompany(55)}, give(55), \underline{precede(16)}, follow(16), attend(14), \underline{come with(11)}, be suspended after(10), occur from(7), herald(5), arise from(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.24 ``childhood dreams'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{occur in(6)}, occur during(6), happen during(5), happen in(4), \underline{come from(3)}, originate in(3), come in(3), \underline{start in(2)}, relate to(2), enhance(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{come from(13)}, \underline{begin in(9)}, haunt(8), \underline{start in(6)}, \underline{be(5)}, recur throughout(4), gild(3), begin from(3), be with(3), start at(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.24 ``sand dune'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(17)}, \underline{consist of(6)}, contain(5), \underline{be composed of(4)}, be comprised of(4), be made from(3), be created from(3), \underline{be formed of(2)}, be formed by(2), be found in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(16)}, \underline{consist of(7)}, form in(6), move(5), \underline{be composed of(4)}, grow(4), \underline{have(3)}, accrete(3), be reported as(3), provide(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.23 ``olive oil'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(19)}, \underline{be made from(11)}, \underline{be pressed from(6)}, \underline{be derived from(5)}, \underline{be made of(3)}, \underline{contain(3)}, originate from(3), \underline{taste like(2)}, \underline{run from(1)}, \underline{be found in(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(74)}, include(31), \underline{be extracted from(22)}, be sold as(21), resemble(17), \underline{taste like(16)}, be obtained from(14), \underline{be made from(13)}, have(12), \underline{be pressed from(10)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``history conference'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{discuss(11)}, \underline{be about(8)}, \underline{focus on(5)}, involve(4), concern(4), \underline{deal with(3)}, talk about(3), be on(2), center on(2), concentrate on(2), $\ldots$}\\
{\scriptsize \textbf{Web:} have(36), \underline{focus on(22)}, \underline{explore(15)}, make(12), \underline{look at(11)}, go down in(8), go in(8), consider(8), \underline{deal with(6)}, focus upon(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``horse doctor'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{treat(19)}, heal(9), care for(6), cure(5), tend to(4), medicate(4), work with(4), work on(3), fix(3), help(3), $\ldots$}\\
{\scriptsize \textbf{Web:} ride(9), be(9), see(8), travel by(8), \underline{treat(7)}, have(7), use(6), dislike(5), come by(4), amputate(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``salt lake'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(19)}, \underline{have(16)}, \underline{include(4)}, \underline{be made of(3)}, be composed of(3), taste like(3), \underline{concentrate(2)}, \underline{taste of(2)}, be made from(2), hold(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(71), fill(17), \underline{produce(15)}, \underline{have(12)}, \underline{contain(11)}, be located within(8), become(8), \underline{provide(6)}, afford(5), dissolve(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``movement schisms'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{divide(5)}, involve(4), \underline{create(2)}, destroy(2), cause(2), shatter(2), come from(2), affect(2), \underline{split(1)}, occur with(1), $\ldots$}\\
{\scriptsize \textbf{Web:} exist in(8), \underline{divide(7)}, beset(7), plague(6), wrack(4), rent(4), enervate(4), hobble(4), \underline{create(3)}, be mirrored in(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``morning prayers'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be said in(12)}, \underline{be recited in(4)}, occur in(4), start(3), \underline{be done in(2)}, \underline{be said(2)}, be said at(2), be recited at(2), relate to(2), occur at(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be held(16), be read(13), \underline{be recited(10)}, have(10), be offered(10), \underline{be said(9)}, \underline{be said in(6)}, go up(6), mark(6), include(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``tire rim'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} surround(7), be on(5), \underline{hold(4)}, \underline{support(4)}, \underline{fit(2)}, \underline{be in(2)}, border(2), be of(2), be made for(2), cover(2), $\ldots$}\\
{\scriptsize \textbf{Web:} have(27), be used with(27), carry(24), \underline{support(17)}, \underline{hold(15)}, cause(13), \underline{fit(9)}, need(9), retain(8), require(8), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``soldier ant'' BE}\\
{\scriptsize \textbf{MTurk:} act like(12), behave like(6), work like(6), \underline{be(5)}, \underline{act as(4)}, resemble(4), imitate(3), emulate(3), \underline{be called(2)}, fight like(2), $\ldots$}\\
{\scriptsize \textbf{Web:} bring(5), \underline{be(4)}, be killed by(3), \underline{act as(2)}, be turned into(2), \underline{be called(1)}, approach(1), go as(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``finger lakes'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(15)}, \underline{look like(12)}, be shaped like(7), emerge from(2), be thin like(2), flow in(2), remind of(2), appear like(2), \underline{have(1)}, contain(1), $\ldots$}\\
{\scriptsize \textbf{Web:} make up(15), \underline{look like(6)}, be(6), comprise(6), frame(4), stretch out like(3), precede(3), focus on(2), drain into(2), \underline{have(1)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``book requests'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{ask for(13)}, be made for(6), \underline{involve(5)}, \underline{be for(5)}, concern(4), refer to(3), pertain to(3), require(2), request(2), be about(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be on(11), \underline{be for(4)}, publish(3), find(3), \underline{include(2)}, \underline{ask for(2)}, appear in(2), borrow(2), use(2), replicate(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``ceiling price'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{hit(5)}, \underline{be(5)}, \underline{reach(3)}, \underline{serve as(2)}, provide(2), form(2), go to(2), be at(2), stop at(2), approach(2), $\ldots$}\\
{\scriptsize \textbf{Web:} exceed(31), \underline{be(7)}, establish(7), set(7), be above(7), \underline{hit(6)}, act as(5), create(4), be below(4), go through(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``student problems'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{involve(6)}, \underline{concern(5)}, happen to(5), \underline{be experienced by(4)}, \underline{affect(4)}, belong to(4), be had by(4), \underline{be faced by(3)}, \underline{occur with(2)}, \underline{be caused by(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} require(507), \underline{affect(415)}, confront(209), prevent(163), allow(138), ask(116), interfere with(99), \underline{cause(95)}, engage(81), arise between(81), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``stone tools'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(15)}, \underline{be made from(7)}, work on(4), \underline{be used on(3)}, be created from(3), \underline{cut(2)}, \underline{shape(2)}, be manufactured from(2), be formed from(2), consist of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} use in(52), \underline{cut(13)}, \underline{be made of(13)}, be used in(13), break(10), become(8), remove(8), be(7), move(5), bore into(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``hairpin turn'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{look like(16)}, \underline{resemble(14)}, be shaped like(5), mimic(4), be curved like(2), be abrupt like(1), turn as(1), ensnare like(1), be lik(1), be shaped as(1), $\ldots$}\\
{\scriptsize \textbf{Web:} promote(7), be(5), help for(3), \underline{resemble(2)}, \underline{look like(1)}, become(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``pressure cooker'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(16)}, cook with(12), utilize(10), create(5), involve(4), cook by(3), cook under(3), employ(3), require(3), \underline{generate(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} operate at(9), \underline{maintain(7)}, \underline{use(4)}, prevent(4), control(4), be(4), \underline{generate(3)}, increase in(3), provide(3), increase(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``color television'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} display(9), show(8), be in(7), display in(5), \underline{have(4)}, \underline{use(4)}, project in(3), broadcast in(3), transmit in(2), be found in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(10)}, describe(4), be(4), reflect(3), invent(2), \underline{use(1)}, render(1), flash(1), create(1), match(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``gutter language'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(9)}, originate from(5), be used in(5), be from(5), resemble(4), \underline{belong in(3)}, \underline{be found in(2)}, stem from(2), emerge from(2), sound like(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be of(3), \underline{be found in(2)}, savour of(2), settle in(2), embarrass(2), \underline{come from(1)}, \underline{belong in(1)}, rise from(1), escape from(1), be(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``glass eye'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(19)}, be composed of(11), be made from(6), \underline{be(4)}, be created from(3), consist of(3), \underline{be constructed of(2)}, \underline{resemble(2)}, \underline{look like(2)}, be created out of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} need(35), \underline{be(24)}, wear(23), \underline{be of(18)}, look through(18), be hidden behind(17), require(16), be corrected with(16), have(12), \underline{be made of(11)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``budget speech'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{be about(11)}, talk about(8), discuss(7), concern(5), involve(4), describe(4), refer to(4), address(3), explain(2), \underline{be on(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} affect(5), \underline{be on(3)}, \underline{be about(2)}, be taken in(2), be(2), be manifested through(1), be in(1), reflect(1), be delivered on(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``starvation diet'' USE}\\
{\scriptsize \textbf{MTurk:} cause(9), use(6), lead to(5), \underline{involve(4)}, \underline{require(4)}, result in(4), come from(3), \underline{mimic(2)}, induce(2), go into(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(14)}, seem like(8), \underline{involve(7)}, prevent(6), tend toward(5), \underline{require(4)}, mean(4), \underline{mimic(3)}, advocate(3), be near(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``heat rash'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(26)}, \underline{come from(12)}, result from(5), be created by(4), stem from(3), originate from(2), \underline{be instigated by(1)}, \underline{be associated with(1)}, \underline{be exacerbated by(1)}, bespeak(1), $\ldots$}\\
{\scriptsize \textbf{Web:} start as(3), look like(3), be aggravated by(3), \underline{be associated with(2)}, \underline{be exacerbated by(2)}, occur in(2), be attended with(2), be known(2), \underline{be instigated by(1)}, \underline{come from(1)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.18 ``night flight'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{occur at(14)}, happen at(11), \underline{fly at(4)}, go at(3), be scheduled for(3), \underline{leave at(2)}, come at(2), be taken at(2), take off at(2), be scheduled during(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{leave at(28)}, \underline{arrive at(11)}, be(11), be at(11), arrive(7), \underline{operate at(5)}, leave(5), launch at(5), \underline{fly at(4)}, \underline{occur at(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.18 ``hermit crab'' BE}\\
{\scriptsize \textbf{MTurk:} act like(10), behave like(7), resemble(7), \underline{be(6)}, live like(6), hide like(2), look like(2), emulate(2), stand for(1), isolate like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(3)}, become(3), be like(2), carry around(2), clasp(2), investigate(1), include(1), follow(1), ones(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.18 ``water drop'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(16), \underline{contain(9)}, \underline{consist of(7)}, \underline{be(6)}, be composed of(6), be comprised of(3), be formed by(2), come from(2), \underline{have(1)}, emerge from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} cause(23), \underline{be(13)}, fall into(13), make(10), bring back(8), suck in(8), \underline{contain(7)}, \underline{have(6)}, represent(6), grow in(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.17 ``artifact descriptions'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} describe(12), \underline{be about(5)}, define(5), explain(4), depict(3), be of(3), illuminate(3), tell about(3), catalog(2), discuss(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(5)}, deploy(5), \underline{be about(4)}, relate(2), allow(2), handle(1), be based on(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.16 ``student inventions'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(19)}, be created by(13), come from(8), be invented by(5), be designed by(5), \underline{be developed by(3)}, \underline{involve(3)}, \underline{be produced by(3)}, originate from(1), commence from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} allow(18), enable(6), \underline{be made by(4)}, \underline{be developed by(4)}, maximize(4), be performed by(4), be discussed by(3), reduce(3), move(2), show(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 ``milieu therapy'' USE}\\
{\scriptsize \textbf{MTurk:} use(8), \underline{involve(4)}, utilize(4), \underline{modify(2)}, be based on(2), believe in(2), proceed in(1), occur in(1), be based upon(1), correct(1), $\ldots$}\\
{\scriptsize \textbf{Web:} alter(3), \underline{modify(2)}, improve(2), \underline{involve(1)}, be like(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 ``immigrant minority'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be comprised of(9), \underline{include(7)}, \underline{be composed of(6)}, \underline{consist of(6)}, be made up of(6), contain(6), be made of(5), \underline{be(2)}, represent(2), involve(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(68)}, be viewed as(5), compete with(4), be drawn from(4), \underline{include(3)}, \underline{descend from(3)}, compete against(3), be expelled as(3), \underline{be composed of(2)}, \underline{consist of(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 ``phantom limb'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(10)}, feel like(10), be like(4), seem(3), act like(3), look like(2), resemble(2), appear(2), exist as(2), be sensed like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} produce(4), \underline{be(1)}, be known as(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.14 ``machine translation'' USE}\\
{\scriptsize \textbf{MTurk:} be done by(13), \underline{be performed by(6)}, come from(6), \underline{use(3)}, \underline{be produced by(3)}, be developed by(3), be completed by(3), be made by(3), require(3), originate from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{use(9)}, make(8), have(6), allow(5), be(5), be called(4), take(4), run(4), \underline{be generated by(3)}, \underline{be produced by(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.14 ``alligator leather'' FROM}\\
{\scriptsize \textbf{MTurk:} come from(14), be made from(13), \underline{resemble(3)}, be taken from(3), be made of(3), \underline{look like(2)}, feel like(2), be(2), be created from(2), be found on(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{look like(2)}, \underline{resemble(1)}, include(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.14 ``plant food'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{feed(14)}, \underline{nourish(14)}, be for(8), \underline{sustain(5)}, be given to(5), be fed to(3), \underline{be used by(2)}, \underline{benefit(2)}, \underline{encourage(1)}, \underline{supply(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} come from(154), be derived from(74), kill(38), be(36), have(29), \underline{feed(26)}, operate(24), include(22), \underline{nourish(13)}, \underline{be used by(10)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.13 ``water wheel'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(8)}, \underline{move(6)}, \underline{be powered by(5)}, \underline{utilize(3)}, \underline{spin(2)}, \underline{work in(2)}, turn by(2), run on(2), rotate in(2), require(2), $\ldots$}\\
{\scriptsize \textbf{Web:} receive(44), raise(39), lift(32), pump(28), be turned by(26), draw(24), spill(20), \underline{be powered by(13)}, bring(13), drive(11), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.13 ``animal attack'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} be made by(10), be caused by(9), \underline{come from(7)}, \underline{involve(6)}, be initiated by(4), be done by(4), \underline{be performed by(3)}, be blamed on(2), be started by(2), be generated by(2), $\ldots$}\\
{\scriptsize \textbf{Web:} make(5), appear in(4), leave(4), \underline{come from(2)}, provoke(2), deprive(2), be prevented by(2), cause(2), \underline{involve(1)}, \underline{be performed by(1)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.12 ``job tension'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(14), \underline{come from(8)}, result from(6), be related to(5), be created by(5), be due to(3), involve(3), \underline{be associated with(2)}, be found in(2), emerge from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} make(14), \underline{come from(5)}, cause(4), exist in(4), come with(2), harm(2), stir(2), go with(2), be(2), do(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.12 ``radio communication'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(7)}, come from(7), \underline{need(3)}, come by(3), \underline{be broadcast by(2)}, be made by(2), be carried by(2), emanate from(2), be transmitted by(2), pass through(2), $\ldots$}\\
{\scriptsize \textbf{Web:} provide(29), include(28), be(27), \underline{be broadcast by(14)}, bring(13), \underline{be transmitted over(10)}, own(8), run over(7), \underline{involve(6)}, \underline{use(6)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.12 ``lace handkerchief'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} be made of(18), be made from(7), be composed of(4), contain(4), consist of(4), \underline{be trimmed with(3)}, be decorated with(3), resemble(3), use(3), be(3), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{feature(1)}, \underline{be trimmed with(1)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.12 ``evening hours'' IN}\\
{\scriptsize \textbf{MTurk:} occur in(13), \underline{be in(9)}, occur during(5), \underline{include(2)}, \underline{involve(2)}, happen during(2), be of(2), refer to(2), pertain to(2), happen in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(554)}, be(29), extend into(29), \underline{be in(11)}, \underline{be during(10)}, stretch into(9), \underline{involve(6)}, run into(6), require(6), start(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.12 ``wood shavings'' FROM}\\
{\scriptsize \textbf{MTurk:} come from(17), be made of(11), be made from(6), be composed of(4), \underline{contain(3)}, be produced from(3), be comprised of(3), be derived from(2), be created by(2), originate from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{contain(5)}, be obtained from(2), make(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.12 ``abortion problem'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(9), concern(6), \underline{be caused by(4)}, \underline{come from(3)}, \underline{surround(3)}, occur in(3), stem from(3), be related to(3), relate to(3), \underline{occur with(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} cause(17), \underline{include(13)}, follow(9), be associated with(7), arise from(5), require(5), \underline{be caused by(4)}, \underline{result from(4)}, occur during(4), \underline{be created by(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.11 ``parent organization'' BE}\\
{\scriptsize \textbf{MTurk:} be made up of(6), \underline{include(5)}, \underline{be composed of(4)}, \underline{involve(4)}, \underline{consist of(4)}, contain(4), \underline{be for(3)}, \underline{be run by(2)}, \underline{act like(2)}, \underline{concern(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} help(366), work with(238), provide(207), assist(200), support(160), serve(154), \underline{be(136)}, represent(93), bring(87), educate(81), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.10 ``bull ring'' FOR}\\
{\scriptsize \textbf{MTurk:} contain(12), hold(4), be worn by(3), have(3), house(3), be for(3), \underline{resemble(2)}, exhibit(2), feature(2), surround(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{resemble(7)}, be(7), \underline{be in(5)}, \underline{look like(5)}, grip(5), face(4), form(4), comprise(3), produce(2), belong on(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.10 ``people power'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{come from(12)}, belong to(5), \underline{be used by(3)}, be generated by(3), \underline{be derived from(2)}, \underline{involve(2)}, \underline{be produced by(2)}, be given to(2), be possessed by(2), \underline{reside with(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} enable(108), allow(87), be(68), lead(66), make(64), bring(54), force(54), affect(48), attract(48), oppress(47), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.10 ``heart design'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{look like(10)}, \underline{resemble(8)}, be shaped like(8), contain(6), \underline{include(5)}, \underline{incorporate(3)}, use(3), involve(3), \underline{feature(2)}, be made from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(60), be at(59), capture(45), win(34), \underline{warm(28)}, \underline{include(21)}, lie at(19), \underline{form(18)}, touch(12), drive with(12), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.10 ``concrete desert'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(14), be made from(5), be composed of(5), resemble(5), consist of(5), contain(4), look like(3), \underline{be(2)}, be in(2), \underline{be covered in(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be covered in(2)}, \underline{be(1)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``abortion vote'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(7), involve(6), concern(6), \underline{allow(3)}, pertain to(3), support(3), affect(3), decide(2), decide on(2), approve(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{legalize(6)}, further(4), outlaw(4), \underline{allow(2)}, criminalize(2), permit(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``office friendships'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{start in(6)}, begin at(5), come from(4), form in(4), \underline{be made in(3)}, occur in(3), begin in(3), be in(3), be formed in(3), occur at(3), $\ldots$}\\
{\scriptsize \textbf{Web:} improve by(4), extend outside(3), elevate(2), be cemented by(2), extend beyond(2), make(2), share(2), \underline{start in(1)}, \underline{be made in(1)}, transcend(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``tax law'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(9), involve(7), \underline{govern(4)}, \underline{describe(4)}, \underline{regulate(3)}, be related to(3), pertain to(3), concern(3), \underline{deal with(2)}, relate to(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{impose(476)}, reduce(94), raise(88), pay(62), levy(61), increase(41), place(31), \underline{require(30)}, establish(30), allow(30), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``moth hole'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be made by(16), be created by(8), \underline{be caused by(6)}, be eaten by(5), be produced by(4), come from(3), be generated by(2), result from(2), be perpetrated by(1), protect(1), $\ldots$}\\
{\scriptsize \textbf{Web:} let(3), \underline{be caused by(1)}, be(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``faith cure'' USE}\\
{\scriptsize \textbf{MTurk:} rely on(6), \underline{come from(5)}, be caused by(5), \underline{require(4)}, depend on(3), rely upon(2), depend upon(2), occur because of(2), be due to(2), use(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be wrought by(7), rest in(4), be activated by(3), be obtained by(3), establish(3), ignore(3), be performed by(3), \underline{require(2)}, \underline{come from(1)}, be produced through(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``police intervention'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(12)}, be done by(6), come from(5), require(5), be performed by(5), be made by(3), \underline{include(2)}, be conducted by(2), occur with(1), occur through(1), $\ldots$}\\
{\scriptsize \textbf{Web:} bring(16), send(6), allow(6), \underline{involve(2)}, be implemented by(2), do iniohe(2), \underline{include(1)}, divert(1), assist(1), force(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``energy emergency'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(12), concern(6), relate to(4), be due to(3), be caused by(3), be about(3), \underline{require(2)}, emerge from(2), refer to(2), come from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{demand(16)}, call(7), \underline{require(3)}, give(3), \underline{affect(2)}, deplete(2), tax(2), call for(2), bed(1), allow(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``hydrogen bomb'' USE}\\
{\scriptsize \textbf{MTurk:} contain(9), use(8), be made from(5), be composed of(5), be made of(5), \underline{fuse(3)}, utilize(3), consist of(3), have(2), involve(2), $\ldots$}\\
{\scriptsize \textbf{Web:} squeeze(5), \underline{fuse(4)}, detonate(4), develop(3), combine(3), run on(2), be known as(2), make(2), be(2), oppose(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``summer months'' IN}\\
{\scriptsize \textbf{MTurk:} occur during(13), \underline{be in(9)}, \underline{occur in(8)}, happen in(7), \underline{make up(3)}, be found in(3), comprise(3), \underline{include(2)}, \underline{be during(2)}, represent(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(47), follow(24), \underline{include(17)}, end(8), \underline{make up(7)}, \underline{constitute(7)}, start(7), masquerade as(6), \underline{be considered(5)}, be employed during(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.07 ``family antiques'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} belong to(17), be owned by(11), \underline{be passed down through(5)}, \underline{come from(4)}, \underline{be kept in(2)}, pass through(2), stay in(2), be kept by(2), be associated with(2), \underline{be in(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be in(77)}, \underline{be passed down through(6)}, \underline{be kept in(4)}, be handed down through(4), belong in(4), \underline{come from(3)}, be honored in(2), \underline{be passed down in(1)}, be compiled since(1), be passed down(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.07 ``kennel puppies'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{live in(17)}, \underline{come from(9)}, \underline{be born in(8)}, \underline{be raised in(6)}, be bred in(6), \underline{be found in(3)}, be from(3), be adopted from(2), be housed in(2), inhabit(2), $\ldots$}\\
{\scriptsize \textbf{Web:} pee in(110), \underline{be kept in(12)}, \underline{be raised in(11)}, be in(6), \underline{come from(4)}, love(4), \underline{live in(3)}, leave(3), be offered by(3), die in(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.07 ``murder charge'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{involve(14)}, accuse of(4), come from(3), concern(3), accuse(2), emerge from(2), relate to(2), consist of(2), imply(2), \underline{include(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(228)}, attempt(34), be(18), commit(8), range from(8), instigate(8), be attempted(4), solicit for(3), be reduced from(3), \underline{involve(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``summer travels'' IN}\\
{\scriptsize \textbf{MTurk:} occur during(12), happen in(10), occur in(8), \underline{begin in(3)}, involve(3), be in(3), be taken in(3), occur(2), be done in(2), happen during(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{begin in(3)}, take(3), increase in(3), be executed during(2), work for(2), be presented in(2), begin(2), be encountered during(2), run from(1), be embarked on(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``pet spray'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{be used on(9)}, be for(6), be used for(6), be applied to(5), be made for(3), protect(2), medicate(2), be sprayed on(2), repel(2), be applied on(2), $\ldots$}\\
{\scriptsize \textbf{Web:} interrupt(43), keep(18), \underline{deter(12)}, \underline{be used on(4)}, cleanse(3), condition(3), hydrate(2), harm(2), make(2), train(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``infant colonies'' BE}\\
{\scriptsize \textbf{MTurk:} contain(7), be made of(4), be composed of(3), resemble(3), be like(3), be(2), be comprised of(2), be made up of(2), support(2), consist of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(1)}, affect(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``water mark'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(5)}, be created by(5), \underline{indicate(4)}, be made from(4), come from(4), be caused by(4), \underline{look like(3)}, be left by(3), be made with(3), \underline{show(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} be covered by(16), be(9), be removed with(8), be removed by(6), be inundated by(5), modify(5), \underline{show(4)}, have(4), be on(3), be washed out with(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``dream analysis'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} explain(8), \underline{interpret(7)}, involve(5), study(4), discuss(3), translate(3), be about(3), investigate(2), examine(2), refer to(2), $\ldots$}\\
{\scriptsize \textbf{Web:} refer(7), have(6), be compared with(5), \underline{include(4)}, be given of(4), address(4), present(3), contain(2), embody(2), bring(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``student power'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(10), belong to(5), \underline{be held by(4)}, be used by(4), be possessed by(4), involve(3), be created by(3), be wielded by(2), be demonstrated by(2), be exercised by(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{enable(34)}, be(11), draw(10), keep(10), admit(8), exist between(8), take(8), arrest(7), make(7), allow(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``subject deletion'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} remove(12), eliminate(8), involve(5), include(3), erase(3), \underline{delete(2)}, \underline{affect(2)}, destroy(2), wipe out(2), be of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(21), \underline{delete(10)}, be found in(2), be on(2), drop(2), \underline{affect(1)}, limit(1), permit(1), be about(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``nose drops'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{be used in(4)}, go in(4), be placed in(4), clear(4), medicate(3), go into(3), help(3), heal(3), come from(3), be applied in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} run down(6), \underline{be inhaled through(3)}, be suspended from(3), pay thru(3), hang from(2), fell from(2), go down(2), get into(2), \underline{be used in(1)}, hang at(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``adolescent turmoil'' IN}\\
{\scriptsize \textbf{MTurk:} be experienced by(7), affect(7), occur in(6), involve(6), happen to(5), be caused by(3), \underline{surround(2)}, afflict(2), relate to(2), befall(2), $\ldots$}\\
{\scriptsize \textbf{Web:} accompany(2), \underline{surround(1)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``cash basis'' BE}\\
{\scriptsize \textbf{MTurk:} involve(7), \underline{use(6)}, be based on(5), require(4), \underline{include(3)}, come from(3), depend on(3), be made of(2), consist of(2), accept(2), $\ldots$}\\
{\scriptsize \textbf{Web:} recognise(62), be(15), \underline{include(13)}, recognize(12), generate(11), measure(9), mean that(7), affect(7), charge(4), be in(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``student critiques'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} be made by(6), \underline{be written by(4)}, be given by(4), come from(3), \underline{involve(2)}, be done by(2), be made about(2), be developed by(2), be created by(2), concern(2), $\ldots$}\\
{\scriptsize \textbf{Web:} allow(14), help(9), engage(4), be sent between(4), require(4), encourage(3), present(3), provide(3), motivate(3), \underline{be written by(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``birth control'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{prevent(11)}, \underline{regulate(7)}, stop(7), \underline{limit(5)}, \underline{control(2)}, inhibit(2), discourage(2), involve(2), reduce(2), concern(2), $\ldots$}\\
{\scriptsize \textbf{Web:} give(92), acne(10), have(8), be held after(7), \underline{prevent(5)}, occur after(5), result in(4), be(4), rely on(4), make for(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``oil crisis'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(9)}, be caused by(8), be related to(3), \underline{be about(2)}, revolve around(2), be precipitated by(2), relate to(2), depend on(2), concern(2), \underline{need(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} bear upon(12), be known as(11), follow(10), arise from(7), originate in(7), \underline{result from(6)}, impact(5), send(5), push(4), be(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``weekend boredom'' IN}\\
{\scriptsize \textbf{MTurk:} occur on(15), happen during(9), happen on(9), occur during(5), come on(3), \underline{plague(1)}, happen along(1), coincide with(1), happen through(1), occur through(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{plague(2)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``plum wine'' FROM}\\
{\scriptsize \textbf{MTurk:} be made from(19), \underline{contain(7)}, taste like(7), come from(7), \underline{taste of(2)}, include(2), be manufactured from(2), be made of(2), need(2), be produced from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} have(14), \underline{taste of(9)}, offer(9), show(6), take(6), evoke(5), be(4), be packed with(4), resemble(3), be loaded with(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``steel helmet'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(17), be made from(7), contain(6), be composed of(5), be manufactured from(4), be made out of(3), be comprised of(3), be fashioned from(3), be constructed from(2), consist of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be of(19)}, sparkle like(2), go under(2), be like(1), replace(1), fit inside(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``warrior castle'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} house(11), be lived in by(5), be inhabited by(5), belong to(4), contain(4), be owned by(3), protect(2), hold(2), be occupied by(2), support(2), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be defended by(3)}, be thronged with(3), produce(1), allow(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``smoke signals'' USE}\\
{\scriptsize \textbf{MTurk:} be made of(11), use(8), be made from(5), consist of(5), originate from(2), be composed of(2), resemble(2), emerge from(2), be comprised of(2), be made up of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} provide(5), raise(5), \underline{contain(4)}, \underline{be(4)}, be corrected by(4), be altered by(3), distinguish between(2), emerge as(2), be obscured by(2), include(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``tape measure'' BE}\\
{\scriptsize \textbf{MTurk:} be made of(8), use(5), look like(5), \underline{be(3)}, be on(3), resemble(3), be made from(2), be in(2), consist of(2), \underline{have(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} reduce(22), cut(18), \underline{have(9)}, prevent(8), make(7), eliminate(5), protect(4), include(4), retract(4), \underline{be(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``onion tears'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(18), come from(7), result from(5), be created by(3), react to(2), derive from(2), be induced by(2), be generated by(2), \underline{come with(1)}, be increased by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{come with(6)}, chop(4), live in(3).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``surface tension'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be on(5)}, \underline{occur on(5)}, \underline{occur at(4)}, happen at(3), \underline{exist on(2)}, \underline{affect(2)}, involve(2), reside on(2), happen on(2), be found on(2), $\ldots$}\\
{\scriptsize \textbf{Web:} lie beneath(69), simmer beneath(44), lurk beneath(30), lay beneath(23), simmer under(22), cause(22), be under(20), be below(18), simmer below(17), clean(16), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``voice vote'' USE}\\
{\scriptsize \textbf{MTurk:} be made by(9), use(6), be given by(3), be cast using(3), come from(3), originate from(2), count(2), come by(2), be conducted by(2), be counted by(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(13), \underline{have(9)}, give(9), represent(9), be rejected by(5), be by(4), muffle(3), carry by(3), provide(3), pass by(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``air pressure'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(9), be caused by(7), be due to(4), be made by(4), \underline{use(3)}, involve(3), be measured in(3), \underline{result from(2)}, be related to(2), pertain to(2), $\ldots$}\\
{\scriptsize \textbf{Web:} draw(109), cause(97), \underline{force(67)}, pull(41), prevent(34), be(27), drive(23), suck(19), contaminate(18), push(15), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``sugar cube'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(20), \underline{contain(9)}, consist of(9), be made from(7), be composed of(5), be(4), be comprised of(3), be formed from(3), taste like(2), \underline{look like(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} be dusted with(8), compose of(8), drip on(2), be dusted in(2), \underline{look like(1)}, \underline{contain(1)}, be steeped in(1), be covered in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``basketball season'' FOR}\\
{\scriptsize \textbf{MTurk:} include(8), involve(5), feature(5), contain(4), have(3), be for(3), center around(2), promote(2), focus on(2), \underline{play(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} be(6), \underline{play(3)}, be followed by(3), lift(2), care about(1), mean(1), come after(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``party members'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} belong to(13), \underline{attend(5)}, \underline{join(4)}, go to(4), \underline{represent(2)}, \underline{form(2)}, \underline{comprise(2)}, \underline{be in(2)}, \underline{work for(2)}, \underline{participate in(2)}, $\ldots$}\\
{\scriptsize \textbf{Web:} be(3555), leave(190), \underline{represent(186)}, \underline{join(165)}, \underline{attend(74)}, contract(72), become(62), switch(48), quit(35), \underline{support(34)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.02 ``pot high'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(12), be caused by(8), result from(6), be derived from(4), emerge from(3), \underline{require(2)}, be created by(2), be induced by(2), be due to(2), involve(2), $\ldots$}\\
{\scriptsize \textbf{Web:} extend over(3), take(2), score(2), \underline{require(1)}, lift(1), be kept in(1), make(1), melt(1), be planted in(1), keep(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.02 ``land reclamation'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} involve(6), take back(4), recover(4), restore(4), recapture(2), renew(2), create(2), reclaim(2), affect(2), \underline{include(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} require(13), withdraw(8), prevent(5), own(5), \underline{provide(4)}, merge in(4), return(4), make(3), manage(3), occur on(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.02 ``pole height'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} measure(4), describe(3), define(3), be reached by(2), reach(2), refer to(2), come from(2), \underline{be set for(1)}, originate from(1), belong to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} allow(6), cause(3), vary from(2), \underline{be set for(1)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.02 ``pet theory'' BE}\\
{\scriptsize \textbf{MTurk:} involve(6), concern(6), be about(6), pertain to(3), apply to(2), be(2), refer to(2), relate to(2), be like(2), \underline{revolve around(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} satisfy(4), line up with(3), \underline{revolve around(1)}, challenge(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``government employment'' IN}\\
{\scriptsize \textbf{MTurk:} involve(4), be provided by(4), be sponsored by(3), be with(3), benefit(3), be made by(2), be within(2), come from(2), be offered by(2), \underline{assist(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} include(12), be adopted by(12), be generated by(6), be registered with(4), be promoted by(4), ask(4), be(4), be slowed down by(4), reduce(4), be endorsed by(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``apple core'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(13), be inside(5), be in(4), be found in(3), be within(3), be located in(2), be from(2), fill(1), belong to(1), be derived from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} win(2), be used in(2), be removed from(2), show up in(1), be(1), run(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``arms budget'' FOR}\\
{\scriptsize \textbf{MTurk:} pay for(7), be for(6), buy(5), concern(4), be meant for(3), include(3), purchase(2), be used for(2), deal with(2), cover(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(4), play(3), cost(2), back(1), give(1), permit(1), go for(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``beard trim'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} shorten(8), cut(6), involve(4), happen to(3), neaten(3), affect(3), beautify(2), trim(2), be done to(2), be for(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``bird reproduction'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} involve(7), be done by(4), resemble(3), be caused by(3), reproduce(3), occur in(2), represent(2), make(2), be of(2), be(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be imposed on(1), be adorned with(1), show(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``blanket excuse'' BE}\\
{\scriptsize \textbf{MTurk:} cover like(9), resemble(5), be like(5), act like(4), act as(2), work like(2), be used as(1), be analogous to(1), behave like(1), seem like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``canine companion'' BE}\\
{\scriptsize \textbf{MTurk:} be(21), resemble(3), belong to(2), bark like(2), look like(2), be classified as(2), be from(2), be born(2), be made from(1), be of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} cheer on(3), play with(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``cigarette war'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(12), concern(5), be about(5), be over(3), revolve around(2), be fought over(2), ban(2), focus on(2), be caused by(2), be caused for(1), $\ldots$}\\
{\scriptsize \textbf{Web:} democratise(1), give(1), get(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``coffee nerves'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(13), come from(8), result from(5), need(3), be affected by(2), be blamed on(2), emerge from(2), be from(2), be irritated by(1), occur because of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``communist tenet'' IN}\\
{\scriptsize \textbf{MTurk:} be believed by(10), be held by(6), be written by(5), support(4), belong to(3), be followed by(3), be made by(3), come from(3), emerge from(2), define(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``coriander curry'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} contain(18), include(10), be made from(8), have(7), be made with(7), come from(4), taste like(3), be flavored with(3), use(3), be garnished with(2), $\ldots$}\\
{\scriptsize \textbf{Web:} roast(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``daisy chains'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(12), be made from(9), contain(5), consist of(5), be comprised of(4), look like(4), use(3), link(3), be created with(2), resemble(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(4), be stabilised by(4).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``disaster flick'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(12), involve(6), portray(6), describe(5), depict(3), show(3), concern(3), contain(2), be written about(1), revolve around(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be saved from(2), merge(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``enemy strength'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} belong to(6), be possessed by(6), be owned by(3), be held by(2), be of(2), describe(2), be attributed to(2), be posessed by(2), evaluate(2), empower(2), $\ldots$}\\
{\scriptsize \textbf{Web:} destroy(9), bring(9), be turned against(6), deter(6), crush(6), be(4), bear down(4), overthrow(3), break(3), be used against(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``factory rejects'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} come from(14), involve(4), be made by(4), be made in(4), be rejected in(2), be produced by(2), be discarded by(2), be from(2), belong to(1), occur in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``financing dilemma'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(9), be caused by(6), concern(6), be related to(4), come from(4), affect(4), relate to(3), result from(3), be about(3), be due to(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``handlebar mustache'' BE}\\
{\scriptsize \textbf{MTurk:} look like(20), resemble(17), be shaped like(6), appear(2), appear like(2), be used as(1), clone(1), be formed like(1), suggest(1), mimic(1), $\ldots$}\\
{\scriptsize \textbf{Web:} twist into(1), hang in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``heart massage'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} stimulate(9), help(5), revive(4), restart(4), be performed on(2), be applied to(2), involve(2), palpate(2), treat(2), start(2), $\ldots$}\\
{\scriptsize \textbf{Web:} connect(8), nourish(5), bruise(3), reach(2), get into(2), slow(2), win(1), delight(1), work(1), be affirmed in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``jungle exploration'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} occur in(8), happen in(7), involve(6), go into(6), be in(5), examine(3), enter(3), travel through(2), be done in(2), explore(2), $\ldots$}\\
{\scriptsize \textbf{Web:} figure(1), ascend from(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``language riots'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be caused by(8), involve(6), be about(5), include(3), concern(3), be inspired by(2), happen because of(2), come from(2), result from(2), occur with(1), $\ldots$}\\
{\scriptsize \textbf{Web:} follow(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``laugh wrinkles'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(17), come from(15), be created by(4), result from(4), bespeak(1), be derived from(1), show(1), emanate from(1), be casued by(1), stem from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} add(1), make(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``lemon peel'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(19), surround(6), protect(5), cover(5), be found on(4), smell like(4), come off(4), be taken from(3), be made from(2), be from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``liquor orders'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} request(11), contain(8), be for(7), include(4), purchase(4), ask for(4), require(3), demand(2), involve(2), list(2), $\ldots$}\\
{\scriptsize \textbf{Web:} indulge in(3), intoxicate(2), permit(2), require intoxicating(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``midnight snack'' IN}\\
{\scriptsize \textbf{MTurk:} be eaten at(19), be consumed at(11), happen at(7), occur at(5), occur around(2), be eaten around(2), be made at(2), be snuck at(2), be taken at(2), be consumed around(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``morphology lecture'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(13), explain(6), discuss(5), describe(5), concern(4), involve(3), teach(3), cover(3), include(2), deal with(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``pedal extremeties'' BE}\\
{\scriptsize \textbf{MTurk:} be(6), include(3), use(3), push(3), resemble(2), move(2), be used to(2), look like(2), contain(2), be situated on(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``pork suet'' FROM}\\
{\scriptsize \textbf{MTurk:} come from(11), be made from(10), be made of(8), contain(5), be derived from(3), taste like(3), be rendered from(3), consist of(3), originate from(2), be composed of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``rice paper'' FROM}\\
{\scriptsize \textbf{MTurk:} be made of(15), be composed of(8), be made from(6), contain(5), be created from(4), consist of(4), be produced from(3), come from(3), be made out of(2), be comprised of(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be(7), domesticate(4), range from(2), affirm(2), have(2), be eaten with(1), be weighted down with(1), be called(1), precoated(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``ship landing'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} be used by(6), be for(4), involve(3), be made by(3), service(3), be meant for(2), hold(2), be done by(2), dock(2), receive(2), $\ldots$}\\
{\scriptsize \textbf{Web:} be made in(3), bring(2), cause(2), look like(2), break(2), maneuver(2), allow(2), be with(1), damage(1), keep(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``staff attempts'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} be made by(18), come from(5), be done by(4), be performed by(3), originate from(2), be initiated by(2), be undertaken by(2), be from(2), be tried by(2), be engendered by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} upset(2), be made for(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``testtube baby'' FROM}\\
{\scriptsize \textbf{MTurk:} be conceived in(13), come from(10), be created in(8), be made in(7), begin in(4), be started in(4), originate in(4), be fertilized in(4), originate from(2), start in(2), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``tobacco ash'' FROM}\\
{\scriptsize \textbf{MTurk:} come from(21), derive from(5), be produced from(4), contain(4), be made of(3), be from(3), be made from(2), be derived from(2), be(2), emerge from(2), $\ldots$}\\
{\scriptsize \textbf{Web:} fall from(5), be mixed with(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``vapor lock'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(11), result from(5), contain(4), involve(2), keep out(2), control(2), come from(2), occur because of(1), keep inside(1), inhibit(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``wastebasket category'' BE}\\
{\scriptsize \textbf{MTurk:} belong in(6), include(4), go in(3), describe(2), come from(2), be about(2), fill(1), belong to(1), be named(1), be put into(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}
\begin{tabular}{p{15cm}}
{\bf 0.99 ``flu virus'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(17)}, \underline{be(1)}, \underline{carry(1)}, involve(1), come from(1).}\\
{\scriptsize \textbf{Web:} \underline{cause(906)}, produce(21), give(20), differentiate(17), \underline{be(16)}, have(13), include(11), spread(7), mimic(7), trigger(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.99 ``disease germ'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(18)}, \underline{carry(3)}, \underline{spread(2)}, \underline{produce(1)}, generate(1).}\\
{\scriptsize \textbf{Web:} \underline{cause(919)}, \underline{produce(63)}, \underline{spread(37)}, \underline{carry(20)}, propagate(9), transmit(7), be(7), create(7), bring(5), give(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.97 ``student friends'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(15)}, be had by(2), \underline{meet as(1)}, \underline{help(1)}, \underline{be considered(1)}, \underline{come from(1)}, be made by(1), exist as(1), comrise(1), matriculate as(1).}\\
{\scriptsize \textbf{Web:} \underline{be(1250)}, have(34), support(33), know(31), teach(22), give(21), \underline{meet as(19)}, \underline{help(16)}, guide(15), pose as(12), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.97 ``fruit tree'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{bear(18)}, \underline{produce(7)}, \underline{have(2)}, \underline{bare(1)}, \underline{grow(1)}, bloom(1).}\\
{\scriptsize \textbf{Web:} \underline{bear(2113)}, \underline{produce(1215)}, \underline{have(337)}, bore(269), yield(201), bring(157), provide(155), bringeth(140), give(135), \underline{grow(74)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.96 ``women professors'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(21)}, \underline{teach(1)}, look like(1), resemble(1).}\\
{\scriptsize \textbf{Web:} \underline{be(251)}, \underline{teach(46)}, study(38), specialize in(26), appear as(13), think(10), take(10), work with(9), think that(9), research(9), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.95 ``citizen soldier'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(19)}, \underline{protect(1)}, be classified as(1), represent(1), be selected from(1), live as(1), come from(1).}\\
{\scriptsize \textbf{Web:} \underline{be(185)}, become(44), be treated as(14), save(14), dehumanize(11), shoot(10), rob(6), murder(5), fire upon(5), be drafted from(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.95 ``cooking utensils'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{be used for(15)}, \underline{be used in(7)}, \underline{facilitate(1)}, be found in(1), be made for(1), aid in(1), aid(1), underscore(1).}\\
{\scriptsize \textbf{Web:} \underline{be used for(43)}, \underline{be used in(11)}, make(6), be suited for(5), replace(3), \underline{facilitate(2)}, turn(2), be used during(2), keep(2), be for(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.94 ``music box'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{play(15)}, \underline{produce(3)}, \underline{make(3)}, \underline{include(1)}, \underline{contain(1)}, be made for(1), deliver(1).}\\
{\scriptsize \textbf{Web:} \underline{play(104)}, \underline{make(34)}, \underline{produce(18)}, have(16), provide(14), be(13), \underline{contain(9)}, access(8), say(7), store(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.94 ``desert rat'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{live in(21)}, be located in(1), be found in(1), inhabitates(1), dwell in(1), come from(1).}\\
{\scriptsize \textbf{Web:} \underline{live in(16)}, occur in(4), do(3), inhabit(2), inhibit(1), love(1), survive in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.93 ``city folk'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{live in(17)}, \underline{come from(3)}, reside in(3), emerge from(1).}\\
{\scriptsize \textbf{Web:} \underline{live in(245)}, run(26), be in(22), leave(22), move from(22), \underline{come from(19)}, work in(17), flee(17), make(16), populate(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.93 ``accident weather'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(13)}, promote(2), be condusive to(1), lead to(1), occur by(1), result in(1), precipitate(1), be conducive to(1), foster(1), happen by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cause(25)}, provoke(3), be(3), include(2), end in(2), exist during(2), be proven with(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.93 ``blood donor'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{give(25)}, \underline{donate(5)}.}\\
{\scriptsize \textbf{Web:} \underline{give(653)}, \underline{donate(395)}, receive(74), sell(41), provide(39), supply(17), be(13), match(11), contribute(10), mean(9), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.93 ``city wall'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{surround(20)}, \underline{protect(2)}, \underline{enclose(2)}, \underline{contain(1)}, \underline{encircle(1)}, be in(1), border around(1), surronds(1).}\\
{\scriptsize \textbf{Web:} \underline{surround(708)}, \underline{encircle(203)}, \underline{protect(191)}, divide(176), \underline{enclose(72)}, separate(49), ring(41), be(34), encompass(25), defend(25), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.92 ``gas stove'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(15)}, \underline{run on(4)}, \underline{burn(2)}, \underline{emit(2)}, run by(1), be powered by(1), heat by(1), exumes(1).}\\
{\scriptsize \textbf{Web:} \underline{use(98)}, \underline{run on(36)}, \underline{burn(33)}, be(25), be heated by(10), work with(7), be used with(7), leak(6), need(6), be run with(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.91 ``mail sorter'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{sort(12)}, process(3), handle(2), organize(2), arrange(1), divide(1), work with(1), tend to(1), deal with(1), look through(1).}\\
{\scriptsize \textbf{Web:} \underline{sort(25)}, sweep(4), separate(1), deliver(1), result in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.90 ``target structure'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(10)}, \underline{have(3)}, \underline{include(2)}, \underline{hold(1)}, \underline{represent(1)}, \underline{contain(1)}, \underline{become(1)}, \underline{aim at(1)}, \underline{resemble(1)}, uphold(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(513)}, serve as(68), make(45), \underline{become(34)}, \underline{represent(21)}, form(18), provide(18), constitute(13), host(13), mimic(12), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.90 ``honey bee'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{make(16)}, \underline{produce(7)}, \underline{create(2)}, \underline{provide(1)}, \underline{manufacture(1)}, \underline{store(1)}.}\\
{\scriptsize \textbf{Web:} \underline{make(292)}, \underline{produce(189)}, gather(104), have(69), collect(57), suck(39), extract(19), drink(16), bring(15), carry(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.89 ``song bird'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{sing(19)}, \underline{make(2)}, \underline{produce(1)}, \underline{warble(1)}, love(1), erupt in(1).}\\
{\scriptsize \textbf{Web:} \underline{sing(264)}, learn(80), have(69), hear(41), be(27), lose(18), continue in(18), know(15), develop(11), give(11), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.88 ``snow blindness'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(22)}, come from(3), be created by(1), exemplify(1).}\\
{\scriptsize \textbf{Web:} \underline{be caused by(2)}, be like(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.88 ``servant girl'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(10)}, \underline{work as(8)}, \underline{act as(5)}, \underline{be used as(1)}, \underline{be employed as(1)}, \underline{become(1)}, exemplify(1), come from(1).}\\
{\scriptsize \textbf{Web:} \underline{be(193)}, \underline{work as(119)}, \underline{become(78)}, live as(20), require(16), live(10), \underline{be employed as(9)}, grow up as(9), go as(9), toil as(8), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.88 ``novelty item'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(11)}, \underline{display(1)}, \underline{be considered(1)}, be sold as(1), represent(1), become(1), be loved for(1), have(1), resemble(1), be regarded as(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(14)}, include(4), \underline{display(3)}, range from(3), possess(2), appear as(2), \underline{be considered(1)}, be imroduced as(1), seem like(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.86 ``field mouse'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{live in(19)}, inhabit(2), \underline{be in(1)}, roam around(1), originate in(1), dwell in(1), come from(1).}\\
{\scriptsize \textbf{Web:} \underline{live in(38)}, ravage(10), be(8), suggest that(8), have(6), burrow in(5), infest(5), occur in(4), extend(4), be deprived of(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.86 ``hand brake'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{be operated by(9)}, \underline{be applied by(3)}, \underline{operate by(3)}, \underline{require(3)}, \underline{be used by(2)}, \underline{use(1)}, be applyed by(1), be operated with(1), go in(1), need(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be operated by(112)}, \underline{be applied by(14)}, be(6), be controlled by(6), be set by(5), be released by(5), require that(4), \underline{require(3)}, be of(3), secure(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.86 ``concussion force'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(17)}, create(3), result in(2), \underline{produce(1)}, be found in(1), lead to(1), induce(1), form(1), be produced by(1).}\\
{\scriptsize \textbf{Web:} \underline{cause(25)}, \underline{produce(15)}, suffer(2), make(2), be termed(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.83 ``sex scandal'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(12)}, \underline{be about(4)}, be caused by(2), \underline{have(1)}, center around(1), relate to(1), deal with(1), be made because of(1), concern(1), be concerned with(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{involve(46)}, go beyond(21), college(3), revolve around(3), turn into(3), be(3), \underline{have(2)}, originate as(2), include(2), make(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.83 ``collie dog'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(10)}, be called(2), \underline{look like(1)}, \underline{come from(1)}, \underline{resemble(1)}, belong to(1), emerge from(1), be named(1), be implied to(1), be bred from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(24)}, \underline{look like(14)}, \underline{resemble(8)}, be border(5), feature(3), \underline{come from(2)}, tend(2), be bearded(1), include(1), betoken(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.82 ``cigarette burn'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(13)}, \underline{come from(6)}, \underline{be made by(2)}, \underline{resemble(1)}, be done with(1), be left by(1), result from(1).}\\
{\scriptsize \textbf{Web:} \underline{be caused by(6)}, \underline{come from(5)}, be from(4), consume(2), \underline{be made by(1)}, \underline{resemble(1)}, be inflicted by(1), suggest(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.80 ``film cutter'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{cut(14)}, slice(5), work with(3), edit(2), trim(1), be used for(1), be used on(1), run through(1), splice(1), come from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cut(20)}, see(7), divide(5), chop up(3), conform(3), separate(2), perforate(2), sever(2), act in(1), be reciprocated across(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.80 ``peer judgments'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(13)}, come from(8), emanate(1), be handed down from(1), refer to(1), be held by(1), be given by(1), be passed by(1).}\\
{\scriptsize \textbf{Web:} \underline{be made by(3)}, be had against(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.80 ``farm boy'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{live on(14)}, \underline{work on(6)}, \underline{come from(4)}, \underline{work in(3)}, \underline{reside on(1)}.}\\
{\scriptsize \textbf{Web:} \underline{live on(175)}, grow up on(103), \underline{work on(72)}, leave(67), remain on(13), be raised on(12), go from(11), be reared on(9), \underline{come from(8)}, live in(8), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.78 ``deficiency disease'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(12)}, \underline{come from(2)}, \underline{result in(1)}, \underline{stem from(1)}, \underline{be associated with(1)}, \underline{have(1)}, \underline{involve(1)}, \underline{result from(1)}, \underline{cause(1)}, \underline{arise from(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be caused by(253)}, \underline{result from(203)}, be characterized by(81), \underline{have(69)}, \underline{cause(59)}, \underline{be associated with(56)}, \underline{involve(45)}, \underline{result in(40)}, be(39), \underline{arise from(34)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.77 ``pet families'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{have(9)}, \underline{own(5)}, be made of(2), \underline{like(1)}, \underline{care for(1)}, \underline{keep(1)}, \underline{enjoy(1)}, \underline{consist of(1)}, \underline{adopt(1)}, \underline{love(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(187)}, \underline{adopt(84)}, lose(77), \underline{love(46)}, want(43), \underline{own(38)}, bring(35), \underline{keep(28)}, include(24), take(24), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.77 ``head noun'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(6)}, \underline{involve(2)}, refer to(2), be at(2), be found in(2), \underline{occur at(1)}, \underline{form(1)}, \underline{act as(1)}, describe(1), represent(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(149)}, \underline{form(24)}, function as(16), occur as(14), appear as(13), modify(10), \underline{act as(7)}, serve as(7), precede(5), be analysed as(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.73 ``sap tree'' MAKE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{produce(12)}, \underline{have(4)}, \underline{supply(2)}, \underline{give(2)}, \underline{exude(1)}, \underline{make(1)}, \underline{create(1)}, \underline{ooze(1)}, grow(1), ooze out(1).}\\
{\scriptsize \textbf{Web:} \underline{produce(78)}, force(52), \underline{have(42)}, drip(33), \underline{exude(32)}, \underline{ooze(20)}, cause(18), get(17), secrete(16), yield(15), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.72 ``grain alcohol'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made from(10)}, come from(4), \underline{be produced from(3)}, be distilled from(2), be made of(2), contain(2), \underline{be derived from(1)}, be fermented from(1), incorporate(1), be extracted from(1).}\\
{\scriptsize \textbf{Web:} \underline{be made from(13)}, \underline{be produced from(11)}, be manufactured from(6), \underline{be derived from(5)}, require(4), crystallize in(3), raise(3), be called(1), mean(1), produce from(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.70 ``beehive hairdo'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{look like(11)}, \underline{resemble(9)}, be shaped like(3), emulate(1), rise like(1).}\\
{\scriptsize \textbf{Web:} \underline{look like(4)}, be described as(4), \underline{resemble(2)}, be(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.69 ``tear gas'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{cause(15)}, \underline{create(2)}, \underline{produce(1)}, generate(1), shrades(1).}\\
{\scriptsize \textbf{Web:} \underline{cause(13)}, choke as(8), be like(6), include(4), tamponades(4), be(4), be made from(3), induce(3), trigger(2), bring(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.69 ``growth hormone'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{promote(9)}, \underline{cause(4)}, \underline{stimulate(3)}, \underline{regulate(2)}, \underline{induce(1)}, \underline{help in(1)}, \underline{affect(1)}, aid(1), spark(1), supplement(1).}\\
{\scriptsize \textbf{Web:} \underline{stimulate(403)}, \underline{regulate(222)}, \underline{promote(211)}, \underline{affect(105)}, control(67), \underline{cause(61)}, inhibit(31), influence(28), include(28), encourage(22), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.68 ``drug deaths'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(12)}, be due to(4), \underline{result from(3)}, occur because of(2), happen because of(2), \underline{occur from(1)}, emanate from(1), be from(1).}\\
{\scriptsize \textbf{Web:} \underline{be caused by(25)}, be(14), \underline{result from(9)}, involve(9), stand for(8), be fueled by(7), mention(6), occur without(6), be blamed on(4), be associated with(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.68 ``government land'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be owned by(14)}, belong to(9), come from(1).}\\
{\scriptsize \textbf{Web:} \underline{be owned by(205)}, be acquired by(80), have(58), be(41), be taken by(39), be purchased by(34), be granted by(27), be leased from(26), be held by(23), be acquired from(21), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.68 ``picture album'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{contain(18)}, \underline{hold(7)}, \underline{include(1)}, \underline{be filled with(1)}, \underline{have(1)}.}\\
{\scriptsize \textbf{Web:} \underline{contain(318)}, \underline{have(310)}, \underline{include(193)}, need(42), be(36), \underline{hold(34)}, feature(31), show(29), \underline{be filled with(28)}, display(19), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.67 ``shock treatment'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(10)}, \underline{involve(2)}, \underline{cause(2)}, \underline{include(1)}, \underline{induce(1)}, \underline{provide(1)}, invloves(1), be comprised of(1), administer(1), contain(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(13)}, \underline{use(13)}, \underline{involve(8)}, be(8), \underline{cause(5)}, produce(4), remove(4), be used during(3), \underline{induce(2)}, ensure(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.66 ``college town'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(9)}, \underline{have(8)}, \underline{support(1)}, \underline{host(1)}, be attached to(1), accomodates(1), begin because of(1), nourish(1), sorround(1), encompass(1).}\\
{\scriptsize \textbf{Web:} \underline{have(94)}, be(22), house(10), dissect(8), attend(7), \underline{host(6)}, \underline{contain(5)}, \underline{support(5)}, accredit(4), center around(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.63 ``coke machine'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{dispense(15)}, \underline{sell(3)}, \underline{vend(2)}, distribute(2), \underline{serve(1)}, \underline{give(1)}, \underline{contain(1)}, \underline{offer(1)}.}\\
{\scriptsize \textbf{Web:} \underline{sell(25)}, \underline{dispense(16)}, \underline{give(9)}, \underline{offer(7)}, draw(7), supply(6), have(4), be camouflaged as(4), \underline{serve(3)}, carry(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.60 ``winter season'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{include(4)}, \underline{be(4)}, \underline{occur in(2)}, \underline{be in(2)}, \underline{occur during(2)}, \underline{come in(2)}, describe(2), consist of(2), \underline{coincide with(1)}, \underline{feel like(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(128)}, \underline{occur in(20)}, be during(17), \underline{be in(15)}, follow(15), \underline{coincide with(14)}, \underline{be called(13)}, \underline{include(12)}, join(10), run from(9), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.60 ``bear country'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{have(8)}, contain(6), harbor(3), nourish(2), be inhabited by(2), feed(1), nurture(1), be populated with(1), love(1), be home to(1).}\\
{\scriptsize \textbf{Web:} \underline{have(33)}, do(15), protect(10), be(6), go(5), be screened in(3), deliver(3), sustain(3), see as(3), allow(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.59 ``lightning rod'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{attract(14)}, \underline{conduct(3)}, channel(3), direct(2), arrest(2), draw(1), safeguard from(1), deflect(1), contain(1), invite(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{attract(17)}, be struck by(13), be melted by(9), convey(9), turn away(8), prevent(5), \underline{conduct(3)}, capture(3), ground(2), bear(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.59 ``designer creations'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(14)}, \underline{come from(3)}, \underline{be created by(2)}, \underline{be produced by(2)}, be engineered by(1), be designed by(1), produce by(1).}\\
{\scriptsize \textbf{Web:} \underline{be made by(5)}, \underline{be produced by(4)}, be selected with(4), \underline{be created by(3)}, leave(3), require(3), \underline{come from(2)}, land(2), design(2), be done by(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.59 ``neighborhood bars'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be in(8)}, \underline{be located in(4)}, be found in(2), \underline{be situated in(1)}, protect(1), exist within(1), cater to(1), encircle(1), reside near(1), reside in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be in(12)}, open in(8), ground in(5), typify(5), \underline{be located in(4)}, rock(4), pop up in(3), open up in(3), shutter in(3), give(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.57 ``rye whiskey'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made from(14)}, be made of(4), come from(3), be made with(2), \underline{be distilled from(1)}, be compose of(1), be made using(1).}\\
{\scriptsize \textbf{Web:} \underline{be distilled from(4)}, \underline{be made from(3)}, call(1), contain(1), accent(1), have(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.56 ``marine life'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be(7)}, \underline{exist in(2)}, \underline{characterize(1)}, be lived by(1), occur in(1), surprise(1), turn(1), refer to(1), emanate from(1), be led by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(3)}, help(3), use(2), \underline{exist in(1)}, \underline{characterize(1)}, support(1), float in(1), showcases(1), end(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.55 ``sister node'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(3)}, accompany(2), act as(2), \underline{have(1)}, refer to(1), be related like(1), pertain to(1), be of(1), work with(1), be like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(105)}, \underline{have(4)}, be contained in(4), be inserted as(3), be adjoined as(3).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.55 ``oil well'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{contain(9)}, \underline{produce(6)}, \underline{pump(3)}, \underline{draw(2)}, \underline{spew(1)}, \underline{have(1)}, dispense(1), pump up(1), harness(1).}\\
{\scriptsize \textbf{Web:} \underline{produce(689)}, find(78), test(58), \underline{pump(44)}, be(35), flow(34), be drilled for(32), \underline{contain(23)}, yield(22), \underline{have(21)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.55 ``cane sugar'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(14)}, \underline{be made from(4)}, be processed from(2), be created from(2), \underline{be derived from(1)}, be made of(1), be produced from(1).}\\
{\scriptsize \textbf{Web:} be(18), \underline{come from(14)}, \underline{be made from(6)}, replace(6), be refined(5), predominate over(5), be in(4), be unlike(4), \underline{be derived from(3)}, compete with(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.55 ``country butter'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made in(11)}, \underline{come from(8)}, \underline{be produced in(2)}, taste(1), be from(1), come out of(1), remind of(1).}\\
{\scriptsize \textbf{Web:} \underline{be produced in(12)}, \underline{come from(8)}, \underline{be made in(3)}, be preferred in(3), be imported into(3), be picked up around(2), be consumed in(2), be celebrated around(2), enter(1), leave(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``garter snake'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(8)}, \underline{look like(5)}, be called(2), like(1), be thin like(1), be named for(1), wear(1), be banded like(1), crawl through(1), have(1).}\\
{\scriptsize \textbf{Web:} \underline{resemble(5)}, be(5), include(4), \underline{look like(2)}, find(2), be triggered by(2), be confused with(2), eat(1), be construed as(1), sell(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``sports magazine'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{feature(5)}, \underline{discuss(3)}, be about(3), \underline{cover(2)}, \underline{focus on(2)}, tell about(2), \underline{deal with(1)}, \underline{involve(1)}, \underline{write on(1)}, review(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{cover(95)}, \underline{feature(46)}, \underline{focus on(26)}, include(13), promote(12), \underline{deal with(11)}, depict(9), make(8), be(8), have(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``sob story'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{make(5)}, cause(5), evoke(4), induce(3), elicit(3), \underline{produce(2)}, make for(1), provoke(1), cause to(1), be made of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{make(15)}, \underline{produce(2)}, be interrupted by(1), turn into(1), come through(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 ``lion cub'' BE}\\
{\scriptsize \textbf{MTurk:} come from(7), \underline{be(5)}, \underline{become(4)}, \underline{grow into(3)}, be birthed by(3), be born of(2), bear of(1), be born from(1), be sired by(1), descend from(1).}\\
{\scriptsize \textbf{Web:} \underline{become(6)}, \underline{be(4)}, \underline{grow into(3)}, blurt out(2), meet with(2), follow(2), belong in(2), have(2), make up(1), be threatened by(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 ``country visitors'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(6)}, go to(5), \underline{visit(4)}, \underline{be from(3)}, \underline{hail from(1)}, \underline{arrive from(1)}, \underline{visit from(1)}, come to(1), go in(1), originate in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{come from(135)}, enter(133), \underline{visit(44)}, be in(42), leave(36), \underline{be from(26)}, come into(24), reside in(21), live in(18), stay in(18), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 ``mining engineer'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{specialize in(4)}, study(3), know about(3), \underline{do(2)}, focus on(2), \underline{specialise in(1)}, \underline{understand(1)}, \underline{work with(1)}, \underline{know(1)}, \underline{work in(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{specialize in(15)}, \underline{work in(10)}, be(7), stay within(6), work for(6), \underline{do(5)}, \underline{work with(5)}, build(3), select(3), \underline{understand(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 ``vegetable soup'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(8)}, \underline{be made from(5)}, \underline{be made of(3)}, come from(3), \underline{consist of(1)}, \underline{have(1)}, be composed of(1), have within(1), be comprised of(1), be made up of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{contain(45)}, \underline{have(33)}, include(32), be made with(21), be(19), use(15), be filled with(10), be loaded with(8), puree(7), \underline{consist of(5)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 ``winter sports'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be played in(11)}, occur in(5), happen in(3), \underline{be played during(2)}, happen during(2), \underline{be done in(1)}, utilize(1), be in(1), be enjoyed in(1), occur during(1).}\\
{\scriptsize \textbf{Web:} \underline{be played in(7)}, move from(6), \underline{be done in(4)}, enjoy in(3), be prepared by(3), \underline{be played during(2)}, be divided into(2), come with(2), dominate(2), play(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.52 ``star shape'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(12)}, \underline{look like(10)}, \underline{be like(1)}, recall(1).}\\
{\scriptsize \textbf{Web:} include(16), \underline{resemble(11)}, \underline{look like(8)}, be(6), represent(5), seep down from(5), blot out(4), create as(4), form(4), vary from(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.52 ``faculty decisions'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(23)}, \underline{affect(2)}, come down from(1), concern(1).}\\
{\scriptsize \textbf{Web:} \underline{affect(60)}, \underline{be made by(33)}, go against(9), maintain(7), allow(7), be criticized by(6), be(6), be supported by(5), restrict(5), rest with(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.52 ``frog man'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(6)}, \underline{look like(4)}, swim like(4), \underline{be like(2)}, \underline{be(2)}, emerge from(1), dive like(1), behave like(1), emulate(1), love(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{look like(24)}, \underline{be(12)}, find(12), \underline{resemble(11)}, hate(7), live on(7), blow up(7), swallow(7), find frog(7), write about(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.51 ``family problems'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{involve(4)}, \underline{occur in(2)}, \underline{plague(2)}, \underline{affect(2)}, \underline{be created by(1)}, \underline{include(1)}, \underline{be within(1)}, \underline{be suffered by(1)}, \underline{arise in(1)}, \underline{occur within(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(318)}, \underline{plague(120)}, \underline{arise in(90)}, bring(90), confront(79), \underline{occur in(51)}, run in(47), \underline{involve(41)}, cause(39), threaten(33), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.50 ``flounder fish'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(8)}, \underline{look like(2)}, be sold as(1), be called(1), come from(1), appear(1), struggle like(1), be classified as(1), be seen in(1), love to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{look like(9)}, \underline{be(4)}, resemble(4), include(2), be used include(2), substitute for(1), go with(1), be shaped like(1), follow(1), want(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.50 ``plastic toys'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(15)}, \underline{be made from(4)}, contain(2), \underline{consist of(1)}, \underline{be(1)}, be formulated of(1), be manufactured from(1).}\\
{\scriptsize \textbf{Web:} \underline{be(51)}, \underline{be made of(25)}, have(10), \underline{be made from(8)}, \underline{consist of(4)}, be made out of(3), heat(3), fire(3), be constructed of(2), be constructed from(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.47 ``food supplies'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{consist of(6)}, \underline{include(3)}, \underline{contain(3)}, be made up of(3), \underline{be(2)}, \underline{distribute(2)}, be made from(2), be comprised of(2), be made of(2), \underline{involve(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(58)}, \underline{be(34)}, make(17), \underline{consist of(11)}, provide(9), be used for(8), have(6), be derived from(6), mean that(5), flow around(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.46 ``census taker'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{take(4)}, count(2), collect data for(1), participate in(1), administer(1), canvas for(1), pertain to(1), complete(1), work on(1), document(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{take(2)}, mean that(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.46 ``fatigue headache'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(13)}, \underline{result from(4)}, come from(3), be brought on by(1), cause(1), occur do to(1), bring on by(1), come froom(1).}\\
{\scriptsize \textbf{Web:} be induced by(3), \underline{be caused by(2)}, \underline{result from(2)}, result in(2), be preceded by(2), be aggravated by(1), arise from(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.46 ``coal dust'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(15)}, \underline{be(2)}, \underline{be generated from(1)}, be attached to(1), be made from(1), be composed of(1), be spread by(1), emerge from(1), be made of(1), derive from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{come from(5)}, be associated with(5), fuel(5), \underline{be generated from(4)}, \underline{be(4)}, contain(4), fall from(3), be caused from(2), feed(2), be correlated with(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.46 ``picture book'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(15)}, \underline{have(3)}, \underline{be composed of(1)}, \underline{rely on(1)}, \underline{use(1)}, \underline{consist of(1)}, \underline{include(1)}, caintains(1), be made of(1).}\\
{\scriptsize \textbf{Web:} \underline{have(1146)}, \underline{contain(366)}, \underline{include(345)}, give(290), show(201), be(157), paint(119), present(68), \underline{use(67)}, provide(60), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.45 ``fish scales'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} be on(6), \underline{cover(5)}, \underline{be found on(4)}, \underline{grow on(3)}, come from(2), \underline{fall from(1)}, \underline{protect(1)}, \underline{weigh(1)}, \underline{shed from(1)}, be in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be found on(17)}, be embedded in(17), \underline{cover(14)}, \underline{weigh(12)}, sustain(9), make(7), attract(7), look like(5), allow(5), \underline{protect(4)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.45 ``sports activities'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{involve(8)}, \underline{include(3)}, \underline{be comprised of(2)}, \underline{be(2)}, \underline{revolve around(1)}, be composed of(1), center around(1), come from(1), depend on(1), work on(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(494)}, \underline{be(118)}, range from(70), \underline{involve(62)}, use(29), be considered(29), bring(16), organize(13), be classified as(13), be associated with(12), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.44 ``child actor'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(22)}, \underline{involve(1)}, \underline{portray(1)}, be classified as(1).}\\
{\scriptsize \textbf{Web:} play(113), \underline{be(65)}, have(32), \underline{portray(31)}, start as(18), work with(18), deal with(17), write(17), look like(15), make(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.43 ``suspense film'' CAUSE$_1$}\\
{\scriptsize \textbf{MTurk:} contain(7), \underline{have(5)}, \underline{create(4)}, \underline{be(2)}, cause(2), \underline{build(1)}, \underline{include(1)}, \underline{provide(1)}, \underline{generate(1)}, \underline{be filled with(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} rely on(26), \underline{have(24)}, \underline{build(22)}, \underline{create(16)}, combine(14), use(9), \underline{be(8)}, lack(8), miss(8), \underline{be filled with(7)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.42 ``finger cymbals'' USE}\\
{\scriptsize \textbf{MTurk:} be worn on(5), be played by(4), \underline{be played with(3)}, \underline{go on(2)}, use(2), attach to(2), be used by(2), wear on(1), involve(1), be(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{go on(1)}, \underline{be played with(1)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.41 ``cable network'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{consist of(3)}, \underline{run on(2)}, \underline{use(2)}, \underline{provide(2)}, carry(2), \underline{be on(1)}, \underline{run through(1)}, \underline{be connected by(1)}, \underline{be shown on(1)}, \underline{be carried on(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{use(154)}, include(52), be(31), \underline{consist of(25)}, \underline{provide(19)}, run over(18), employ(15), run(15), \underline{have(13)}, compete in(13), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.41 ``satellite nation'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(4)}, act like(3), consist of(2), \underline{have(1)}, \underline{be like(1)}, \underline{use(1)}, depend on like(1), be composed of(1), be made up of(1), look like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} launch(23), \underline{be(20)}, put(7), \underline{use(6)}, \underline{have(5)}, exist(5), bring(5), be transmitted via(4), depend on(4), be governed as(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.41 ``child abuse'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} happen to(6), \underline{affect(5)}, \underline{involve(2)}, \underline{concern(2)}, \underline{hurt(1)}, \underline{be perpetrated on(1)}, \underline{be directed at(1)}, \underline{target(1)}, occur with(1), occur to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(76)}, cause(30), place(30), be(29), \underline{involve(27)}, put(27), harm(26), drive(25), teach(23), be inflicted upon(20), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.40 ``cactus plant'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(12)}, \underline{look like(2)}, be composed of(1), derive from(1), relate to(1), bear(1), contain(1), be classified as(1), be categorized with(1), be related to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} resemble(83), \underline{look like(77)}, \underline{be(38)}, include(13), grow like(7), be confused with(5), last(4), be among(4), associate with(3), range from(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.39 ``pine tree'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{have(4)}, \underline{smell like(3)}, \underline{be(3)}, be made of(3), \underline{be called(2)}, \underline{smell of(2)}, produce(2), \underline{be made from(1)}, belong to(1), be named(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(88)}, include(37), resemble(25), look like(18), surpass(10), \underline{be called(6)}, \underline{smell like(6)}, be planted(6), replace(6), crowd(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.38 ``mountain lodge'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be located in(7)}, \underline{be in(7)}, be situated on(2), be on(1), be built on(1), be built in(1), be located on(1), be situated in(1), be up in(1), sit in(1).}\\
{\scriptsize \textbf{Web:} have(6), \underline{be located in(4)}, curse(4), \underline{be in(3)}, be nestled in(3), sit atop(3), operate on(3), overlook(3), be styled like(3), be tucked in(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.38 ``automobile plant'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{manufacture(12)}, \underline{make(10)}, \underline{build(2)}, \underline{produce(1)}, \underline{assemble(1)}, create(1).}\\
{\scriptsize \textbf{Web:} \underline{produce(16)}, be utilized in(14), \underline{build(7)}, \underline{manufacture(7)}, \underline{assemble(5)}, include(5), \underline{make(3)}, turn out(2), be used in(2), process(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.38 ``mother church'' BE}\\
{\scriptsize \textbf{MTurk:} act as(6), \underline{be(3)}, act like(3), resemble(2), \underline{be like(1)}, be originated with(1), orginates from(1), recruit(1), remind of(1), operate as(1).}\\
{\scriptsize \textbf{Web:} \underline{be(447)}, support(20), become(19), have(16), be brought up with(16), be represented as(11), help(10), \underline{be like(9)}, tell(8), find(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.37 ``policy matters'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(4)}, \underline{concern(4)}, relate to(2), pertain to(2), be related to(2), \underline{be of(1)}, \underline{have(1)}, \underline{regard(1)}, \underline{affect(1)}, be relative to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{affect(134)}, \underline{involve(75)}, be(52), be covered by(44), \underline{have(33)}, include(17), depend upon(14), require(13), write(12), conflict with(11), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.37 ``home remedy'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made at(9)}, come from(4), \underline{be used in(3)}, originate at(2), \underline{be done at(1)}, \underline{be used at(1)}, \underline{be found at(1)}, originate from(1), be made in(1), be provided at(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be prepared at(16), be in(14), be tried at(11), \underline{be made at(10)}, \underline{be used in(6)}, \underline{be done at(6)}, \underline{be used at(4)}, build(4), be(4), be administered at(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.37 ``city planner'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{plan(9)}, \underline{design(4)}, \underline{work for(3)}, \underline{lay out(2)}, \underline{work with(2)}, \underline{study(1)}, \underline{come from(1)}, live in(1), supply(1), organize(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{work with(27)}, \underline{work for(24)}, serve on(22), work in(14), \underline{design(13)}, treat(12), build(11), work at(9), understand(7), deal with(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.37 ``enemy invasion'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{come from(7)}, involve(6), \underline{be made by(4)}, consist of(2), be composed of(1), be initiated by(1), invade(1), be accomplished by(1), feature(1), be done by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be made by(4)}, make(4), be kept upbj(4), \underline{come from(3)}, be attempted by(3), drive(3), control(2), be aimed at(2), be visited upon(2), be held out by(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.35 ``queen bee'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(13)}, act as(2), grow into(1), look like(1), act like(1), rule as(1), come from(1).}\\
{\scriptsize \textbf{Web:} have(26), lose(26), \underline{be(19)}, surround(9), serve(9), feed(8), become(8), be with(7), be without(7), be separated from(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.34 ``tuition subsidies'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{pay for(5)}, fund(3), \underline{lower(1)}, \underline{reduce(1)}, mitigate(1), decrease(1), be funded by(1), cover(1), help(1), support(1), $\ldots$}\\
{\scriptsize \textbf{Web:} keep(7), \underline{pay for(4)}, enable(3), \underline{lower(2)}, approximate(2), include(2), \underline{reduce(1)}, make(1), pay(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.34 ``paper money'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(11)}, \underline{be made from(8)}, \underline{be(3)}, \underline{be printed on(2)}, be composed of(1), be made out of(1), be produced on(1).}\\
{\scriptsize \textbf{Web:} \underline{be(22)}, exist on(12), be spent on(11), \underline{be made from(6)}, exist in(5), give(5), be wrapped in(5), remain(5), pass along(5), say(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``extension ladder'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{have(11)}, utilize(2), provide(2), \underline{allow(1)}, \underline{form(1)}, include(1), contain(1), pull out(1), perform(1), supply(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(12), be used as(8), \underline{have(6)}, \underline{form(4)}, be generated by(4), be designed as(3), double as(3), be arranged in(3), be like(2), be utilized as(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.33 ``copper coins'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(11)}, \underline{be made from(8)}, \underline{look like(1)}, \underline{contain(1)}, be composed of(1), utilize(1), be made out of(1).}\\
{\scriptsize \textbf{Web:} be(36), \underline{be made of(14)}, be of(7), have(7), \underline{contain(4)}, \underline{be made from(3)}, \underline{look like(3)}, depress(3), be struck in(3), show(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.32 ``headache pills'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{cure(11)}, \underline{relieve(4)}, treat(3), \underline{help with(1)}, \underline{help(1)}, \underline{be for(1)}, \underline{reduce(1)}, deaden(1), feed(1), negate(1), $\ldots$}\\
{\scriptsize \textbf{Web:} give(38), cause(19), \underline{cure(15)}, take away(9), develop(8), \underline{relieve(5)}, stop(5), rid of(4), \underline{be for(3)}, prevent(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.31 ``love song'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{be about(12)}, \underline{speak of(3)}, \underline{talk about(2)}, \underline{be written about(1)}, \underline{describe(1)}, \underline{profess(1)}, \underline{speak about(1)}, \underline{express(1)}, \underline{sing about(1)}, \underline{concern(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} make(127), be(123), do(59), \underline{be about(58)}, celebrate(49), \underline{express(48)}, deal with(40), \underline{describe(33)}, \underline{speak of(32)}, go(32), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.31 ``oil imports'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be(4)}, bring in(3), \underline{consist of(2)}, contain(2), involve(2), comprise(2), \underline{include(1)}, \underline{be of(1)}, \underline{supply(1)}, be composed of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(23)}, \underline{consist of(5)}, \underline{be(5)}, constitute(5), result in(4), \underline{be of(3)}, be purchased through(3), exclude(3), offset(2), account for(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 ``vacuum cleaner'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(5)}, clean by(2), utilize(2), \underline{employ(1)}, \underline{be(1)}, \underline{do(1)}, suck into(1), suck by(1), pick up with(1), work on(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(44)}, invent(12), \underline{use(11)}, be like(7), produce(6), make(6), have(5), resemble(5), pick up than(5), be used as(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.29 ``worker teams'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be comprised of(5), be made up of(4), \underline{be composed of(2)}, \underline{include(2)}, \underline{have(2)}, \underline{comprise(2)}, \underline{contain(1)}, \underline{use(1)}, \underline{bring(1)}, \underline{consist of(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(407)}, \underline{consist of(94)}, be(31), \underline{have(13)}, \underline{bring(10)}, provide(10), give(8), allow(8), \underline{incorporate(7)}, need(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``peanut butter'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be made from(10)}, \underline{come from(5)}, be made of(5), \underline{contain(3)}, be processed from(2), \underline{be made with(1)}, be composed of(1), be used with(1), be formulated from(1).}\\
{\scriptsize \textbf{Web:} \underline{contain(34)}, be(26), have(19), \underline{be made from(7)}, taste like(5), use(4), be than(4), resemble(3), list(3), produce(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``steam iron'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(7)}, \underline{produce(6)}, \underline{emit(3)}, utilize(3), \underline{make(1)}, \underline{incorporate(1)}, steam(1), puff(1), create(1), vent(1), $\ldots$}\\
{\scriptsize \textbf{Web:} generate(14), deliver(7), \underline{emit(4)}, \underline{produce(4)}, do(4), reduce(4), \underline{use(3)}, spray(3), operate on(3), discharge(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``history conference'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{discuss(4)}, \underline{focus on(4)}, \underline{be about(4)}, \underline{deal with(3)}, concern(3), involve(2), \underline{study(1)}, be on(1), be related to(1), pertain to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} have(36), \underline{focus on(22)}, explore(15), make(12), look at(11), go down in(8), go in(8), consider(8), \underline{deal with(6)}, focus upon(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ``cover designs'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{appear on(4)}, \underline{be on(4)}, \underline{decorate(3)}, \underline{create(2)}, be for(2), \underline{be used for(1)}, serve(1), emerge from(1), be published on(1), be found in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} allow(70), \underline{appear on(42)}, grace(33), have(16), become(16), make(15), feature(13), include(12), do(10), \underline{be used for(9)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.27 ``budget speech'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{be about(8)}, discuss(4), concern(3), \underline{be on(1)}, describe(1), turn in(1), refer to(1), be made on(1), detail plan for(1), pertain to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} affect(5), \underline{be on(3)}, \underline{be about(2)}, be taken in(2), be(2), be manifested through(1), be in(1), reflect(1), be delivered on(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.27 ``artifact descriptions'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{be about(5)}, describe(5), refer to(2), be of(2), define(2), revolve around(1), deal with(1), regard(1), about(1), tell about(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(5), deploy(5), \underline{be about(4)}, relate(2), allow(2), handle(1), be based on(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.27 ``horse doctor'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{treat(15)}, care for(3), tend to(2), heal(2), serve(1), cure(1), fix(1), practise on(1), work on(1).}\\
{\scriptsize \textbf{Web:} ride(9), be(9), see(8), travel by(8), \underline{treat(7)}, have(7), use(6), dislike(5), come by(4), amputate(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.27 ``adventure story'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{contain(6)}, \underline{describe(3)}, \underline{tell of(3)}, \underline{have(3)}, \underline{be about(3)}, \underline{involve(2)}, \underline{include(1)}, \underline{feature(1)}, \underline{be(1)}, \underline{tell(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} follow(124), \underline{be(54)}, \underline{tell of(51)}, recount(49), relate(49), combine(37), chronicle(34), continue(31), \underline{tell(29)}, \underline{describe(27)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.27 ``student committee'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be comprised of(5)}, \underline{be made up of(5)}, \underline{consist of(3)}, \underline{contain(3)}, be made of(3), \underline{be composed of(2)}, \underline{involve(2)}, \underline{include(1)}, \underline{represent(1)}, be headed by(1).}\\
{\scriptsize \textbf{Web:} \underline{include(523)}, \underline{consist of(123)}, allow(100), \underline{be comprised of(76)}, meet with(65), be(64), select(64), advise(62), guide(60), \underline{be composed of(57)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.26 ``teaching profession'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{involve(12)}, \underline{require(3)}, \underline{include(2)}, espouse(2), \underline{perform(1)}, \underline{enjoy(1)}, \underline{specialize in(1)}, revolve around(1), be devoted to(1), be about(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(52), \underline{include(23)}, \underline{involve(12)}, have(12), be engaged in(10), \underline{enjoy(6)}, \underline{require(5)}, be liberalized by(5), recognize(5), occur in(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.26 ``college employees'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} \underline{work for(10)}, \underline{work at(8)}, \underline{be in(2)}, \underline{work in(2)}, be hired by(2), \underline{be enrolled in(1)}, go to(1), help out at(1).}\\
{\scriptsize \textbf{Web:} leave(95), be employed by(69), graduate from(63), attend(50), \underline{work for(32)}, serve(29), \underline{work at(26)}, have(23), \underline{be enrolled in(22)}, retire from(22), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.26 ``bacon grease'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(17)}, be derived from(2), be made from(2), \underline{be rendered from(1)}, stick to(1), be exuded by(1), derive from(1), make(1), be produced by(1), be fried out of(1).}\\
{\scriptsize \textbf{Web:} \underline{be rendered from(4)}, run off(2), \underline{come from(1)}, sit on(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.25 ``nut bread'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(11)}, \underline{be made with(2)}, consist of(2), be made of(2), be made using(2), \underline{include(1)}, \underline{be filled with(1)}, \underline{have(1)}, be composed of(1), be made from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{have(8)}, \underline{include(5)}, feature(4), be mixed with(4), be crammed with(3), load with(3), \underline{contain(2)}, \underline{be filled with(2)}, be stuffed with(2), be loaded with(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.24 ``starvation diet'' USE}\\
{\scriptsize \textbf{MTurk:} cause(3), \underline{mimic(2)}, \underline{require(2)}, lead to(2), come from(2), be like(2), induce(2), use(2), \underline{involve(1)}, \underline{be(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(14)}, seem like(8), \underline{involve(7)}, prevent(6), tend toward(5), \underline{require(4)}, mean(4), \underline{mimic(3)}, advocate(3), be near(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.24 ``book requests'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} \underline{ask for(6)}, \underline{be for(4)}, be made for(4), \underline{involve(2)}, concern(2), be made about(1), refer to(1), be related to(1), pertain to(1), want(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be on(11), \underline{be for(4)}, publish(3), find(3), \underline{ask for(2)}, appear in(2), include(2), borrow(2), use(2), replicate(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.23 ``candy cigarette'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(13), \underline{taste like(4)}, be made from(4), make from(1), consist of(1), be(1), look like(1), be made with(1), resemble(1).}\\
{\scriptsize \textbf{Web:} \underline{taste like(3)}, have(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.23 ``cream sauce'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(9)}, \underline{be made of(5)}, \underline{be made from(2)}, \underline{be like(1)}, \underline{use(1)}, be composed of(1), be shaped as(1), come from(1), be of(1), resemble(1), $\ldots$}\\
{\scriptsize \textbf{Web:} combine(19), have(17), be(14), include(8), \underline{contain(6)}, call for(6), be enriched with(5), taste like(5), need(5), \underline{be made from(4)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``stone tools'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(15)}, \underline{be made from(5)}, \underline{work with(1)}, \underline{shape(1)}, \underline{cut(1)}, carve away(1), work on(1).}\\
{\scriptsize \textbf{Web:} use in(52), \underline{cut(13)}, \underline{be made of(13)}, be used in(13), break(10), become(8), remove(8), be(7), move(5), bore into(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``hairpin turn'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(9)}, \underline{look like(7)}, mimic(2), be like(1), use(1), be sharp like(1), turn as(1), be curved like(1), be lik(1), remind of(1).}\\
{\scriptsize \textbf{Web:} promote(7), be(5), help for(3), \underline{resemble(2)}, \underline{look like(1)}, become(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``pressure cooker'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{use(9)}, cook with(6), utilize(2), cook under(2), \underline{produce(1)}, \underline{generate(1)}, work with(1), operate use(1), involve(1), cook by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} operate at(9), maintain(7), \underline{use(4)}, prevent(4), control(4), be(4), \underline{generate(3)}, increase in(3), provide(3), increase(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.22 ``olive oil'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(11)}, \underline{be made from(4)}, \underline{be made of(3)}, \underline{be derived from(1)}, \underline{be pressed from(1)}, \underline{be(1)}, \underline{contain(1)}, \underline{be extracted from(1)}, be pressed out of(1), smell of(1).}\\
{\scriptsize \textbf{Web:} \underline{be(74)}, include(31), \underline{be extracted from(22)}, be sold as(21), resemble(17), taste like(16), be obtained from(14), \underline{be made from(13)}, have(12), \underline{be pressed from(10)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``morning prayers'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be said in(8)}, \underline{be done in(2)}, \underline{be said(2)}, occur at(2), be made in(2), happen in(2), \underline{be recited in(1)}, be chanted in(1), be recited during(1), be meant for(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be held(16), be read(13), be recited(10), have(10), be offered(10), \underline{be said(9)}, \underline{be said in(6)}, go up(6), mark(6), include(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``bronze statue'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(14)}, \underline{be cast from(2)}, \underline{be composed of(1)}, \underline{be(1)}, be made out of(1), be made from(1), be constructed from(1), be manufactured from(1), contain(1), be fabricated from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be cast in(52), be of(29), \underline{be(20)}, \underline{be made of(12)}, be in(9), \underline{be cast from(6)}, be cast of(3), become(3), inform(3), penetrate(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``soldier ant'' BE}\\
{\scriptsize \textbf{MTurk:} act like(10), \underline{be(4)}, behave like(4), \underline{act as(2)}, work like(2), march on like(1), mimic(1), emulate(1), play(1), serve as(1), $\ldots$}\\
{\scriptsize \textbf{Web:} bring(5), \underline{be(4)}, be killed by(3), \underline{act as(2)}, be turned into(2), be called(1), approach(1), go as(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.21 ``ceiling price'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{hit(5)}, \underline{be(3)}, \underline{reach(2)}, form(2), go to(2), be at(2), \underline{constitute(1)}, \underline{serve as(1)}, be like(1), be terminated at(1), $\ldots$}\\
{\scriptsize \textbf{Web:} exceed(31), \underline{be(7)}, establish(7), set(7), be above(7), \underline{hit(6)}, act as(5), create(4), be below(4), go through(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``juvenile court'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{try(8)}, \underline{handle(3)}, \underline{deal with(2)}, \underline{prosecute(2)}, \underline{involve(2)}, process(2), \underline{adjudicate(1)}, \underline{specialize in(1)}, adjucates for(1), govern(1), $\ldots$}\\
{\scriptsize \textbf{Web:} include(29), state that(29), be(25), place(18), commit(18), \underline{deal with(15)}, \underline{adjudicate(13)}, \underline{handle(13)}, sit as(12), confirm(9), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``sea breeze'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(21)}, \underline{blow off(1)}, \underline{come off(1)}, be near(1), come off of(1).}\\
{\scriptsize \textbf{Web:} blow from(72), \underline{come from(16)}, \underline{come off(15)}, blow towards(13), ruffle(13), make(12), cause(12), occur in(9), frilled(9), rise with(8), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``future shock'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} involve(4), happen in(3), \underline{occur in(2)}, come from(2), be caused by(2), be relative to(1), remain(1), happen during(1), occur within(1), be linked to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{occur in(10)}, affect(8), persist in(5), reverberate into(3), be(3), present(2), dissipate in(2), come in(1), be produced in(1), determine(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``cell division'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{occur in(6)}, \underline{divide(3)}, happen in(3), happen to(2), affect(2), \underline{split(1)}, \underline{occur within(1)}, cut though(1), be made by(1), multiply(1), $\ldots$}\\
{\scriptsize \textbf{Web:} produce(173), result in(60), generate(51), \underline{occur in(38)}, \underline{divide(36)}, form(17), cause(14), turn(12), make(11), create(11), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``finger lakes'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(9)}, \underline{look like(6)}, be shaped like(4), flow in(2), contain(1).}\\
{\scriptsize \textbf{Web:} make up(15), \underline{look like(6)}, be(6), comprise(6), frame(4), stretch out like(3), precede(3), focus on(2), drain into(2), \underline{resemble(1)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.20 ``chocolate bar'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(11)}, \underline{be made from(9)}, \underline{contain(6)}, be composed of(2).}\\
{\scriptsize \textbf{Web:} be(103), \underline{contain(54)}, have(30), serve(26), taste like(13), combine(11), be made with(7), be sold in(6), be called(6), come in(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``phantom limb'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be(7)}, act like(3), be like(2), feel like(2), appear(1), behave like(1), mimic(1), look like(1), exist as(1), resemble(1), $\ldots$}\\
{\scriptsize \textbf{Web:} produce(4), \underline{be(1)}, be known as(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``salt lake'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} \underline{contain(14)}, \underline{have(6)}, \underline{be made of(2)}, be made from(2), \underline{include(1)}, be composed of(1), be high in(1).}\\
{\scriptsize \textbf{Web:} be(71), fill(17), produce(15), \underline{have(12)}, \underline{contain(11)}, be located within(8), become(8), provide(6), afford(5), dissolve(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``gutter language'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{come from(7)}, resemble(3), \underline{belong in(2)}, originate from(2), be heard in(1), be in(1), relate to(1), represent(1), pertain to(1), stem from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be of(3), be found in(2), savour of(2), settle in(2), embarrass(2), \underline{come from(1)}, \underline{belong in(1)}, rise from(1), escape from(1), be(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``store clothes'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{be bought in(6)}, \underline{come from(4)}, \underline{be sold in(2)}, \underline{be found in(2)}, \underline{be bought from(2)}, be purchased in(2), \underline{be used in(1)}, \underline{be from(1)}, be located in(1), be bought(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be in(46), \underline{be sold in(29)}, sell in(11), arrive in(10), come into(9), hit(9), be sold at(6), be sold by(6), go into(5), fit in(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 ``company assets'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} belong to(10), \underline{be owned by(6)}, \underline{be generated by(2)}, lie within(2), \underline{help(1)}, \underline{be(1)}, \underline{be held by(1)}, \underline{affect(1)}, be possessed by(1), come from(1).}\\
{\scriptsize \textbf{Web:} enable(173), allow(104), \underline{be owned by(77)}, require(62), \underline{affect(60)}, be used by(56), be adopted by(55), \underline{be held by(51)}, \underline{be(48)}, increase(39), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.18 ``birth pains'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(6), occur during(3), \underline{come from(2)}, \underline{accompany(2)}, happen during(2), \underline{precede(1)}, \underline{come before(1)}, occur with(1), coincide with(1), emit from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{accompany(55)}, give(55), \underline{precede(16)}, follow(16), attend(14), come with(11), be suspended after(10), occur from(7), herald(5), arise from(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.18 ``city trainees'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} work for(8), be trained by(4), be from(3), \underline{work in(2)}, live in(2), be trained in(2), \underline{be hired by(1)}, \underline{work at(1)}, be in(1), be taught by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{work in(6)}, live outside(4), \underline{work at(3)}, complete(3), \underline{be hired by(2)}, be(2), join(1), be employed by(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.18 ``student problems'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} be had by(4), \underline{concern(3)}, \underline{involve(2)}, \underline{affect(2)}, belong to(2), \underline{occur with(1)}, \underline{originate from(1)}, \underline{be encountered by(1)}, \underline{frustrate(1)}, \underline{plague(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} require(507), \underline{affect(415)}, confront(209), prevent(163), allow(138), ask(116), interfere with(99), cause(95), engage(81), arise between(81), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.17 ``draft dodger'' NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{MTurk:} \underline{avoid(18)}, ignore(2), run away from(2), \underline{dodge(1)}, \underline{evade(1)}, hide from(1), run from(1), subvert(1).}\\
{\scriptsize \textbf{Web:} \underline{dodge(7)}, \underline{evade(6)}, protest(2), defy(2), \underline{avoid(1)}, prosecute(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.17 ``tire rim'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} surround(4), \underline{hold(3)}, be on(3), \underline{fit(2)}, cover(2), be of(2), \underline{protect(1)}, \underline{be in(1)}, \underline{involve(1)}, \underline{accept(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} have(27), be used with(27), carry(24), support(17), \underline{hold(15)}, cause(13), \underline{fit(9)}, need(9), retain(8), require(8), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.16 ``mountain range'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(5), \underline{contain(4)}, \underline{be composed of(2)}, \underline{consist of(2)}, \underline{be of(2)}, \underline{be(1)}, be created by(1), be comprised of(1), run through(1), be made up of(1).}\\
{\scriptsize \textbf{Web:} \underline{be(61)}, include(41), connect(16), have(15), \underline{contain(8)}, build with(8), be among(8), make(6), extend from(5), comprise(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.16 ``student inventions'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(15)}, be created by(8), come from(2), be designed by(1).}\\
{\scriptsize \textbf{Web:} allow(18), enable(6), \underline{be made by(4)}, maximize(4), be developed by(4), be performed by(4), be discussed by(3), reduce(3), move(2), show(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.16 ``childhood dreams'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{occur in(5)}, occur during(3), come in(2), originate in(2), \underline{come from(1)}, \underline{have(1)}, \underline{start in(1)}, be dreamt in(1), revolve around(1), be had in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{come from(13)}, begin in(9), haunt(8), \underline{start in(6)}, be(5), recur throughout(4), gild(3), begin from(3), be with(3), start at(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.16 ``hermit crab'' BE}\\
{\scriptsize \textbf{MTurk:} act like(7), live like(4), resemble(4), \underline{be(3)}, hide like(1), be recluse like(1), mimic(1), emulate(1), be called(1), look like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be(3)}, become(3), be like(2), carry around(2), clasp(2), investigate(1), include(1), follow(1), ones(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 ``apple cake'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} be made from(6), \underline{be made with(5)}, contain(4), be made of(3), taste like(2), come from(2), \underline{use(1)}, originate from(1), be composed of(1), be baked with(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{use(2)}, substitute(2), have(2), \underline{be made with(1)}, chop(1), consist of(1), include(1), dry(1), be(1), be shaped like(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 ``movement schisms'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{divide(2)}, involve(2), \underline{split(1)}, occur to(1), emerge from(1), occur in(1), form within(1), be created by(1), be characterized by(1), seperate(1), $\ldots$}\\
{\scriptsize \textbf{Web:} exist in(8), \underline{divide(7)}, beset(7), plague(6), wrack(4), rent(4), enervate(4), hobble(4), be mirrored in(3), splinter(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 ``glass eye'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(18)}, be made from(4), be composed of(2), come from(2), \underline{be constructed of(1)}, be like(1), contain(1), be created from(1).}\\
{\scriptsize \textbf{Web:} need(35), be(24), wear(23), be of(18), look through(18), be hidden behind(17), require(16), be corrected with(16), have(12), \underline{be made of(11)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 ``heat rash'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be caused by(24)}, \underline{come from(3)}, emerge from(1), result from(1), be cause by(1), be from(1).}\\
{\scriptsize \textbf{Web:} start as(3), look like(3), be aggravated by(3), occur in(2), be attended with(2), be associated with(2), be exacerbated by(2), be known(2), \underline{come from(1)}, \underline{be caused by(1)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.13 ``sand dune'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made of(11)}, \underline{be formed of(2)}, contain(2), \underline{be composed of(1)}, \underline{be formed from(1)}, \underline{consist of(1)}, originate from(1), be made from(1), be comprised of(1), be made up of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(16), \underline{consist of(7)}, form in(6), move(5), \underline{be composed of(4)}, grow(4), accrete(3), have(3), be reported as(3), provide(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.13 ``animal attack'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} be made by(8), \underline{involve(4)}, \underline{come from(4)}, be caused by(3), \underline{be performed by(1)}, be brought on by(1), be perpetrated by(1), include(1), occur by(1), be done by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} make(5), appear in(4), leave(4), \underline{come from(2)}, provoke(2), deprive(2), be prevented by(2), cause(2), \underline{involve(1)}, \underline{be performed by(1)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.13 ``plant food'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{nourish(7)}, \underline{feed(7)}, be for(5), \underline{be used by(1)}, \underline{benefit(1)}, be given to(1), be made for(1), be given(1), be absorbed by(1), be supplied by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} come from(154), be derived from(74), kill(38), be(36), have(29), \underline{feed(26)}, operate(24), include(22), \underline{nourish(13)}, \underline{be used by(10)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.13 ``milieu therapy'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{involve(3)}, use(2), describe(1), occur in(1), be based upon(1), change(1), consider(1), be based on(1), host(1), be performed in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} alter(3), modify(2), improve(2), \underline{involve(1)}, be like(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.13 ``immigrant minority'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be comprised of(6), be made of(4), \underline{be composed of(3)}, \underline{consist of(3)}, be made up of(3), contain(2), \underline{be(1)}, form(1), have(1).}\\
{\scriptsize \textbf{Web:} \underline{be(68)}, be viewed as(5), compete with(4), be drawn from(4), include(3), compete against(3), be expelled as(3), descend from(3), \underline{be composed of(2)}, \underline{consist of(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.11 ``radio communication'' USE}\\
{\scriptsize \textbf{MTurk:} come from(4), \underline{use(3)}, \underline{be transmitted over(1)}, \underline{be broadcast by(1)}, flow through(1), emerge from(1), transmit to(1), be made by(1), be by(1), emanate from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} provide(29), include(28), be(27), \underline{be broadcast by(14)}, bring(13), \underline{be transmitted over(10)}, own(8), run over(7), \underline{use(6)}, involve(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.11 ``heart design'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{resemble(4)}, be shaped like(4), \underline{include(3)}, \underline{look like(2)}, \underline{incorporate(2)}, contain(2), involve(2), \underline{warm(1)}, be composed of(1), be made from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(60), be at(59), capture(45), win(34), \underline{warm(28)}, \underline{include(21)}, lie at(19), form(18), touch(12), drive with(12), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.10 ``price dispute'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(8), be over(5), \underline{concern(3)}, \underline{be about(3)}, argue about(1), arise over(1), center on(1), question(1), argue over(1), arise from(1).}\\
{\scriptsize \textbf{Web:} regard(5), respect(3), translate into(3), \underline{be about(2)}, challenge(2), break out over(2), push(2), \underline{concern(1)}, exist over(1), increase(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.10 ``murder charge'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{involve(10)}, relate to(2), consist of(2), concern(2), \underline{be for(1)}, \underline{include(1)}, be labeled(1), indicate(1), come from(1), be of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(228)}, attempt(34), be(18), commit(8), range from(8), instigate(8), be attempted(4), solicit for(3), be reduced from(3), \underline{involve(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.10 ``pet spray'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{be used on(7)}, be for(2), go on(2), \underline{deter(1)}, be exuded by(1), be on(1), be made for(1), go onto(1), relate to(1), be applied to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} interrupt(43), keep(18), \underline{deter(12)}, \underline{be used on(4)}, cleanse(3), condition(3), hydrate(2), harm(2), make(2), train(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``evening hours'' IN}\\
{\scriptsize \textbf{MTurk:} occur in(9), \underline{be in(7)}, occur during(3), \underline{start in(1)}, \underline{include(1)}, \underline{be considered(1)}, fall during(1), indicate(1), pertain to(1), happen in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{include(554)}, be(29), extend into(29), \underline{be in(11)}, be during(10), stretch into(9), run into(6), involve(6), require(6), start(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``subject deletion'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} remove(6), involve(4), eliminate(4), include(3), \underline{delete(2)}, leave out(1), replace(1), erase(1), be of(1), concern(1).}\\
{\scriptsize \textbf{Web:} be(21), \underline{delete(10)}, be found in(2), be on(2), drop(2), limit(1), permit(1), affect(1), be about(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``people power'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{come from(7)}, belong to(3), \underline{emerge from(1)}, \underline{reside with(1)}, \underline{be made by(1)}, \underline{be within(1)}, \underline{be exercised by(1)}, \underline{be used by(1)}, \underline{reside in(1)}, \underline{drive(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} enable(108), allow(87), be(68), lead(66), make(64), bring(54), force(54), affect(48), attract(48), oppress(47), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``job tension'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(8), result from(4), \underline{come from(3)}, be created by(2), occur on(1), occur in(1), occur because of(1), occur during(1), occur at(1), be generated by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} make(14), \underline{come from(5)}, cause(4), exist in(4), come with(2), harm(2), stir(2), go with(2), be(2), do(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``water drop'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(7), \underline{consist of(3)}, be composed of(3), be comprised of(2), \underline{be(1)}, \underline{contain(1)}, \underline{have(1)}, emerge from(1), swim in(1), hold(1), $\ldots$}\\
{\scriptsize \textbf{Web:} cause(23), \underline{be(13)}, fall into(13), make(10), bring back(8), suck in(8), \underline{contain(7)}, \underline{have(6)}, represent(6), grow in(6), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.09 ``police intervention'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(7)}, be done by(3), be made by(2), come from(2), be forced by(1), occur through(1), be initiated by(1), generate from(1), be held by(1), be formed by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} bring(16), send(6), allow(6), \underline{involve(2)}, be implemented by(2), do iniohe(2), include(1), divert(1), assist(1), force(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``water wheel'' USE}\\
{\scriptsize \textbf{MTurk:} \underline{move(4)}, \underline{use(3)}, turn use(2), \underline{spin(1)}, \underline{turn with(1)}, \underline{utilize(1)}, \underline{work in(1)}, be composed of(1), run on(1), tumble(1), $\ldots$}\\
{\scriptsize \textbf{Web:} receive(44), raise(39), lift(32), pump(28), be turned by(26), draw(24), spill(20), bring(13), be powered by(13), drive(11), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``wood shavings'' FROM}\\
{\scriptsize \textbf{MTurk:} come from(7), be made of(7), be made from(4), \underline{contain(1)}, emerge from(1), be created by(1), be comprised of(1), be formed from(1), be formed by(1), be carved off(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{contain(5)}, be obtained from(2), make(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``kennel puppies'' FROM}\\
{\scriptsize \textbf{MTurk:} \underline{live in(8)}, \underline{come from(5)}, \underline{be raised in(4)}, \underline{be born in(4)}, \underline{be found in(2)}, be bred in(2), be from(2), \underline{be kept in(1)}.}\\
{\scriptsize \textbf{Web:} pee in(110), \underline{be kept in(12)}, \underline{be raised in(11)}, be in(6), \underline{come from(4)}, love(4), \underline{live in(3)}, leave(3), be offered by(3), die in(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``water mark'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(5)}, be caused by(3), \underline{indicate(2)}, \underline{look like(2)}, be made from(2), be created by(2), \underline{show(1)}, emboss(1), delineate(1), stain(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be covered by(16), be(9), be removed with(8), be removed by(6), be inundated by(5), modify(5), \underline{show(4)}, have(4), be on(3), be washed out with(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.08 ``night flight'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{occur at(10)}, happen at(7), go at(2), \underline{fly during(1)}, \underline{fly at(1)}, \underline{begin at(1)}, fly in(1), happen by(1), originate in(1), come at(1), $\ldots$}\\
{\scriptsize \textbf{Web:} leave at(28), arrive at(11), be(11), be at(11), arrive(7), operate at(5), leave(5), launch at(5), \underline{fly at(4)}, \underline{occur at(3)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.07 ``parent organization'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{be composed of(4)}, be made up of(4), \underline{be for(2)}, \underline{be run by(2)}, \underline{consist of(2)}, \underline{include(1)}, \underline{involve(1)}, \underline{be(1)}, supervise like(1), be made for(1), $\ldots$}\\
{\scriptsize \textbf{Web:} help(366), work with(238), provide(207), assist(200), support(160), serve(154), \underline{be(136)}, represent(93), bring(87), educate(81), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.07 ``concrete desert'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(12), \underline{be covered in(1)}, be composed of(1), be comprised of(1), be in(1), include(1), be made up of(1), look like(1), be turned in(1), be fashioned from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} \underline{be covered in(2)}, be(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.07 ``moth hole'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be made by(12), \underline{be caused by(3)}, be eaten by(3), be created by(2), come from(2), protect(1), be produced by(1), be eaten out by(1).}\\
{\scriptsize \textbf{Web:} let(3), \underline{be caused by(1)}, be(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.07 ``dream analysis'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} explain(4), \underline{interpret(2)}, refer to(2), study(2), involve(2), \underline{include(1)}, investigate(1), describe(1), be applied to(1), be of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} refer(7), have(6), be compared with(5), \underline{include(4)}, be given of(4), address(4), present(3), contain(2), embody(2), bring(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.06 ``office friendships'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{start in(2)}, begin in(2), occur in(2), be in(2), be formed in(2), form in(2), begin at(2), \underline{be made in(1)}, originate in(1), flourish in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} improve by(4), extend outside(3), elevate(2), be cemented by(2), extend beyond(2), make(2), share(2), \underline{start in(1)}, \underline{be made in(1)}, transcend(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``birth control'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{prevent(9)}, \underline{regulate(4)}, stop(3), \underline{limit(2)}, \underline{control(1)}, prohibit(1), emerge from(1), inhibit(1), impede(1), involve(1), $\ldots$}\\
{\scriptsize \textbf{Web:} give(92), acne(10), have(8), be held after(7), \underline{prevent(5)}, occur after(5), result in(4), be(4), rely on(4), make for(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``nose drops'' FOR}\\
{\scriptsize \textbf{MTurk:} \underline{be used in(4)}, go in(4), come from(3), be placed in(2), treat(2), go into(2), be for(1), drain from(1), be inserted into(1), drop into(1), $\ldots$}\\
{\scriptsize \textbf{Web:} run down(6), be suspended from(3), pay thru(3), be inhaled through(3), hang from(2), fell from(2), go down(2), get into(2), \underline{be used in(1)}, hang at(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``student critiques'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} be made by(5), \underline{be written by(4)}, be created by(2), be performed by(2), originate from(1), be given to(1), criticise(1), insult(1), emaqnate from(1), be generated of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} allow(14), help(9), engage(4), be sent between(4), require(4), encourage(3), present(3), provide(3), motivate(3), \underline{be written by(2)}, $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``air pressure'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(6), be caused by(5), \underline{occur in(1)}, \underline{be exerted by(1)}, \underline{use(1)}, \underline{force(1)}, be measured in(1), effect(1), be made by(1), be induced by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} draw(109), cause(97), \underline{force(67)}, pull(41), prevent(34), be(27), drive(23), suck(19), contaminate(18), push(15), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.05 ``student decision'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} \underline{be made by(20)}, \underline{face(1)}, \underline{involve(1)}, \underline{come from(1)}, generate from(1), be taken by(1).}\\
{\scriptsize \textbf{Web:} affect(634), allow(80), support(42), benefit(41), \underline{be made by(31)}, require(29), \underline{involve(21)}, enable(21), impact(21), limit(18), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``lace handkerchief'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} be made of(16), be made from(4), \underline{be trimmed with(1)}, be made out of(1), be comprised of(1), be trimmed in(1), come from(1), be decorated with(1), have(1).}\\
{\scriptsize \textbf{Web:} \underline{be trimmed with(1)}, feature(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``surface tension'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be on(5)}, \underline{occur on(3)}, \underline{occur at(2)}, reside on(2), \underline{appear on(1)}, \underline{disrupt(1)}, \underline{exist on(1)}, \underline{affect(1)}, be found on(1), be experienced on(1), $\ldots$}\\
{\scriptsize \textbf{Web:} lie beneath(69), simmer beneath(44), lurk beneath(30), lay beneath(23), simmer under(22), cause(22), be under(20), be below(18), simmer below(17), clean(16), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``abortion problem'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(6), be related to(3), concern(3), \underline{occur with(2)}, \underline{come from(2)}, occur in(2), \underline{be caused by(1)}, \underline{surround(1)}, originate from(1), refer to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} cause(17), include(13), follow(9), be associated with(7), arise from(5), require(5), \underline{be caused by(4)}, occur during(4), result from(4), get(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``faith cure'' USE}\\
{\scriptsize \textbf{MTurk:} rely on(5), be caused by(3), involve(2), be done by(2), be related to(2), \underline{come from(1)}, \underline{require(1)}, rely upon(1), occur through(1), be ascribed to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be wrought by(7), rest in(4), be activated by(3), be obtained by(3), establish(3), ignore(3), be performed by(3), \underline{require(2)}, \underline{come from(1)}, be produced through(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.04 ``bull ring'' FOR}\\
{\scriptsize \textbf{MTurk:} contain(8), house(2), be worn by(2), \underline{be in(1)}, be located in(1), be on(1), be for(1), feature(1), fence in(1), hold(1), $\ldots$}\\
{\scriptsize \textbf{Web:} resemble(7), be(7), \underline{be in(5)}, grip(5), look like(5), face(4), form(4), comprise(3), produce(2), belong on(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``cash basis'' BE}\\
{\scriptsize \textbf{MTurk:} \underline{use(3)}, be based on(3), involve(3), come from(2), \underline{include(1)}, be backed by(1), depend on(1), determine(1), rely on(1), consist of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} recognise(62), be(15), \underline{include(13)}, recognize(12), generate(11), measure(9), mean that(7), affect(7), charge(4), be in(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``oil crisis'' ABOUT}\\
{\scriptsize \textbf{MTurk:} \underline{involve(7)}, be caused by(6), \underline{be about(2)}, depend upon(1), relate to(1), be precipitated by(1), deal with(1), be due to(1), be related to(1), be from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} bear upon(12), be known as(11), follow(10), arise from(7), originate in(7), result from(6), impact(5), send(5), push(4), be(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``summer months'' IN}\\
{\scriptsize \textbf{MTurk:} \underline{be in(7)}, \underline{occur in(5)}, occur during(3), happen in(2), \underline{begin in(1)}, \underline{appear in(1)}, \underline{come in(1)}, \underline{be during(1)}, contain(1), be included in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(47), follow(24), include(17), end(8), start(7), make up(7), constitute(7), masquerade as(6), be employed during(5), endeth(5), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``machine translation'' USE}\\
{\scriptsize \textbf{MTurk:} be done by(10), \underline{be performed by(4)}, be made by(3), come from(3), \underline{be generated by(1)}, generate from(1), emanate from(1), pertain to(1), be developed by(1), be specific for(1).}\\
{\scriptsize \textbf{Web:} use(9), make(8), have(6), allow(5), be(5), be called(4), take(4), run(4), \underline{be generated by(3)}, be known by(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``smoke signals'' USE}\\
{\scriptsize \textbf{MTurk:} be made of(9), be made from(5), use(3), emerge from(2), \underline{be(1)}, be caused by(1), consist of(1), be comprised of(1), result in(1), signal(1), $\ldots$}\\
{\scriptsize \textbf{Web:} provide(5), raise(5), \underline{be(4)}, contain(4), be corrected by(4), be altered by(3), distinguish between(2), emerge as(2), be obscured by(2), include(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``land reclamation'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} involve(6), reclaim(2), \underline{provide(1)}, be done to(1), get back(1), retrieve(1), emerge from(1), take back(1), free up(1), recover(1), $\ldots$}\\
{\scriptsize \textbf{Web:} require(13), withdraw(8), prevent(5), own(5), \underline{provide(4)}, merge in(4), return(4), make(3), manage(3), occur on(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.03 ``pole height'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} measure(3), reach(2), \underline{be set for(1)}, be reached by(1), be ascribed to(1), include(1), limit(1), come from(1), be measured on(1), determine(1), $\ldots$}\\
{\scriptsize \textbf{Web:} allow(6), cause(3), vary from(2), \underline{be set for(1)}.}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.02 ``energy emergency'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(7), be due to(3), concern(3), relate to(2), be from(2), \underline{require(1)}, impact(1), restrict(1), refer to(1), pertain to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} demand(16), call(7), \underline{require(3)}, give(3), deplete(2), tax(2), call for(2), affect(2), bed(1), allow(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``tax law'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(6), involve(5), \underline{govern(2)}, \underline{deal with(2)}, pertain to(2), be related to(2), \underline{justify(1)}, \underline{define(1)}, refer to(1), relate to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} impose(476), reduce(94), raise(88), pay(62), levy(61), increase(41), place(31), require(30), establish(30), allow(30), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``party members'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} belong to(10), \underline{form(2)}, \underline{attend(2)}, go to(2), \underline{join(1)}, \underline{be in(1)}, \underline{participate in(1)}, \underline{come from(1)}, \underline{be of(1)}, \underline{make up(1)}, $\ldots$}\\
{\scriptsize \textbf{Web:} be(3555), leave(190), represent(186), \underline{join(165)}, \underline{attend(74)}, contract(72), become(62), switch(48), quit(35), support(34), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``hydrogen bomb'' USE}\\
{\scriptsize \textbf{MTurk:} use(6), be made from(4), be made of(4), be composed of(2), utilize(2), contain(2), \underline{ignite(1)}, need(1), be fueled by(1), consume(1), $\ldots$}\\
{\scriptsize \textbf{Web:} squeeze(5), fuse(4), detonate(4), develop(3), combine(3), run on(2), be known as(2), make(2), be(2), oppose(2), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``voice vote'' USE}\\
{\scriptsize \textbf{MTurk:} be made by(7), be given by(2), use(2), be done by(2), \underline{be taken by(1)}, count(1), occur through(1), determine by(1), be expressed by(1), be conducted by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(13), give(9), represent(9), have(9), be rejected by(5), be by(4), muffle(3), carry by(3), provide(3), pass by(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``color television'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} display in(5), be in(4), display(3), show(2), contain(2), project in(2), show in(2), \underline{use(1)}, transmit in(1), include(1), $\ldots$}\\
{\scriptsize \textbf{Web:} have(10), describe(4), be(4), reflect(3), invent(2), \underline{use(1)}, render(1), flash(1), create(1), match(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``student power'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(5), be possessed by(3), \underline{be held by(2)}, be exercised by(2), involve(2), \underline{inspire(1)}, be wielded by(1), belong to(1), be yielded by(1), derive from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} enable(34), be(11), draw(10), keep(10), admit(8), exist between(8), take(8), arrest(7), make(7), allow(7), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``family antiques'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} belong to(9), be owned by(6), \underline{be kept in(1)}, \underline{come from(1)}, pass through(1), remain with(1), be linked to(1), be passed down within(1), be kept by(1), survive(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be in(77), be passed down through(6), \underline{be kept in(4)}, be handed down through(4), belong in(4), \underline{come from(3)}, be honored in(2), be compiled since(1), be passed down(1), come into(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.01 ``sugar cube'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(14), be made from(5), consist of(3), be formed from(2), \underline{contain(1)}, be composed of(1), be comprised of(1), be all(1), store(1), be formed of(1).}\\
{\scriptsize \textbf{Web:} be dusted with(8), compose of(8), drip on(2), be dusted in(2), \underline{contain(1)}, be steeped in(1), look like(1), be covered in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``plum wine'' FROM}\\
{\scriptsize \textbf{MTurk:} be made from(15), come from(5), be made of(2), be made with(2), \underline{contain(1)}, taste like(1), be produced from(1).}\\
{\scriptsize \textbf{Web:} have(14), offer(9), taste of(9), show(6), take(6), evoke(5), be(4), be packed with(4), resemble(3), be loaded with(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``abortion vote'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(4), support(3), involve(3), concern(3), decide on(1), prohibit(1), approve(1), be for(1), be against(1), be taken regarding(1), $\ldots$}\\
{\scriptsize \textbf{Web:} legalize(6), further(4), outlaw(4), criminalize(2), allow(2), permit(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``adolescent turmoil'' IN}\\
{\scriptsize \textbf{MTurk:} be experienced by(5), occur in(5), affect(4), happen to(3), be caused by(2), involve(2), effect(1), bother(1), occur to(1), emerge from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} accompany(2), surround(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``alligator leather'' FROM}\\
{\scriptsize \textbf{MTurk:} be made from(11), come from(6), be made of(2), be on(1), belong to(1), be obtained from(1), be(1), be skin from(1), be from(1), be born of(1), $\ldots$}\\
{\scriptsize \textbf{Web:} look like(2), include(1), resemble(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``apple core'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(10), be in(3), be from(2), be located in(1), be contained within(1), be found in(1), be inside of(1), center(1), be inside(1), be within(1), $\ldots$}\\
{\scriptsize \textbf{Web:} win(2), be used in(2), be removed from(2), show up in(1), be(1), run(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``arms budget'' FOR}\\
{\scriptsize \textbf{MTurk:} be for(5), pay for(3), include(2), concern(2), be earmarked for(1), be meant for(1), be used for(1), be allocated to(1), relate to(1), consider(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(4), play(3), cost(2), back(1), give(1), permit(1), go for(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``basketball season'' FOR}\\
{\scriptsize \textbf{MTurk:} involve(4), feature(4), include(3), contain(3), be for(2), have(2), demonstrate(1), be devoted to(1), welcome(1), focus on(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(6), be followed by(3), play(3), lift(2), care about(1), mean(1), come after(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``beard trim'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} shorten(3), be done to(2), cut(2), happen to(2), involve(2), affect(2), be given to(1), trim(1), be for(1), cut back(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``bird reproduction'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} involve(5), resemble(2), reproduce(2), occur with(1), depict(1), produce(1), occur in(1), be made by(1), be created by(1), be specific to(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be imposed on(1), be adorned with(1), show(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``blanket excuse'' BE}\\
{\scriptsize \textbf{MTurk:} cover like(8), act like(3), be like(2), be used as(1), behave like(1), serve to(1), be analogous to(1), be(1), be given as(1).}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``canine companion'' BE}\\
{\scriptsize \textbf{MTurk:} be(20), derive from(1), assist as(1), descend from(1), be of(1).}\\
{\scriptsize \textbf{Web:} cheer on(3), play with(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``cigarette war'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(10), revolve around(2), be over(2), be about(2), ban(1), be fought because of(1), be fought over(1), be against(1), concern(1), oppose(1).}\\
{\scriptsize \textbf{Web:} democratise(1), give(1), get(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``coffee nerves'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(9), come from(5), be from(2), be caused from(1), run on(1), emanate(1), be affected by(1), be blamed on(1), recognize(1), be generated by(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``communist tenet'' IN}\\
{\scriptsize \textbf{MTurk:} be held by(5), be believed by(3), support(2), be followed by(1), be believed in by(1), belong to(1), be made by(1), be created by(1), be defined by(1), come from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``coriander curry'' HAVE$_1$}\\
{\scriptsize \textbf{MTurk:} contain(8), be made from(5), come from(3), be garnished with(2), have(2), be flavored with(1), produce(1), feature(1), look like(1), be cooked with(1).}\\
{\scriptsize \textbf{Web:} roast(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``daisy chains'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(11), be made from(6), look like(2), be made up of(1), contain(1), cut(1), resemble(1), link(1), emulate(1), be created from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(4), be stabilised by(4).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``disaster flick'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(4), involve(3), describe(2), show(2), portray(2), be written about(1), be created by(1), center around(1), be based on(1), simulate(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be saved from(2), merge(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``enemy strength'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} be possessed by(6), belong to(4), be attributed to(1), be controlled by(1), be held by(1), arise out of(1), come from(1), characterize(1), be of(1), evaluate(1), $\ldots$}\\
{\scriptsize \textbf{Web:} destroy(9), bring(9), be turned against(6), deter(6), crush(6), be(4), bear down(4), overthrow(3), break(3), be used against(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``factory rejects'' NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{MTurk:} come from(11), be made by(2), be from(2), appear in(1), be discarded by(1), be dismissed by(1), be denied by(1), be refused from(1), plague(1), be found in(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``financing dilemma'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(6), be caused by(3), concern(3), be about(3), come from(2), cause(2), emerge from(1), occur in(1), relate to(1), complicate(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``government employment'' IN}\\
{\scriptsize \textbf{MTurk:} be provided by(4), involve(3), be sponsored by(2), be made by(2), be with(2), serve(1), be by(1), be within(1), be given by(1), happen for(1), $\ldots$}\\
{\scriptsize \textbf{Web:} include(12), be adopted by(12), be generated by(6), be registered with(4), be promoted by(4), ask(4), be(4), be slowed down by(4), reduce(4), be endorsed by(4), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``handlebar mustache'' BE}\\
{\scriptsize \textbf{MTurk:} look like(11), resemble(10), be like(1), appear like(1), recall(1).}\\
{\scriptsize \textbf{Web:} twist into(1), hang in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``heart massage'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} stimulate(5), help(3), be performed on(2), soothe(2), restart(2), be transmitted by(1), concentrate on(1), be applied to(1), revive(1), vibrate(1), $\ldots$}\\
{\scriptsize \textbf{Web:} connect(8), nourish(5), bruise(3), reach(2), get into(2), slow(2), win(1), delight(1), work(1), be affirmed in(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``infant colonies'' BE}\\
{\scriptsize \textbf{MTurk:} be composed of(3), contain(3), resemble(2), be like(2), be(2), behave like(1), be comprised of(1), be populated by(1), be made up of(1), be still(1), $\ldots$}\\
{\scriptsize \textbf{Web:} affect(1), have(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``jungle exploration'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} occur in(5), involve(4), go into(4), be in(3), happen in(2), emerge from(1), go through(1), map(1), look at(1), get into(1), $\ldots$}\\
{\scriptsize \textbf{Web:} figure(1), ascend from(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``language riots'' ABOUT}\\
{\scriptsize \textbf{MTurk:} involve(5), be caused by(4), concern(2), be about(2), be incited because of(1), be caused for(1), be inspired by(1), occur because of(1), happen because of(1), stem from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} follow(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``laugh wrinkles'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(12), come from(8), result from(2), show as(1), be gotten from(1), be created by(1), occur from(1), appear with(1).}\\
{\scriptsize \textbf{Web:} add(1), make(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``lemon peel'' HAVE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(17), be found on(2), cover(2), come off(2), be on(1), be made from(1), protect(1), surround(1).}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``liquor orders'' NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{MTurk:} request(7), contain(6), be for(3), include(3), be made for(1), supply(1), consist of(1), involve(1), be made on(1), demand for(1), $\ldots$}\\
{\scriptsize \textbf{Web:} indulge in(3), intoxicate(2), permit(2), require intoxicating(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``midnight snack'' IN}\\
{\scriptsize \textbf{MTurk:} be eaten at(15), occur at(3), be consumed at(2), happen at(2), be eaten around(1), occur around(1), around(1), be had at(1), eat in(1), go into(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``morphology lecture'' ABOUT}\\
{\scriptsize \textbf{MTurk:} be about(9), describe(4), discuss(2), include(2), explain(2), deal with(1), address(1), teach(1), teach about(1), cover(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``onion tears'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(14), come from(3), be generated by(1), be created by(1), arise due to(1), be induced by(1), be provoked by(1), react to(1), flow with(1).}\\
{\scriptsize \textbf{Web:} come with(6), chop(4), live in(3).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``pedal extremeties'' BE}\\
{\scriptsize \textbf{MTurk:} be(6), be used to(2), resemble(2), use(2), occur on(1), move(1), operate(1), include(1), be located on(1), look like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``pet theory'' BE}\\
{\scriptsize \textbf{MTurk:} involve(5), be about(3), pertain to(2), apply to(1), be treated like(1), refer to(1), relate to(1), resemble(1), be favored like(1), be like(1), $\ldots$}\\
{\scriptsize \textbf{Web:} satisfy(4), line up with(3), revolve around(1), challenge(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``pork suet'' FROM}\\
{\scriptsize \textbf{MTurk:} be made from(10), be made of(5), come from(4), be rendered from(2), be trimmed from(1), use(1), contain(1), be from(1), make of(1).}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``pot high'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} come from(9), be caused by(3), result from(3), be derived from(1), utilize(1), be created by(1), derive from(1), be induced by(1), be from(1), be created from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} extend over(3), take(2), score(2), lift(1), be kept in(1), make(1), melt(1), be planted in(1), keep(1), require(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``rice paper'' FROM}\\
{\scriptsize \textbf{MTurk:} be made of(12), be made from(4), make from(1), be made out of(1), be composed of(1), in make from(1), be made up of(1), contain(1), make of(1), come from(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be(7), domesticate(4), range from(2), affirm(2), have(2), be eaten with(1), be weighted down with(1), be called(1), precoated(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``ship landing'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} be used by(4), be for(3), be made by(3), occur with(1), be made for(1), be meant for(1), assist(1), berth(1), come from(1), be provided for(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be made in(3), bring(2), cause(2), look like(2), break(2), maneuver(2), allow(2), be with(1), damage(1), keep(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``staff attempts'' NOMINALIZATION:ACT}\\
{\scriptsize \textbf{MTurk:} be made by(17), be done by(3), come from(3), originate from(1), be promulgated by(1), concern(1).}\\
{\scriptsize \textbf{Web:} upset(2), be made for(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``steel helmet'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} be made of(15), be made from(6), be created of(1), be made out of(1), contain(1), come from(1).}\\
{\scriptsize \textbf{Web:} be of(19), sparkle like(2), go under(2), be like(1), replace(1), fit inside(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``summer travels'' IN}\\
{\scriptsize \textbf{MTurk:} occur during(10), happen in(5), occur in(3), be in(2), enhance(1), occur(1), be made in(1), involve(1), begin during(1), go into(1), $\ldots$}\\
{\scriptsize \textbf{Web:} begin in(3), take(3), increase in(3), be executed during(2), work for(2), be presented in(2), begin(2), be encountered during(2), run from(1), be embarked on(1), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``tape measure'' BE}\\
{\scriptsize \textbf{MTurk:} use(4), be made of(4), be made from(2), be on(1), be in(1), be made by(1), be created out of(1), look like(1), be formed by(1), contain(1), $\ldots$}\\
{\scriptsize \textbf{Web:} reduce(22), cut(18), have(9), prevent(8), make(7), eliminate(5), protect(4), include(4), retract(4), involve(3), $\ldots$}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``testtube baby'' FROM}\\
{\scriptsize \textbf{MTurk:} be conceived in(12), be made in(4), be created in(4), come from(4), be born from(1), be fertilized in(1), be created with(1).}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``tobacco ash'' FROM}\\
{\scriptsize \textbf{MTurk:} come from(15), emerge from(2), derive from(2), stick to(1), be made from(1), result from(1), be(1), be from(1), be created from(1), be produced from(1).}\\
{\scriptsize \textbf{Web:} fall from(5), be mixed with(2).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``vapor lock'' CAUSE$_2$}\\
{\scriptsize \textbf{MTurk:} be caused by(7), contain(4), result from(3), control(2), be created by(1), form(1), seal in(1), come from(1), develop in(1).}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``warrior castle'' MAKE$_2$}\\
{\scriptsize \textbf{MTurk:} house(6), belong to(4), contain(4), be occupied by(2), be inhabited by(2), hold(1), be ruled by(1), shelter(1), castle(1), have(1), $\ldots$}\\
{\scriptsize \textbf{Web:} be thronged with(3), be defended by(3), produce(1), allow(1).}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``wastebasket category'' BE}\\
{\scriptsize \textbf{MTurk:} belong in(4), include(3), go in(2), describe(1), be named(1), deal with(1), contain(1), relegate to(1), be named after(1), use(1), $\ldots$}\\
{\scriptsize \textbf{Web:} .}\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.00 ``weekend boredom'' IN}\\
{\scriptsize \textbf{MTurk:} occur on(10), happen during(4), occur during(3), happen on(3), emerge at(1), be produced by(1), mar(1), characterize(1), experience in(1), come on(1).}\\
{\scriptsize \textbf{Web:} plague(2).}\\
\hline
\end{tabular}
\begin{tabular}{p{15cm}}
{\bf 0.89 CAUSE$_1$}\\
{\scriptsize \textbf{Humans:} \underline{cause(128)}, \underline{create(41)}, \underline{produce(21)}, \underline{make(20)}, \underline{promote(18)}, \underline{generate(18)}, \underline{result in(17)}, lead to(17), \underline{induce(15)}, \underline{contain(13)}, \underline{encourage(10)}, \underline{spread(9)}, \underline{stimulate(9)}, \underline{have(7)}, \underline{carry(7)}, \underline{involve(7)}, \underline{bring about(6)}, \underline{provoke(5)}, \underline{give(5)}, \underline{affect(4)}, \underline{evoke(4)}, \underline{be(4)}, inflict(4), instigate(4), elicit(4), \underline{influence(3)}, \underline{help(3)}, \underline{include(3)}, \underline{increase(3)}, \underline{trigger(3)}, be related to(3), infect with(3), engender(3), relate to(3), inspire(3), cause to(3), \underline{precipitate(2)}, \underline{regulate(2)}, \underline{enhance(2)}, \underline{initiate(2)}, \underline{enable(2)}, \underline{start(2)}, \underline{accelerate(2)}, \underline{allow(2)}, \underline{utilize(2)}, be marked by(2), foster(2), be made of(2), form(2), force(2), occur by(2), come from(2), supply(2), result(2), contribute to(2), \underline{fuel(1)}, \underline{speed(1)}, \underline{propagate(1)}, \underline{center around(1)}, \underline{help in(1)}, \underline{offer(1)}, \underline{control(1)}, \underline{be implicated in(1)}, \underline{support(1)}, \underline{pass(1)}, \underline{be filled with(1)}, \underline{build(1)}, \underline{be characterized by(1)}, \underline{turn into(1)}, \underline{build up(1)}, \underline{feed(1)}, \underline{provide(1)}, \underline{breed(1)}, \underline{be associated with(1)}, \underline{help with(1)}, \underline{transmit(1)}, \underline{use(1)}, \underline{look like(1)}, be condusive to(1), impart(1), exacerbate(1), make for(1), happen by(1), fish for(1), acclaim from(1), descend in(1), draw(1), emerge from(1), be comprised of(1), embody(1), fascilitates(1), appear(1), begin(1), be conceived by(1), irritate(1), project(1), incubate into(1), occasion(1), be cloaked in(1), pass along(1), appeal to(1), exude(1), bring on(1), be found in(1), be necessary for(1), sicken with(1), nourish(1), illicits(1), intensify be(1), intensify(1), deal with(1), be conducive to(1), deserve(1), aid(1), effect(1), s purpose be(1), invite(1), happen from(1), expect(1), be produced by(1), need(1), forbodes(1), be correlated with(1), be because of(1), manufacture(1), be steeped in(1), bring to(1), pertain to(1), showcases(1), be caused by(1), transfer(1), provide for(1), inswtigates(1), incite(1), perpetuate(1), preclude(1), compel(1), be indicated by(1), recruit(1), spark(1), supplement(1), quicken(1), percipitates(1), implement(1), disseminate(1), accompany(1), feature(1), be written for(1), shrades(1), be about(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{cause(1949)}, \underline{stimulate(403)}, \underline{regulate(222)}, \underline{promote(211)}, \underline{produce(109)}, \underline{affect(105)}, \underline{control(67)}, \underline{be(52)}, \underline{include(48)}, \underline{spread(44)}, \underline{have(42)}, inhibit(31), \underline{influence(29)}, rely on(26), \underline{create(25)}, \underline{induce(25)}, \underline{encourage(24)}, \underline{carry(24)}, \underline{give(24)}, \underline{build(22)}, \underline{trigger(22)}, \underline{make(21)}, \underline{accelerate(17)}, differentiate(17), stunt(16), combine(14), \underline{result in(13)}, spur(12), modulate(12), bring(11), govern(11), be required for(10), be like(10), limit(10), \underline{propagate(9)}, \underline{use(9)}, \underline{support(9)}, \underline{be associated with(9)}, prevent(9), determine(9), stop(9), \underline{help with(8)}, suppress(8), lack(8), work with(8), be involved in(8), choke as(8), miss(8), \underline{be filled with(7)}, \underline{fuel(7)}, \underline{offer(7)}, \underline{transmit(7)}, mimic(7), be needed for(7), drive(7), ensure(7), display(6), slow(6), be trapped in(6), act as(6), work as(6), become(6), \underline{initiate(5)}, \underline{generate(5)}, \underline{increase(5)}, modify(5), maintain(5), blend(5), be for(5), \underline{help(4)}, \underline{provide(4)}, \underline{contain(4)}, \underline{be implicated in(4)}, \underline{bring about(4)}, develop from(4), twist around(4), activate(4), curb(4), be used in(4), pass on(4), produce that(4), reduce(4), impair(4), tamponades(4), be confirmed by(4), capture(4), replace(4), deliver(4), build on(4), imply(4), stretch(4), allow for(4), suggest that(4), \underline{be characterized by(3)}, \underline{start(3)}, \underline{utilize(3)}, \underline{provoke(3)}, \underline{help in(3)}, \underline{enable(3)}, balance(3), improve(3), be mediated by(3), call(3), breast(3), isn(3), mine(3), contract(3), add(3), build in(3), do(3), cause that(3), sow(3), be concealed by(3), facilitate(3), understand(3), ignite(3), range from(3), be made from(3), spread like(3), depend on(3), be unlike(3), feed off(3), \underline{speed(2)}, \underline{pass(2)}, \underline{feed(2)}, \underline{involve(2)}, \underline{build up(2)}, be unleashed after(2), be focused on(2), retard(2), rack up(2), plod along with(2), result from(2), advance(2), resemble(2), shoot(2), be called(2), exist during(2), veer towards(2), aid in(2), appear as(2), express(2), start from(2), mix(2), pile on(2), be released include(2), arrest(2), livestock(2), disappear as(2), break(2), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.86 MAKE$_1$}\\
{\scriptsize \textbf{Humans:} \underline{produce(46)}, \underline{make(44)}, \underline{sing(22)}, \underline{play(19)}, \underline{create(18)}, \underline{have(9)}, \underline{contain(9)}, \underline{emit(6)}, \underline{manufacture(6)}, \underline{exude(6)}, \underline{generate(6)}, \underline{provide(5)}, \underline{store(5)}, \underline{warble(4)}, \underline{chirp(4)}, \underline{secrete(4)}, \underline{supply(3)}, \underline{ooze(3)}, \underline{give(3)}, \underline{eat(2)}, \underline{deliver(2)}, \underline{be known for(2)}, give off(2), sound like(2), \underline{leak(1)}, \underline{run with(1)}, \underline{bleed(1)}, \underline{emanate(1)}, \underline{release(1)}, \underline{gather(1)}, \underline{abound in(1)}, \underline{include(1)}, \underline{drip(1)}, \underline{repeat(1)}, \underline{perform(1)}, \underline{be identified by(1)}, \underline{burst into(1)}, \underline{look like(1)}, \underline{amplify(1)}, \underline{utter(1)}, \underline{feature(1)}, \underline{be harvested for(1)}, drain out(1), eject(1), be famous for(1), issue(1), tweet like(1), excrete(1), vocalize(1), bleed out(1), bleed into(1), chant(1), croon(1), formulate(1), flow with(1), be praised for(1), maunfactures(1), cultivate(1), employ(1), communicate with(1), be productive of(1), be streaked with(1), ooze out(1), grow(1), leach out(1), communicate in(1), erupt in(1), synthesize(1), be made for(1), expel(1), chortle(1), give out(1), tweet(1), turn out(1), love(1), create sweet(1), make useable(1), be filled with(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{make(333)}, \underline{produce(295)}, \underline{sing(264)}, \underline{have(196)}, \underline{play(105)}, \underline{gather(104)}, learn(80), collect(57), force(52), be(45), hear(41), suck(40), \underline{give(35)}, \underline{drip(33)}, \underline{exude(33)}, \underline{provide(30)}, carry(26), get(26), bring(24), \underline{contain(20)}, \underline{ooze(20)}, draw(20), lose(20), \underline{supply(19)}, extract(19), cause(18), continue in(18), yield(18), \underline{create(17)}, know(17), \underline{secrete(16)}, drop(16), drink(16), allow(15), accumulate(13), be tapped for(12), \underline{bleed(11)}, raid(11), develop(11), \underline{eat(10)}, \underline{store(10)}, be kept for(10), be in(10), mimic(10), do(10), acquire(10), be attracted by(10), \underline{leak(9)}, \underline{look like(9)}, share(9), change(9), vary(9), look for(9), find(9), seek(9), turn(9), rely on(9), break into(8), access(8), resemble(8), consume(8), close(8), \underline{include(7)}, \underline{emit(7)}, prevent(7), add(7), exhaust(7), copy(7), feed on(7), burst with(7), sting(7), say(7), \underline{deliver(6)}, \underline{feature(6)}, live on(6), be without(6), leave(6), be known as(6), forget(6), offer(6), complete(6), feature in(6), \underline{amplify(5)}, flow(5), handle(5), master(5), prepare(5), modify(5), move(5), fill(5), simulate(5), steal(5), defend(5), fly like(5), send(5), sip(5), take(5), weep(5), bring in(5), hold(5), degrade(5), hive(5), \underline{warble(4)}, \underline{generate(4)}, \underline{be harvested for(4)}, \underline{utter(4)}, transport(4), lack(4), help(4), blast(4), taperecorded(4), call(4), feed(4), be called(4), send out(4), promise(4), wanteth(4), run on(4), reach(4), whisper(4), pick up(4), reproduce(4), store up(4), stream(4), be checked for(4), trill(4), roam for(4), use be(4), be cut off that(4), knead up(4), \underline{be known for(3)}, spread from(3), twitter(3), taste(3), come with(3), begin(3), lay up(3), improve(3), be on(3), represent(3), carry over into(3), combine(3), deposit(3), instill(3), use(3), discriminate between(3), possess(3), obtain(3), want(3), enjoy(3), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.75 BE}\\
{\scriptsize \textbf{Humans:} \underline{be(272)}, \underline{look like(161)}, \underline{resemble(159)}, \underline{involve(68)}, \underline{act like(57)}, \underline{include(50)}, \underline{be like(39)}, \underline{come from(38)}, \underline{contain(33)}, \underline{be shaped like(32)}, \underline{act as(32)}, \underline{have(28)}, \underline{be called(28)}, \underline{consist of(27)}, \underline{be classified as(26)}, \underline{use(26)}, \underline{work as(24)}, \underline{emulate(23)}, be made of(22), \underline{behave like(21)}, appear(20), \underline{emerge from(17)}, \underline{concern(17)}, \underline{be about(15)}, \underline{serve as(15)}, \underline{require(14)}, \underline{feel like(14)}, be related to(14), \underline{appear like(13)}, \underline{be composed of(13)}, \underline{represent(12)}, \underline{mimic(11)}, \underline{become(11)}, remind of(11), \underline{be comprised of(10)}, \underline{be made up of(10)}, \underline{be considered(10)}, \underline{describe(10)}, \underline{be made from(10)}, belong to(10), swim like(10), relate to(10), \underline{be in(9)}, \underline{work like(9)}, cover like(9), \underline{seem(8)}, \underline{grow into(8)}, \underline{be described as(8)}, \underline{be based on(8)}, \underline{imitate(8)}, refer to(8), \underline{form(7)}, \underline{be from(7)}, \underline{revolve around(7)}, \underline{live like(7)}, \underline{be used as(6)}, \underline{exist as(6)}, \underline{utilize(6)}, \underline{hit(6)}, \underline{belong in(6)}, \underline{support(6)}, \underline{seem like(6)}, \underline{be for(6)}, be categorized as(6), behave as(6), pertain to(6), be born(6), \underline{be employed as(5)}, \underline{occur in(5)}, \underline{provide(5)}, \underline{smell like(5)}, \underline{focus on(5)}, \underline{define(5)}, be born of(5), recall(5), be named(5), \underline{incorporate(4)}, \underline{work with(4)}, \underline{live as(4)}, \underline{play(4)}, \underline{be created by(4)}, \underline{produce(4)}, \underline{make(4)}, \underline{be at(4)}, \underline{study(4)}, \underline{reach(4)}, \underline{supply(4)}, \underline{occur during(4)}, \underline{depend on(4)}, be of(4), accuse of(4), be found in(4), be on(4), derive from(4), be named after(4), descend from(4), \underline{encourage(3)}, \underline{encompass(3)}, \underline{push(3)}, \underline{like(3)}, \underline{affect(3)}, \underline{function as(3)}, \underline{be made by(3)}, \underline{be sold as(3)}, \underline{promote(3)}, \underline{smell of(3)}, \underline{hold(3)}, \underline{be defined as(3)}, \underline{be concerned with(3)}, \underline{rely on(3)}, \underline{portray(3)}, be thin like(3), be born from(3), be seen as(3), go in(3), simulate(3), copy(3), be birthed by(3), be shaped as(3), move like(3), be formed like(3), generate from(3), begin with(3), take after(3), be referred to as(3), center around(3), perform as(3), \underline{be supported by(2)}, \underline{substitute for(2)}, \underline{display(2)}, \underline{grow like(2)}, \underline{be formed by(2)}, \underline{move(2)}, \underline{accept(2)}, \underline{go into(2)}, \underline{inspire(2)}, \underline{specify(2)}, \underline{do(2)}, \underline{happen during(2)}, \underline{be identified as(2)}, \underline{comprise(2)}, \underline{teach(2)}, \underline{approach(2)}, \underline{exist in(2)}, \underline{mean(2)}, \underline{originate from(2)}, \underline{come in(2)}, \underline{accompany(2)}, \underline{house(2)}, \underline{help(2)}, $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be(3949)}, \underline{include(955)}, \underline{help(397)}, \underline{work with(276)}, \underline{provide(233)}, \underline{support(228)}, \underline{have(218)}, \underline{become(218)}, assist(210), \underline{look like(190)}, serve(167), \underline{resemble(156)}, \underline{represent(137)}, \underline{play(132)}, \underline{work as(127)}, bring(123), \underline{involve(112)}, \underline{make(95)}, \underline{serve as(95)}, range from(93), \underline{teach(91)}, educate(81), allow(75), \underline{form(72)}, enable(72), \underline{encourage(70)}, \underline{be at(67)}, recognise(62), \underline{reach(56)}, \underline{give(49)}, \underline{capture(48)}, \underline{study(48)}, \underline{be called(46)}, \underline{be considered(44)}, train(44), \underline{promote(42)}, \underline{consist of(40)}, \underline{use(39)}, \underline{require(38)}, connect(38), \underline{know(37)}, appear as(36), win(35), attempt(34), \underline{act as(33)}, lose(33), \underline{be in(32)}, \underline{be created by(32)}, \underline{portray(31)}, put(31), exceed(31), \underline{find(30)}, compete with(30), \underline{warm(28)}, \underline{specialize in(28)}, \underline{follow(28)}, empower(28), match(28), \underline{be like(27)}, \underline{occur in(26)}, want(26), take(26), be founded by(26), \underline{deal with(24)}, launch(24), link(24), reduce(24), \underline{live as(23)}, \underline{feature(22)}, offer(22), host(22), \underline{make up(21)}, \underline{contain(21)}, \underline{function as(21)}, be affiliated with(21), organize(21), recognize(21), \underline{be treated as(20)}, \underline{constitute(20)}, \underline{meet as(19)}, kill(19), join(19), lie at(19), guide(19), \underline{be run by(18)}, \underline{start as(18)}, \underline{surround(18)}, write(18), be brought up with(18), prevent(18), get(18), cut(18), tell(18), \underline{inspire(17)}, \underline{be comprised of(17)}, \underline{call(17)}, be during(17), \underline{lead(16)}, \underline{affect(16)}, \underline{accompany(16)}, \underline{comprise(16)}, \underline{hold(16)}, shoot(16), reflect(16), occur as(16), \underline{be formed by(15)}, \underline{be associated with(15)}, \underline{touch(15)}, \underline{benefit(15)}, \underline{rely on(15)}, treat(15), visit(15), \underline{coincide with(14)}, \underline{love(14)}, save(14), marry(14), advise(14), care about(14), engage(14), be started by(14), \underline{mimic(13)}, \underline{be classified as(13)}, mean that(13), advocate for(13), drive(13), inform(13), believe that(13), \underline{be used as(12)}, \underline{incorporate(12)}, \underline{focus on(12)}, meet with(12), increase(12), pose as(12), drive with(12), introduce(12), think(12), modify(12), sponsor(12), \underline{do(11)}, \underline{generate(11)}, \underline{qualify as(11)}, think that(11), be represented as(11), mobilize(11), run from(11), surpass(11), establish(11), name(11), dehumanize(11), murder(11), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.67 CAUSE$_2$}\\
{\scriptsize \textbf{Humans:} \underline{be caused by(240)}, \underline{come from(117)}, \underline{result from(80)}, be created by(42), be due to(35), \underline{be made by(34)}, \underline{involve(22)}, be related to(21), emerge from(20), \underline{be induced by(14)}, occur because of(14), happen because of(12), \underline{be produced by(10)}, \underline{be associated with(10)}, \underline{be from(10)}, be derived from(9), \underline{occur in(8)}, be brought on by(8), occur during(8), \underline{stem from(7)}, \underline{be blamed on(7)}, be generated by(7), \underline{indicate(6)}, \underline{occur from(6)}, happen in(6), be left by(6), \underline{be instigated by(5)}, \underline{accompany(5)}, need(5), be because of(5), derive from(5), happen during(5), emanate from(5), be found in(5), be eaten by(5), contain(5), originate from(5), be made from(5), \underline{use(4)}, \underline{follow(4)}, \underline{look like(4)}, be made with(4), be produced from(4), start with(4), be triggered by(4), be started by(4), \underline{be affected by(3)}, \underline{resemble(3)}, \underline{cause(3)}, \underline{show(3)}, \underline{begin with(3)}, \underline{coincide with(3)}, \underline{arise from(3)}, be measured in(3), measure(3), control(3), be in(3), generate from(3), happen due to(3), concern(3), emit from(3), react to(3), bring on by(3), relate to(3), pertain to(3), occur due to(3), be about(3), \underline{develop from(2)}, \underline{come with(2)}, \underline{result in(2)}, \underline{precede(2)}, \underline{require(2)}, \underline{feed(2)}, \underline{be exacerbated by(2)}, \underline{be caused from(2)}, \underline{affect(2)}, \underline{create(2)}, \underline{produce(2)}, bespeak(2), be done with(2), form from(2), be stimulated by(2), predict(2), utilize(2), be linked to(2), keep out(2), develop during(2), be made of(2), originate with(2), happen with(2), occur at(2), be created from(2), be attributed to(2), concentrate(2), refer to(2), \underline{occur with(1)}, \underline{have(1)}, \underline{occur after(1)}, \underline{include(1)}, \underline{force(1)}, \underline{suggest(1)}, \underline{reveal(1)}, \underline{be(1)}, \underline{occur on(1)}, \underline{be aggravated by(1)}, \underline{announce(1)}, \underline{prepare for(1)}, \underline{happen from(1)}, \underline{come before(1)}, \underline{be inflicted by(1)}, \underline{be exerted by(1)}, \underline{come in(1)}, \underline{recognize(1)}, \underline{depend on(1)}, revolve around(1), keep inside(1), appear like(1), ostrasizes(1), come froom(1), begin by(1), worsen in(1), strike with(1), stain(1), be relative to(1), emanate(1), develop around(1), occur because(1), flow with(1), move with(1), appear during(1), be found with(1), be measured from(1), begin(1), be overfilled with(1), close with(1), develop by(1), be evidence of(1), come after(1), level to(1), be chewed by(1), come through(1), be sensitive to(1), protect(1), remain(1), inhibit(1), exude from(1), infect(1), prophecies(1), stain like(1), come on from(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be caused by(290)}, \underline{result from(217)}, \underline{cause(160)}, draw(109), \underline{be(97)}, be characterized by(81), \underline{have(76)}, \underline{be associated with(68)}, \underline{force(67)}, \underline{accompany(56)}, give(56), \underline{involve(54)}, \underline{result in(43)}, pull(41), \underline{arise from(39)}, prevent(34), drive(23), \underline{come with(22)}, make(19), suck(19), contaminate(18), bring(17), \underline{occur in(16)}, \underline{precede(16)}, \underline{come from(16)}, \underline{follow(16)}, be covered by(16), keep(15), push(15), \underline{include(14)}, attend(14), allow(14), deliver(14), blow(13), \underline{indicate(12)}, draw in(12), \underline{occur from(10)}, \underline{be exerted by(10)}, be suspended after(10), \underline{affect(8)}, move(8), stand for(8), reflect(8), supply(8), be removed with(8), \underline{reveal(7)}, cool(7), be fueled by(7), squeeze(7), \underline{occur with(6)}, \underline{create(6)}, \underline{depend on(6)}, move through(6), be removed by(6), occur without(6), be called(6), mention(6), be reversed by(6), exist in(6), mean(6), be governed by(6), be separated from(6), \underline{resemble(5)}, \underline{show(5)}, \underline{be blamed on(5)}, compress(5), indicate that(5), be inundated by(5), modify(5), herald(5), mean that(5), rise(5), accelerate(5), be diagnosed as(5), persist in(5), be characterised by(5), melt into(5), \underline{develop from(4)}, \underline{require(4)}, \underline{stem from(4)}, \underline{use(4)}, \underline{be aggravated by(4)}, \underline{be from(4)}, \underline{look like(4)}, depend upon(4), go with(4), set(4), be maintained in(4), pressurize(4), represent(4), propagate through(4), provide(4), attract(4), be observed with(4), condition(4), occur(4), be caused(4), chop(4), retain(4), be correlated with(4), displace(4), be related with(4), induce(4), \underline{be induced by(3)}, \underline{be exacerbated by(3)}, \underline{occur on(3)}, \underline{prepare for(3)}, ascend in(3), manifest with(3), get into(3), start as(3), drag(3), be hastened by(3), reverberate into(3), let(3), be on(3), leak(3), denser(3), wash away with(3), live in(3), be endured before(3), be marked by(3), stop(3), be accompanied by(3), remove(3), be caused be(3), surround(3), prompt(3), take(3), be recognized as(3), develop between(3), go away with(3), extend over(3), posit that(3), be washed out with(3), entrain(3), drag in(3), \underline{occur after(2)}, \underline{be affected by(2)}, \underline{feed(2)}, \underline{coincide with(2)}, \underline{be made by(2)}, \underline{produce(2)}, \underline{recognize(2)}, divert(2), exist between(2), score(2), push inside(2), consist in(2), be supplied through(2), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.59 NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{Humans:} \underline{give(30)}, \underline{avoid(22)}, \underline{sort(18)}, \underline{donate(16)}, \underline{cut(16)}, organize(13), \underline{design(11)}, edit(11), \underline{work with(10)}, \underline{plan(10)}, \underline{supply(10)}, run from(9), slice(9), \underline{work for(8)}, \underline{evade(7)}, \underline{take(7)}, \underline{divide(6)}, \underline{provide(6)}, \underline{separate(5)}, hide from(5), handle(5), escape(5), count(4), elude(4), be concerned with(4), run away from(4), work on(4), arrange(4), \underline{lay out(3)}, \underline{collect(3)}, \underline{build(3)}, \underline{create(3)}, \underline{envision(3)}, make(3), administer(3), complete(3), record(3), trim(3), classify(3), compile(3), process(3), \underline{develop(2)}, \underline{come from(2)}, \underline{study(2)}, \underline{share(2)}, engineer(2), poll for(2), measure(2), ignore(2), improve(2), enhance(2), tally(2), finish(2), involve(2), think about(2), run through(2), participate in(2), go through(2), duck(2), splice(2), object to(2), snip(2), conduct(2), categorize(2), \underline{oversee(1)}, \underline{help(1)}, \underline{work in(1)}, \underline{choose(1)}, \underline{offer(1)}, \underline{dodge(1)}, \underline{deal with(1)}, \underline{analyze(1)}, \underline{carve(1)}, \underline{sever(1)}, \underline{contribute(1)}, \underline{chop up(1)}, \underline{manage(1)}, \underline{be employed by(1)}, \underline{defy(1)}, \underline{volunteer(1)}, \underline{write(1)}, answer(1), tend to(1), file(1), razor(1), depart with(1), regulate(1), divide up(1), stay away from(1), remove excess(1), collect data for(1), dislike(1), hand over(1), reorder(1), enumerate(1), dodge away from(1), shirk from(1), slice through(1), be used on(1), flee(1), expedite(1), prepare(1), proofread(1), accumulate(1), disapprove of(1), veer from(1), spurn(1), modify(1), operate on(1), divide apart(1), be made for(1), be in(1), control(1), eliminate(1), give out(1), help replenish supply of(1), be used with(1), map out(1), catagorizes(1), escape from(1), defer(1), collate(1), cut apart(1), be designed for(1), get out of(1), monitor(1), oppose(1), chop(1), blueprint(1), leak(1), visualize(1), partition(1), design of(1), elude from(1), dispense(1), manage for(1), discuss(1), endorse(1), plot(1), plan for(1), be afraid of(1), go into(1), resize(1), distribute(1), alter(1), shorten(1), pertain to(1), specialize in(1), release(1), brainstorm(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{give(654)}, \underline{donate(395)}, receive(74), sell(41), \underline{provide(40)}, \underline{work with(27)}, \underline{sort(25)}, \underline{work for(25)}, serve on(22), \underline{cut(20)}, \underline{supply(17)}, be(15), \underline{work in(14)}, \underline{design(13)}, treat(12), \underline{build(11)}, match(11), \underline{contribute(10)}, \underline{offer(9)}, have(9), work at(9), mean(9), see(9), donate whole(8), visit(8), \underline{dodge(7)}, \underline{deal with(7)}, include(7), understand(7), believe that(7), \underline{evade(6)}, \underline{lay out(6)}, \underline{create(6)}, \underline{manage(6)}, \underline{write(6)}, look at(6), view(6), \underline{develop(5)}, \underline{divide(5)}, \underline{choose(5)}, \underline{plan(5)}, \underline{study(5)}, restructure(5), conceive of(5), consider(5), give whole(5), transform(5), craft(5), giv(5), \underline{be employed by(4)}, meet(4), coordinate with(4), saw(4), tour(4), love(4), represent(4), promote(4), exclude(4), be with(4), sweep(4), work between(4), qualify as(4), serve(4), be transmitted by(4), want(4), coordinate(4), \underline{separate(3)}, \underline{take(3)}, \underline{chop up(3)}, \underline{envision(3)}, advise(3), value(3), head(3), remake(3), fight for(3), foster(3), conform(3), deplore(3), favor(3), think that(3), candonate(3), believe(3), destroy(3), be vaccinated for(3), be given(3), be of(3), be told(3), consult with(3), be hired by(3), \underline{come from(2)}, \underline{carve(2)}, \underline{sever(2)}, \underline{share(2)}, \underline{defy(2)}, be recruited by(2), occur in(2), care for(2), ruin(2), incorporate(2), identify(2), protest(2), perforate(2), be exposed from(2), lobby(2), be housed within(2), be located within(2), transform of(2), argue that(2), realize that(2), assist(2), designate(2), be infected with(2), take over(2), be involved in(2), staff(2), pass(2), pick(2), be spiked with(2), mean that(2), know(2), need(2), tell(2), urge(2), rewrite(2), be employed in(2), enter(2), selflessly(2), serve as(2), allow(2), criticize(2), \underline{oversee(1)}, \underline{help(1)}, \underline{avoid(1)}, \underline{analyze(1)}, \underline{collect(1)}, \underline{volunteer(1)}, join(1), book(1), draw(1), estimate that(1), act in(1), indicate that(1), result in(1), forget(1), prosecute(1), spare(1), disclose(1), operate in(1), experiment with(1), write on(1), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.55 USE}\\
{\scriptsize \textbf{Humans:} \underline{use(140)}, \underline{utilize(46)}, \underline{require(37)}, \underline{involve(29)}, \underline{come from(28)}, \underline{need(22)}, \underline{cook with(18)}, consist of(17), be done by(17), be made of(17), be made by(15), create(15), \underline{contain(14)}, \underline{run on(13)}, \underline{be operated by(12)}, \underline{cause(12)}, \underline{employ(12)}, \underline{work with(11)}, \underline{be used by(11)}, \underline{rely on(11)}, be made from(10), \underline{work by(9)}, \underline{emit(9)}, \underline{produce(9)}, \underline{be powered by(9)}, \underline{be played with(8)}, \underline{burn(8)}, be worn on(8), be composed of(8), originate from(7), be caused by(7), \underline{include(6)}, \underline{move(6)}, \underline{be produced by(6)}, \underline{be activated by(6)}, \underline{make(6)}, \underline{be performed by(6)}, \underline{depend on(6)}, emerge from(6), be played by(6), be comprised of(6), clean by(6), \underline{have(5)}, \underline{apply(5)}, \underline{be(5)}, \underline{resemble(5)}, \underline{work on(5)}, lead to(5), come by(5), result in(5), be based on(5), \underline{incorporate(4)}, \underline{be controlled by(4)}, \underline{operate by(4)}, \underline{be made for(4)}, \underline{induce(4)}, \underline{look like(4)}, result from(4), emanate from(4), \underline{consume(3)}, \underline{fuse(3)}, \underline{generate(3)}, \underline{be by(3)}, \underline{be applied by(3)}, \underline{be generated by(3)}, \underline{release(3)}, attach to(3), be developed by(3), be conducted by(3), be completed by(3), be related to(3), give off(3), cook use(3), be created by(3), be given by(3), be made up of(3), rely upon(3), depend upon(3), cook under(3), cook by(3), be cast using(3), necessitate(3), \underline{work in(2)}, \underline{mimic(2)}, \underline{be fueled by(2)}, \underline{entail(2)}, \underline{be broadcast by(2)}, \underline{be used with(2)}, \underline{be provided by(2)}, \underline{be heated by(2)}, \underline{modify(2)}, \underline{spin(2)}, \underline{go on(2)}, \underline{give(2)}, \underline{be like(2)}, \underline{begin with(2)}, \underline{ignite(2)}, \underline{be worked by(2)}, function with(2), count(2), encourage(2), harness(2), be brought about by(2), be used on(2), be made with(2), happen through(2), be cast by(2), go into(2), stop by(2), flow through(2), be held by(2), heat by(2), be placed on(2), be made using(2), happen over(2), rotate in(2), utillizes(2), heat with(2), be due to(2), build up(2), be created from(2), be carried by(2), turn by(2), be emitted by(2), bring about(2), turn use(2), occur in(2), be induced by(2), generate from(2), concern(2), be counted by(2), be run by(2), pass through(2), happen because of(2), be handled by(2), happen by(2), run by(2), believe in(2), occur because of(2), operate with(2), relate to(2), transform(2), occur through(2), be transmitted by(2), suck into(2), feature(2), \underline{spray(1)}, \underline{bring(1)}, \underline{carry(1)}, \underline{be taken by(1)}, $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be(160)}, \underline{use(150)}, \underline{be operated by(112)}, \underline{provide(47)}, \underline{include(46)}, receive(44), raise(44), \underline{run on(38)}, \underline{burn(33)}, lift(32), pump(30), \underline{have(28)}, \underline{bring(28)}, \underline{make(27)}, be turned by(26), \underline{produce(24)}, draw(24), \underline{involve(22)}, spill(20), \underline{allow(18)}, \underline{generate(17)}, \underline{be broadcast by(14)}, \underline{be applied by(14)}, \underline{require(13)}, \underline{be powered by(13)}, drive(12), invent(12), \underline{give(11)}, deliver(11), \underline{be heated by(10)}, \underline{be transmitted over(10)}, prevent(10), \underline{cause(9)}, represent(9), operate at(9), convert(9), churn(9), \underline{maintain(8)}, \underline{be like(8)}, own(8), seem like(8), \underline{work with(7)}, \underline{take(7)}, \underline{be used with(7)}, \underline{discharge(7)}, \underline{need(7)}, \underline{rely on(7)}, run over(7), be wrought by(7), \underline{carry(6)}, \underline{move(6)}, \underline{leak(6)}, \underline{be controlled by(6)}, \underline{consume(6)}, \underline{operate on(6)}, \underline{contain(6)}, \underline{look like(6)}, absorb(6), be under(6), scoop(6), reduce(6), develop(6), supply(6), be run with(6), appear on(6), \underline{work in(5)}, \underline{be fueled by(5)}, \underline{be produced by(5)}, \underline{do(5)}, \underline{utilize(5)}, \underline{emit(5)}, \underline{occur over(5)}, \underline{resemble(5)}, \underline{employ(5)}, be used as(5), mean that(5), be called(5), be released by(5), dominate(5), tend toward(5), be rejected by(5), pressurize(5), establish(5), smell of(5), pick up than(5), be set by(5), sell(5), squeeze(5), purify(5), empty(5), be driven by(5), remove(5), enable(5), \underline{be accomplished by(4)}, \underline{simulate(4)}, \underline{comprise(4)}, \underline{be activated by(4)}, \underline{fuse(4)}, \underline{be filled with(4)}, \underline{be performed by(4)}, \underline{be by(4)}, draw up(4), be corrected by(4), control(4), lift up(4), convey(4), design(4), combine(4), rest in(4), run(4), mean(4), accompany(4), turn off(4), admit(4), detonate(4), be behind(4), require that(4), work like(4), turn(4), \underline{spray(3)}, \underline{mimic(3)}, \underline{apply(3)}, \underline{be designed for(3)}, \underline{turn with(3)}, \underline{be altered by(3)}, \underline{repair(3)}, \underline{be generated by(3)}, \underline{be worked by(3)}, \underline{depend on(3)}, throw(3), be mounted on(3), advocate(3), ignore(3), pass by(3), operate(3), be obtained by(3), cook(3), slosh(3), be influenced by(3), secure(3), splash(3), be known by(3), notify(3), be of(3), be imported in(3), live(3), permit(3), spit(3), be propelled in(3), understand(3), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.54 HAVE$_1$}\\
{\scriptsize \textbf{Humans:} \underline{contain(157)}, \underline{have(125)}, \underline{be made from(52)}, \underline{include(50)}, \underline{be made of(47)}, \underline{be made with(33)}, \underline{use(33)}, \underline{be composed of(23)}, \underline{consist of(22)}, \underline{bear(20)}, \underline{taste like(19)}, \underline{produce(19)}, \underline{grow(15)}, \underline{own(14)}, \underline{come from(14)}, \underline{display(12)}, \underline{house(10)}, \underline{feature(10)}, utilize(10), \underline{provide(9)}, \underline{show(9)}, \underline{love(9)}, \underline{supply(9)}, \underline{be made up of(9)}, \underline{taste of(8)}, \underline{be in(8)}, possess(8), \underline{incorporate(7)}, \underline{be filled with(7)}, \underline{be(7)}, \underline{support(7)}, \underline{hold(7)}, \underline{be inhabited by(6)}, \underline{care for(6)}, be made using(6), \underline{make(5)}, \underline{resemble(5)}, \underline{give(5)}, \underline{surround(5)}, \underline{look like(5)}, be flavored with(5), harbor(5), be comprised of(5), display in(5), \underline{require(4)}, \underline{enjoy(4)}, \underline{like(4)}, \underline{have within(4)}, \underline{employ(4)}, \underline{host(4)}, be created from(4), \underline{be trimmed with(3)}, \underline{feed(3)}, \underline{involve(3)}, \underline{be decorated with(3)}, \underline{sustain(3)}, \underline{depend on(3)}, \underline{rely on(3)}, be baked with(3), smell of(3), showcases(3), be of(3), be prepared with(3), be made out of(3), nourish(3), project in(3), nurture(3), broadcast in(3), \underline{keep(2)}, \underline{protect(2)}, \underline{be like(2)}, \underline{be near(2)}, \underline{shelter(2)}, \underline{be based on(2)}, \underline{be mixed with(2)}, \underline{develop(2)}, \underline{be garnished with(2)}, \underline{form(2)}, \underline{concentrate(2)}, \underline{look after(2)}, \underline{be about(2)}, accommodate(2), be derived from(2), be cooked with(2), be populated by(2), show in(2), project(2), transmit in(2), be found in(2), be populated with(2), be constructed from(2), be capable of(2), perform(2), be trimmed in(2), \underline{be used as(1)}, \underline{live with(1)}, \underline{adopt(1)}, \underline{foster(1)}, \underline{be infested with(1)}, \underline{be laden with(1)}, \underline{call for(1)}, \underline{watch(1)}, \underline{present(1)}, \underline{destroy(1)}, \underline{add(1)}, \underline{need(1)}, \underline{be grown for(1)}, \underline{be known for(1)}, \underline{extend(1)}, \underline{benefit from(1)}, \underline{allow(1)}, \underline{be saturated with(1)}, \underline{bare(1)}, \underline{permit(1)}, \underline{start with(1)}, \underline{be centered around(1)}, \underline{center around(1)}, \underline{offer(1)}, \underline{collect(1)}, \underline{boast of(1)}, \underline{grow from(1)}, \underline{retain(1)}, \underline{create(1)}, \underline{deliver(1)}, \underline{evoke(1)}, \underline{play in(1)}, \underline{be illustrated with(1)}, \underline{welcome(1)}, belong to(1), encourage(1), caintains(1), depend upon(1), be blended with(1), be created out of(1), be constructed of(1), remind of(1), be created with(1), comtains(1), issue(1), blossom with(1), be smooth like(1), add on(1), sink under(1), encompass(1), bloom(1), emerge from(1), emanate(1), result in(1), be focused on(1), cook up with(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{bear(2114)}, \underline{have(1885)}, \underline{produce(1230)}, \underline{contain(441)}, \underline{include(435)}, \underline{give(428)}, \underline{be(383)}, bore(269), \underline{provide(222)}, yield(203), \underline{show(201)}, bring(194), bringeth(140), paint(119), \underline{use(89)}, lose(87), \underline{adopt(85)}, \underline{grow(76)}, \underline{present(68)}, \underline{feature(68)}, carry(67), \underline{offer(53)}, drop(53), be loaded with(47), \underline{love(46)}, want(46), \underline{be filled with(43)}, \underline{own(38)}, \underline{keep(38)}, set(37), do(36), combine(32), take(31), beareth(27), \underline{be made with(26)}, \underline{consist of(26)}, \underline{be in(25)}, \underline{make(23)}, \underline{hold(22)}, get(21), \underline{need(20)}, lack(19), \underline{be illustrated with(18)}, fill(17), \underline{supply(15)}, draw(15), describe(15), give up(15), \underline{taste like(14)}, \underline{bare(14)}, look for(14), have in(14), become(14), \underline{allow(13)}, \underline{house(13)}, know(13), put(13), \underline{form(12)}, \underline{protect(12)}, travel with(12), introduce(12), attend(11), furnish(11), put forth(11), be called(11), cause(11), cast(10), be than(10), look at(10), \underline{be made of(9)}, \underline{rely on(9)}, range from(9), afford(9), \underline{be used as(8)}, \underline{be laden with(8)}, \underline{like(8)}, \underline{collect(8)}, \underline{be like(8)}, \underline{create(8)}, treat(8), leave(8), take in(8), be packed with(8), consider(8), preserve(8), be located within(8), dissect(8), shed(8), miss(8), \underline{call for(7)}, \underline{care for(7)}, \underline{host(7)}, \underline{be grown for(7)}, \underline{be composed of(7)}, \underline{support(7)}, \underline{retain(7)}, \underline{be made from(7)}, abandon(7), throw(7), bring forth(7), be used in(7), puree(7), be harvested for(7), \underline{enjoy(6)}, \underline{be based on(6)}, \underline{be mixed with(6)}, \underline{grow from(6)}, \underline{look after(6)}, hurt(6), sprout(6), teach with(6), rotten(6), dry(6), register(6), maintain(6), be known as(6), find(6), \underline{foster(5)}, \underline{display(5)}, \underline{feed(5)}, \underline{add(5)}, \underline{start with(5)}, \underline{look like(5)}, move(5), match(5), care about(5), inspire(5), be used for(5), be ornamented with(5), live(5), interpret(5), raise(5), avoid(5), be on(5), dissolve(5), appear in(5), be cultivated for(5), hang(5), colour(5), be enriched with(5), go(5), be stripped of(5), invent(5), \underline{incorporate(4)}, \underline{welcome(4)}, \underline{resemble(4)}, \underline{develop(4)}, \underline{surround(4)}, \underline{center around(4)}, \underline{concentrate(4)}, $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.53 FROM}\\
{\scriptsize \textbf{Humans:} \underline{come from(281)}, \underline{be made from(139)}, \underline{be made of(64)}, \underline{contain(47)}, \underline{be produced from(35)}, \underline{be derived from(31)}, \underline{be from(31)}, \underline{be made in(26)}, \underline{originate from(25)}, \underline{taste like(23)}, \underline{work on(23)}, \underline{live on(22)}, be composed of(22), \underline{live in(21)}, \underline{be found in(19)}, consist of(19), emerge from(18), derive from(18), be created from(18), \underline{use(13)}, be conceived in(13), \underline{be made at(12)}, \underline{be used in(11)}, \underline{be(11)}, \underline{be sold in(11)}, \underline{be born in(10)}, be comprised of(10), go to(10), \underline{be distilled from(9)}, \underline{smell like(9)}, be produced by(9), originate in(9), \underline{be made with(8)}, \underline{resemble(8)}, \underline{visit(8)}, \underline{be bought in(8)}, \underline{be pressed from(8)}, be created in(8), be made out of(8), be created by(8), be processed from(8), \underline{include(7)}, \underline{be rendered from(7)}, travel to(7), \underline{taste of(6)}, \underline{be used at(6)}, \underline{be raised in(6)}, \underline{be produced in(6)}, \underline{be extracted from(6)}, result from(6), be bred in(6), \underline{be taken from(5)}, \underline{require(5)}, \underline{be manufactured from(5)}, \underline{be purchased at(5)}, \underline{be associated with(5)}, \underline{look like(5)}, begin in(5), \underline{be in(4)}, \underline{blow from(4)}, \underline{be found at(4)}, \underline{be squeezed from(4)}, \underline{hail from(4)}, \underline{belong in(4)}, come out of(4), be purchased in(4), be found on(4), be formulated from(4), be crushed from(4), be made using(4), be started in(4), be generated by(4), be brewed from(4), be worn in(4), be fertilized in(4), \underline{be sold by(3)}, \underline{reside on(3)}, \underline{work in(3)}, \underline{be obtained from(3)}, \underline{be generated from(3)}, \underline{enjoy(3)}, \underline{be born on(3)}, \underline{be bought from(3)}, \underline{tour(3)}, be fermented from(3), generate from(3), involve(3), be caused by(3), be near(3), start in(3), be located in(3), emanate from(3), originate at(3), be purchased from(3), \underline{make(2)}, \underline{represent(2)}, \underline{need(2)}, \underline{smell of(2)}, \underline{come off(2)}, \underline{be produced with(2)}, \underline{reside in(2)}, \underline{be of(2)}, \underline{flow from(2)}, \underline{be raised on(2)}, \underline{grow up on(2)}, \underline{blow off(2)}, \underline{stay in(2)}, belong to(2), be created out of(2), remind of(2), explore(2), toil on(2), be grown in(2), be contained in(2), recall(2), be pressed out of(2), be made for(2), be lived in(2), be shed from(2), be adopted from(2), be formed from(2), be fashioned from(2), feel like(2), emit from(2), stem from(2), be churned in(2), stick to(2), be formed in(2), be based on(2), make of(2), be produced using(2), be related to(2), be bought at(2), labor on(2), reside at(2), come off of(2), be housed in(2), inhabit(2), be crafted from(2), happen at(2), cover(2), be developed at(2), descend from(2), be made up of(2), sound like(2), \underline{substitute for(1)}, \underline{live near(1)}, \underline{come with(1)}, \underline{buy(1)}, \underline{travel from(1)}, $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{come from(204)}, \underline{live on(175)}, \underline{be(146)}, \underline{enter(134)}, \underline{be in(113)}, pee in(110), leave(107), \underline{grow up on(103)}, \underline{blow from(72)}, \underline{work on(72)}, have(57), \underline{contain(53)}, \underline{visit(49)}, \underline{be made from(42)}, \underline{include(38)}, come into(34), \underline{be from(32)}, \underline{live in(29)}, \underline{be sold in(29)}, \underline{resemble(26)}, arrive in(24), \underline{be extracted from(23)}, \underline{make(22)}, \underline{taste like(21)}, \underline{reside in(21)}, be sold as(21), arrive at(21), \underline{stay in(18)}, \underline{arrive from(17)}, \underline{be prepared at(16)}, \underline{be obtained from(16)}, \underline{come off(15)}, \underline{be produced from(15)}, cause(15), remain on(13), blow towards(13), ruffle(13), be substituted for(13), \underline{use(12)}, \underline{be raised on(12)}, \underline{be kept in(12)}, \underline{be derived from(12)}, \underline{be produced in(12)}, \underline{be raised in(11)}, be tried at(11), sell in(11), raise(11), go from(11), \underline{be pressed from(10)}, \underline{be made at(10)}, \underline{work(10)}, descend on(10), produce(10), remain in(10), \underline{be found in(9)}, \underline{tour(9)}, \underline{taste of(9)}, \underline{love(9)}, frilled(9), offer(9), hit(9), occur in(9), be reared on(9), \underline{come over(8)}, \underline{travel in(8)}, \underline{be used in(8)}, \underline{be produced with(8)}, \underline{fall from(8)}, ebb over(8), rival(8), sell(8), rise with(8), compete with(8), \underline{be born on(7)}, \underline{hail from(7)}, \underline{rise from(7)}, know(7), tame(7), be refined(7), work at(7), turn(7), be termed(7), \underline{require(6)}, \underline{be manufactured from(6)}, \underline{represent(6)}, \underline{be sold by(6)}, \underline{buy(6)}, \underline{flow from(6)}, \underline{be done at(6)}, \underline{look like(6)}, gambol over(6), show(6), take(6), replace(6), view(6), be sold at(6), be blended with(6), be at(6), divide(6), \underline{be pressed(5)}, \underline{be associated with(5)}, \underline{smell of(5)}, \underline{be made of(5)}, fit in(5), predominate over(5), go into(5), be marketed as(5), fly from(5), run(5), write about(5), be labeled(5), take over(5), give(5), fuel(5), inherit(5), hold(5), evoke(5), press(5), \underline{reside on(4)}, \underline{be distilled from(4)}, \underline{be purchased at(4)}, \underline{be squeezed from(4)}, \underline{like(4)}, \underline{run from(4)}, \underline{be administered at(4)}, \underline{be used at(4)}, \underline{be on(4)}, \underline{smell like(4)}, \underline{be generated from(4)}, \underline{be born in(4)}, \underline{be rendered from(4)}, domesticate(4), build(4), be wafted across(4), fly over(4), stumble upon(4), travel through(4), be packed with(4), travel between(4), consider(4), result in(4), compare with(4), be than(4), revitalize(4), stay on(4), pass through(4), be mixed with(4), be bought by(4), saw(4), be trained on(4), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.47 FOR}\\
{\scriptsize \textbf{Humans:} \underline{contain(64)}, \underline{be for(33)}, \underline{be used for(31)}, \underline{treat(26)}, \underline{hold(26)}, \underline{dispense(23)}, \underline{produce(20)}, \underline{attract(19)}, \underline{sell(19)}, \underline{cure(19)}, \underline{make(17)}, \underline{have(15)}, \underline{feed(15)}, \underline{manufacture(15)}, \underline{help(15)}, \underline{assemble(15)}, \underline{include(14)}, \underline{nourish(14)}, heal(14), \underline{try(13)}, \underline{be used in(13)}, \underline{deal with(13)}, \underline{display(12)}, \underline{build(12)}, \underline{be used on(11)}, \underline{involve(11)}, \underline{work with(10)}, \underline{work in(9)}, \underline{relieve(9)}, medicate(9), study(9), \underline{store(8)}, \underline{protect(8)}, \underline{specialize in(8)}, be made for(8), be meant for(8), \underline{vend(7)}, \underline{aid(7)}, \underline{feature(7)}, protect from(7), pay for(7), \underline{draw(6)}, \underline{conduct(6)}, \underline{provide(6)}, know about(6), care for(6), distribute(6), \underline{handle(5)}, \underline{buy(5)}, \underline{focus on(5)}, \underline{reduce(5)}, \underline{come from(5)}, \underline{pump(5)}, \underline{supply(5)}, \underline{serve(5)}, \underline{sustain(5)}, judge(5), channel(5), concern(5), be given to(5), relate to(5), be applied to(5), \underline{facilitate(4)}, \underline{affect(4)}, go in(4), be intended for(4), tend to(4), improve(4), clear(4), soothe(4), be placed in(4), cover(4), be concerned with(4), work on(4), fix(4), \underline{prosecute(3)}, \underline{direct(3)}, \underline{enhance(3)}, \underline{go into(3)}, \underline{show(3)}, \underline{do(3)}, \underline{be used by(3)}, \underline{offer(3)}, \underline{process(3)}, \underline{house(3)}, \underline{be filled with(3)}, \underline{give(3)}, \underline{help with(3)}, \underline{give out(3)}, \underline{create(3)}, \underline{adjudicate(3)}, be worn by(3), showcases(3), design(3), be needed for(3), organize(3), deflect(3), be fed to(3), ease(3), show off(3), examine(3), \underline{divert(2)}, \underline{encompass(2)}, \underline{spew(2)}, \underline{purchase(2)}, \underline{know(2)}, \underline{sentence(2)}, \underline{use(2)}, \underline{be utilized in(2)}, \underline{extract(2)}, \underline{understand(2)}, \underline{be found in(2)}, \underline{gush(2)}, \underline{be required for(2)}, \underline{keep(2)}, \underline{be used during(2)}, \underline{resemble(2)}, \underline{benefit(2)}, \underline{turn out(2)}, \underline{stop(2)}, \underline{be made of(2)}, \underline{advertise(2)}, \underline{release(2)}, knock out(2), decrease(2), be inserted into(2), be put in(2), be sprayed on(2), demonstrate(2), be designed for(2), absorb(2), provide for(2), manage(2), do away with(2), be employed in(2), moisturize(2), trap(2), be comprised of(2), exhibit(2), put together(2), learn about(2), dissipate(2), pertain to(2), run from(2), construct(2), investigate(2), repel(2), alleviate(2), go on(2), serve for(2), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{produce(709)}, \underline{have(375)}, \underline{contain(349)}, \underline{include(260)}, be(167), \underline{come from(155)}, \underline{find(85)}, be derived from(74), \underline{give(63)}, \underline{test(58)}, \underline{be used for(49)}, \underline{pump(44)}, interrupt(43), need(43), cause(41), kill(38), \underline{show(36)}, \underline{hold(36)}, \underline{feed(34)}, flow(34), allow(34), \underline{be filled with(33)}, \underline{be drilled for(32)}, \underline{feature(31)}, \underline{keep(30)}, \underline{make(30)}, state that(29), \underline{sell(27)}, operate(25), yield(22), place(22), \underline{target(20)}, \underline{be used in(20)}, encounter(20), \underline{display(19)}, strike(19), commit(18), \underline{attract(17)}, \underline{consist of(16)}, \underline{handle(16)}, \underline{dispense(16)}, \underline{specialize in(16)}, discover(16), \underline{cure(15)}, \underline{deal with(15)}, hit(15), \underline{be utilized in(14)}, paint(14), \underline{build(13)}, \underline{nourish(13)}, \underline{adjudicate(13)}, be struck by(13), \underline{draw(12)}, \underline{deter(12)}, sit as(12), identify(12), \underline{use(11)}, push(11), don(11), \underline{work in(10)}, \underline{be used by(10)}, require(10), be designated as(10), \underline{prevent(9)}, \underline{do(9)}, \underline{offer(9)}, \underline{develop(9)}, \underline{release(9)}, ride(9), be melted by(9), convey(9), own(9), drive(9), harm(9), present(9), be known as(9), confirm(9), be completed as(9), take away(9), \underline{be produced by(8)}, \underline{play(8)}, \underline{resemble(8)}, \underline{provide(8)}, \underline{supply(8)}, \underline{be made from(8)}, turn away(8), take(8), recover(8), travel by(8), receive(8), be from(8), see(8), be administered by(8), \underline{treat(7)}, \underline{manufacture(7)}, \underline{allow for(7)}, \underline{look like(7)}, bring(7), be ripened on(7), carry(7), be produced in(7), \underline{be in(6)}, \underline{work for(6)}, \underline{try(6)}, \underline{put(6)}, \underline{stop(6)}, \underline{enable(6)}, \underline{serve(6)}, tap(6), leak(6), stay within(6), run down(6), combine(6), capture(6), drill for(6), be provided by(6), modify(6), be obtained from(6), prove(6), \underline{work with(5)}, \underline{purchase(5)}, \underline{be associated with(5)}, \underline{relieve(5)}, \underline{house(5)}, \underline{assemble(5)}, \underline{sustain(5)}, dislike(5), pump out(5), be suited for(5), apply throughout(5), comprise(5), be made by(5), reverse(5), hear(5), go with(5), produce as(5), reveal(5), grip(5), adjudge(5), turn(5), transmit(5), \underline{be used on(4)}, \underline{drain(4)}, \underline{sentence(4)}, \underline{reduce(4)}, \underline{be for(4)}, serve in(4), come with(4), insure(4), force(4), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.42 NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{Humans:} \underline{be made by(47)}, \underline{involve(30)}, \underline{contain(25)}, \underline{come from(25)}, \underline{include(22)}, \underline{be(18)}, \underline{ask for(17)}, \underline{be for(17)}, concern(15), \underline{be made for(13)}, \underline{consist of(13)}, request(13), describe(12), \underline{be about(11)}, refer to(10), \underline{pay for(8)}, \underline{affect(8)}, shorten(8), be given by(8), \underline{decorate(7)}, \underline{be on(7)}, \underline{provide(7)}, \underline{be of(7)}, be made of(7), be made up of(7), \underline{require(6)}, \underline{supply(6)}, be comprised of(6), cut(6), \underline{purchase(5)}, \underline{appear on(5)}, \underline{define(5)}, deal with(5), fund(5), pertain to(5), be made from(5), \underline{be written by(4)}, \underline{cover(4)}, \underline{support(4)}, help with(4), be related to(4), be created by(4), bring in(4), be made about(4), explain(4), subsidize(4), \underline{have(3)}, \underline{reduce(3)}, \underline{pay(3)}, \underline{comprise(3)}, \underline{lower(3)}, emerge from(3), be decided by(3), tell about(3), be rendered by(3), happen to(3), depict(3), illuminate(3), beautify(3), neaten(3), be composed of(3), be done by(3), list(3), relate to(3), \underline{grace(2)}, \underline{distribute(2)}, \underline{be derived from(2)}, \underline{use(2)}, \underline{be used for(2)}, \underline{adorn(2)}, \underline{create(2)}, \underline{produce(2)}, enhance(2), be done to(2), control(2), clean up(2), demand(2), discuss(2), provide for(2), assist with(2), stem from(2), be developed by(2), focus on(2), be found on(2), cut back(2), be performed by(2), catalog(2), detail(2), enumerate(2), be located in(2), be given to(2), be by(2), be found in(2), be placed on(2), shape(2), characterize(2), trim(2), be from(2), originate from(2), requisition(2), be created for(2), \underline{result in(1)}, \underline{help(1)}, \underline{make(1)}, \underline{buy(1)}, \underline{be reserved for(1)}, \underline{maintain(1)}, \underline{be in(1)}, \underline{go on(1)}, \underline{represent(1)}, \underline{benefit(1)}, \underline{offset(1)}, \underline{want(1)}, \underline{be based on(1)}, \underline{utilize(1)}, \underline{influence(1)}, \underline{limit(1)}, \underline{form(1)}, \underline{be made in(1)}, \underline{be shared between(1)}, \underline{hold(1)}, \underline{serve(1)}, \underline{look like(1)}, revolve around(1), style(1), comment on(1), be preformed on(1), go around(1), be shared by(1), redistribute(1), about(1), come out of(1), be comprised by(1), emanate(1), decrease(1), wipe out(1), judge(1), be offered by(1), become against(1), improve(1), tidy up(1), be engendered by(1), modify(1), be formed by(1), be created as(1), shear(1), be formulated by(1), be made to(1), jacket(1), call for(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{include(99)}, allow(93), \underline{affect(65)}, \underline{be(58)}, \underline{appear on(42)}, \underline{make(36)}, \underline{be made by(36)}, \underline{grace(33)}, \underline{have(24)}, \underline{provide(19)}, \underline{be used for(17)}, \underline{consist of(16)}, become(16), \underline{be on(15)}, feature(13), \underline{help(11)}, \underline{require(10)}, \underline{involve(10)}, do(10), \underline{limit(9)}, be captured on(9), design(9), go against(9), \underline{utilize(8)}, \underline{reduce(8)}, find(8), \underline{maintain(7)}, keep(7), increase(7), be featured on(7), feature on(7), double as(7), \underline{be derived from(6)}, \underline{use(6)}, \underline{be for(6)}, push(6), mean that(6), be criticized by(6), \underline{adorn(5)}, \underline{comprise(5)}, \underline{create(5)}, be used as(5), be supported by(5), incorporate(5), embrace(5), rest with(5), constitute(5), restrict(5), flow around(5), distinguish(5), deploy(5), \underline{result in(4)}, \underline{pay for(4)}, \underline{be made for(4)}, \underline{lower(4)}, \underline{be about(4)}, donate(4), eat(4), handle(4), be used on(4), secure(4), find that(4), increase for(4), be sent between(4), minimize(4), enable(4), differ from(4), range from(4), lead(4), impact(4), be dispersed among(4), brace(4), be swiped from(4), engage(4), \underline{decorate(3)}, \underline{be of(3)}, \underline{influence(3)}, \underline{be shared between(3)}, \underline{hold(3)}, \underline{define(3)}, encourage(3), bring(3), motivate(3), coordinate with(3), dismay(3), be dominated by(3), be incorporated into(3), complement(3), be purchased through(3), present(3), let(3), exclude(3), be located under(3), indulge in(3), be approved by(3), leave(3), handwritten(3), embellish(3), publish(3), require that(3), replace(3), open(3), mean(3), preclude(3), place(3), be faced by(3), \underline{ask for(2)}, \underline{be written by(2)}, \underline{represent(2)}, \underline{benefit(2)}, \underline{offset(2)}, \underline{want(2)}, \underline{be based on(2)}, \underline{form(2)}, \underline{contain(2)}, \underline{come from(2)}, \underline{serve(2)}, \underline{produce(2)}, package(2), jeopardize(2), render(2), ensure at(2), concur with(2), relate(2), approximate(2), stun(2), be stamped on(2), intoxicate(2), flop(2), be mounted under(2), appear in(2), borrow(2), be fed through(2), traverse(2), be ironed out at(2), permit(2), send(2), span(2), remove(2), divide(2), appear upon(2), bias(2), reflect(2), offer(2), run against(2), be depicted on(2), teach(2), hinge(2), double after(2), extend across(2), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.34 IN}\\
{\scriptsize \textbf{Humans:} \underline{live in(68)}, \underline{occur in(61)}, \underline{be in(49)}, occur during(48), \underline{come from(46)}, \underline{be found in(38)}, \underline{happen in(38)}, \underline{involve(32)}, \underline{reside in(31)}, \underline{occur at(30)}, happen at(26), happen during(25), \underline{be located in(23)}, \underline{occur on(20)}, be eaten at(19), \underline{inhabit(18)}, \underline{affect(18)}, \underline{be played in(17)}, \underline{be said in(12)}, be consumed at(11), happen on(11), \underline{be(10)}, \underline{exist in(10)}, \underline{be on(10)}, \underline{start in(10)}, be believed by(10), \underline{begin in(9)}, \underline{be experienced by(9)}, \underline{originate in(9)}, \underline{emerge from(8)}, \underline{dwell in(8)}, belong to(8), relate to(8), \underline{be built in(7)}, \underline{include(7)}, \underline{be caused by(7)}, \underline{be made in(7)}, happen to(7), be related to(7), \underline{be during(6)}, \underline{be of(6)}, \underline{begin at(6)}, \underline{come in(6)}, \underline{plague(6)}, \underline{be done in(6)}, \underline{support(6)}, be held by(6), pertain to(6), \underline{be from(5)}, \underline{concern(5)}, \underline{occupy(5)}, \underline{divide(5)}, \underline{make up(5)}, \underline{define(5)}, be made by(5), belong in(5), be written by(5), \underline{result from(4)}, \underline{require(4)}, \underline{start(4)}, \underline{be recited in(4)}, \underline{be played during(4)}, \underline{stem from(4)}, \underline{survive in(4)}, \underline{occur within(4)}, \underline{occur(4)}, \underline{be situated in(4)}, \underline{fly at(4)}, be taken at(4), form in(4), comprise(4), be provided by(4), come at(4), be found on(4), be situated on(4), refer to(4), \underline{go into(3)}, \underline{be followed by(3)}, \underline{be within(3)}, \underline{be created by(3)}, \underline{be with(3)}, \underline{come on(3)}, \underline{revolve around(3)}, \underline{destroy(3)}, \underline{be scheduled for(3)}, \underline{be near(3)}, \underline{benefit(3)}, \underline{appear in(3)}, \underline{arise in(3)}, \underline{surround(3)}, \underline{deal with(3)}, \underline{characterize(3)}, \underline{effect(3)}, \underline{serve(3)}, \underline{thrive in(3)}, \underline{trouble(3)}, be sponsored by(3), enhance(3), go at(3), be formed in(3), be due to(3), originate from(3), found in(3), be taken in(3), hide in(3), feed in(3), \underline{have(2)}, \underline{control(2)}, \underline{operate(2)}, \underline{consist of(2)}, \underline{happen(2)}, \underline{represent(2)}, \underline{feed(2)}, \underline{afflict(2)}, \underline{befall(2)}, \underline{bother(2)}, \underline{run in(2)}, \underline{use(2)}, \underline{be solved by(2)}, \underline{utilize(2)}, \underline{exist on(2)}, \underline{be said(2)}, \underline{populate(2)}, \underline{exist within(2)}, \underline{stay in(2)}, \underline{accompany(2)}, \underline{be considered(2)}, \underline{be about(2)}, \underline{leave at(2)}, \underline{disrupt(2)}, \underline{result in(2)}, \underline{remain in(2)}, \underline{be suffered by(2)}, \underline{cause(2)}, \underline{breed in(2)}, \underline{change(2)}, \underline{challenge(2)}, \underline{begin during(2)}, \underline{contain(2)}, \underline{cover(2)}, \underline{create(2)}, \underline{run through(2)}, \underline{start at(2)}, be supported by(2), be eaten around(2), happen near(2), reside on(2), be offered by(2), shatter(2), celebrate(2), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{include(603)}, \underline{affect(319)}, \underline{live in(302)}, \underline{be(141)}, \underline{plague(128)}, bring(108), \underline{arise in(90)}, confront(79), lie beneath(69), \underline{be in(62)}, \underline{occur in(61)}, \underline{cause(61)}, \underline{run in(50)}, \underline{come from(49)}, \underline{have(47)}, \underline{involve(47)}, simmer beneath(44), leave(40), make(33), threaten(33), \underline{exist in(31)}, lurk beneath(30), face(29), extend into(29), \underline{leave at(28)}, move from(28), lead(28), arise within(28), run(28), beset(27), follow(27), keep(26), \underline{destroy(24)}, do(24), \underline{force(23)}, \underline{impact(23)}, tear(23), put(23), lay beneath(23), \underline{begin in(22)}, simmer under(22), \underline{be faced by(20)}, be under(20), \underline{represent(19)}, hold(19), devastate(18), be adopted by(18), be below(18), \underline{work in(17)}, \underline{divide(17)}, flee(17), simmer below(17), \underline{be from(16)}, \underline{occur within(16)}, know(16), arise from(16), be held(16), clean(16), break(15), bubble beneath(15), \underline{result in(14)}, \underline{concern(14)}, work(14), work for(14), exist for(14), \underline{be during(13)}, \underline{populate(13)}, \underline{characterize(13)}, push(13), mean(13), exist beneath(13), arise for(13), be read(13), come into(13), \underline{require(12)}, \underline{start(12)}, \underline{be solved by(12)}, boil beneath(12), haunt(12), touch(12), exist below(12), \underline{disrupt(11)}, \underline{be at(11)}, \underline{make up(11)}, \underline{love(11)}, \underline{inhabit(11)}, \underline{be considered(11)}, \underline{arrive at(11)}, \underline{dwell in(11)}, \underline{serve(11)}, live outside(11), build(11), drive(11), seethe beneath(11), be set by(11), ravage(11), grow up in(11), allow(11), give(11), be offered(11), \underline{be recited(10)}, \underline{reflect(10)}, \underline{exist within(10)}, \underline{run through(10)}, \underline{create(10)}, burden(10), inhibit(10), prevent(10), end(10), take(10), ensnare(10), exist at(10), provide(10), be beneath(10), \underline{hurt(9)}, \underline{be called(9)}, \underline{be said(9)}, \underline{afflict(9)}, \underline{happen in(9)}, \underline{challenge(9)}, \underline{be generated by(9)}, mean that(9), run into(9), stretch into(9), mark(9), visit(9), \underline{be located in(8)}, \underline{start in(8)}, bubble below(8), open in(8), remain under(8), lie below(8), prevail in(8), dog(8), volk for(8), suggest that(8), \underline{use(7)}, \underline{effect(7)}, \underline{constitute(7)}, \underline{be played in(7)}, \underline{occur at(7)}, arrive(7), lie under(7), be encountered in(7), know that(7), reduce(7), remain beneath(7), exist underneath(7), strain(7), care about(7), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{Humans:} \underline{be made by(43)}, \underline{come from(30)}, \underline{work for(28)}, \underline{be employed by(18)}, \underline{be created by(17)}, \underline{work at(15)}, \underline{work in(11)}, be designed by(11), \underline{be produced by(10)}, \underline{be from(8)}, \underline{involve(7)}, be trained by(7), \underline{be developed by(5)}, \underline{be hired by(5)}, be invented by(5), be paid by(5), \underline{be in(4)}, \underline{live in(4)}, be made in(4), learn from(3), be used by(3), be trained in(3), originate from(3), be thought of by(3), labor for(3), \underline{be presented by(2)}, \underline{run(2)}, \underline{be(2)}, belong to(2), be trained for(2), be conceived by(2), be rejected in(2), go to(2), contribute to(2), train in(2), be imagined by(2), be discarded by(2), \underline{challenge(1)}, \underline{help(1)}, \underline{attend(1)}, \underline{graduate from(1)}, \underline{staff(1)}, \underline{be done by(1)}, \underline{be enrolled in(1)}, \underline{serve(1)}, \underline{teach at(1)}, \underline{be retained by(1)}, \underline{study at(1)}, \underline{enter(1)}, \underline{serve at(1)}, \underline{be performed by(1)}, commence from(1), occur in(1), dissatisfy(1), be constructed by(1), make by(1), learn in(1), be disposed off by(1), earn from(1), be generated in(1), be built by(1), come out of(1), transpire in(1), be thought up by(1), misrepresent(1), emerge from(1), be apprenticed at(1), be determined in(1), be originated in(1), be credited to(1), dissapoint(1), go down in(1), flow from(1), be displayed(1), be devised by(1), happen in(1), be out of(1), be denied by(1), be by(1), emanate from(1), be formed by(1), be decided by(1), be found in(1), be judged by(1), be envisioned by(1), be eliminated by(1), be sketched by(1), inspire by(1), be made for(1), originate with(1), lose function in(1), be refused from(1), advise at(1), be shunned from(1), apprentice in(1), be generated by(1), happen(1), overpay(1), be inspired by(1), be sewn by(1), govern(1), be dreamt by(1), be located at(1), be matriculated at(1), be trained about(1), provide work for(1), be rejected by(1), study(1), originate in(1), originate at(1), be fired from(1), be associated with(1), produce by(1), be engineered by(1), be based in(1), be discoved by(1), be disposed of by(1), be derived from(1), be taught by(1), be dismissed by(1), be destroyed in(1), embarrass(1), be of(1), be disallowed by(1), focus on(1), pass through(1), toil at(1), appear in(1), plague(1), be payed by(1), be implemented by(1), be maunfactured by(1), help out at(1), train with(1), supply work for(1), be educated by(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} leave(98), \underline{be employed by(72)}, \underline{graduate from(63)}, \underline{attend(50)}, \underline{work for(32)}, \underline{work at(29)}, \underline{serve(29)}, have(23), \underline{be enrolled in(22)}, retire from(22), join(19), allow(18), violate(11), resign from(11), \underline{work in(10)}, \underline{be(10)}, be employed at(10), separate from(10), \underline{be made by(9)}, complete(9), inform(8), wish(8), notify(8), support(7), be employed with(7), disregard(6), perceive(6), enable(6), access(6), represent(6), be with(6), participate in(6), terminate from(6), travel for(6), \underline{come from(5)}, \underline{be produced by(5)}, affect(5), \underline{be in(4)}, \underline{be developed by(4)}, \underline{be performed by(4)}, enroll in(4), be required by(4), sue(4), be at(4), live outside(4), be selected with(4), maximize(4), be terminated by(4), separate under(4), be found by(4), be covered under(4), \underline{be created by(3)}, \underline{staff(3)}, \underline{enter(3)}, \underline{serve at(3)}, begin(3), take(3), finish(3), require(3), be insured by(3), be relieved from(3), be designated by(3), be funded by(3), start(3), graduate(3), possess(3), be discussed by(3), do(3), work within(3), be reemployed by(3), authorize(3), reduce(3), \underline{be done by(2)}, \underline{be from(2)}, \underline{be retained by(2)}, \underline{be hired by(2)}, be utilized by(2), relocate within(2), lack(2), meet(2), supervise(2), get(2), reimburse(2), work with(2), be authorized by(2), agree that(2), move(2), assist(2), enrol at(2), be involved in(2), focus(2), aid(2), pursue(2), land(2), drive(2), aide(2), accredit(2), be laid off by(2), put through(2), take up(2), be near(2), design(2), show(2), participate(2), transitioning from(2), use(2), be separated from(2), attain(2), be accredited at(2), stimulate(2), \underline{challenge(1)}, \underline{help(1)}, \underline{be presented by(1)}, \underline{run(1)}, \underline{involve(1)}, \underline{live in(1)}, \underline{teach at(1)}, \underline{study at(1)}, be split across(1), oversee(1), be nominated by(1), include(1), transfer from(1), operate(1), steal from(1), capture(1), present(1), pass(1), love(1), be on(1), seek(1), care about(1), be educated at(1), serve with(1), save(1), fill(1), remain with(1), save for(1), be employed within(1), become at(1), be employed in(1), enrol in(1), work(1), be crated by(1), please(1), be reimbursed by(1), benefit from(1), exemplify(1), be concerned that(1), leave for(1), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.30 MAKE$_2$}\\
{\scriptsize \textbf{Humans:} \underline{be made of(256)}, \underline{contain(115)}, \underline{be made from(97)}, \underline{be composed of(93)}, \underline{consist of(82)}, \underline{be comprised of(52)}, \underline{be(42)}, \underline{be made up of(38)}, \underline{include(30)}, \underline{have(21)}, \underline{look like(21)}, be manufactured from(21), come from(20), \underline{be formed from(19)}, \underline{be created from(18)}, \underline{taste like(17)}, \underline{resemble(16)}, \underline{use(16)}, \underline{involve(12)}, \underline{be made out of(12)}, \underline{house(11)}, \underline{be formed of(10)}, \underline{utilize(9)}, \underline{be constructed from(9)}, \underline{be cast from(7)}, \underline{be in(7)}, \underline{comprise(7)}, \underline{be constructed of(6)}, \underline{be created with(6)}, \underline{be formed by(6)}, \underline{be fashioned from(6)}, \underline{be printed on(6)}, emerge from(6), appear(6), be built from(6), \underline{be made with(5)}, \underline{be filled with(5)}, \underline{be of(5)}, belong to(5), be produced from(5), be inhabited by(5), be derived from(5), feel like(5), be lived in by(5), be fabricated from(5), \underline{incorporate(4)}, \underline{be on(4)}, \underline{represent(4)}, \underline{be run by(4)}, \underline{be built of(4)}, \underline{employ(4)}, \underline{hold(4)}, \underline{work on(4)}, be created out of(4), be constructed out of(4), be constituted by(4), be made using(4), be molded from(4), relate to(4), \underline{encompass(3)}, \underline{be used on(3)}, \underline{form from(3)}, \underline{link(3)}, \underline{require(3)}, \underline{provide(3)}, \underline{empower(3)}, \underline{run on(3)}, \underline{cut(3)}, \underline{support(3)}, \underline{be from(3)}, \underline{descend from(3)}, \underline{feature(3)}, be owned by(3), be formulated from(3), be created by(3), originate from(3), \underline{protect(2)}, \underline{be cast of(2)}, \underline{be like(2)}, \underline{be found in(2)}, \underline{be linked by(2)}, \underline{shape(2)}, \underline{connect(2)}, \underline{be cast in(2)}, \underline{run through(2)}, be eaten like(2), carry(2), taste of(2), be shaped like(2), pile up(2), be formulated of(2), smell of(2), be watched on(2), emulate(2), begin with(2), possess(2), be formed in(2), create from(2), be sculpted in(2), fold like(2), be occupied by(2), be formed with(2), be carved from(2), store(2), be for(2), melt into(2), \underline{be connected by(1)}, \underline{bring(1)}, \underline{be viewed on(1)}, \underline{start as(1)}, \underline{be joined by(1)}, \underline{be supplied by(1)}, \underline{work with(1)}, \underline{be replaced by(1)}, \underline{judge(1)}, \underline{come through(1)}, \underline{drip(1)}, \underline{be represented by(1)}, \underline{compose of(1)}, \underline{be protected by(1)}, \underline{be covered in(1)}, \underline{result from(1)}, \underline{turn into(1)}, \underline{need(1)}, \underline{be defended by(1)}, \underline{provide for(1)}, \underline{train(1)}, \underline{be covered with(1)}, \underline{sell(1)}, \underline{smell like(1)}, \underline{comprise of(1)}, \underline{benefit(1)}, \underline{own(1)}, \underline{be found on(1)}, \underline{be carried on(1)}, \underline{be composed from(1)}, \underline{be staffed by(1)}, \underline{be shown on(1)}, \underline{form(1)}, \underline{enable(1)}, \underline{be led by(1)}, \underline{affect(1)}, \underline{seem like(1)}, \underline{create(1)}, \underline{select(1)}, \underline{deliver(1)}, \underline{be made by(1)}, \underline{be struck in(1)}, \underline{be concerned with(1)}, \underline{serve(1)}, $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{include(1037)}, \underline{be(552)}, \underline{consist of(261)}, \underline{use(161)}, \underline{have(146)}, allow(119), \underline{contain(88)}, \underline{be made of(83)}, \underline{be of(79)}, \underline{be comprised of(76)}, \underline{be composed of(72)}, meet with(67), \underline{select(64)}, \underline{provide(63)}, advise(62), assist(62), guide(60), \underline{bring(57)}, \underline{affect(56)}, \underline{work with(54)}, evaluate(54), \underline{represent(53)}, \underline{need(53)}, \underline{be cast in(52)}, use in(52), \underline{require(51)}, review(46), \underline{involve(36)}, supervise(35), \underline{comprise(34)}, \underline{serve(34)}, examine(31), encourage(29), cause(28), make(27), oversee(26), give(26), inform(25), \underline{be made from(24)}, approve(23), wear(23), place(21), help(21), \underline{connect(20)}, recommend(20), \underline{look like(19)}, run(19), seek(19), become(19), run over(18), look through(18), \underline{employ(17)}, interview(17), nominate(17), be hidden behind(17), \underline{taste like(16)}, hear(16), remove(16), compete with(16), match(16), recognize(16), admit(16), be chosen by(16), be corrected with(16), exist on(15), consider(15), \underline{be in(14)}, combine(14), look for(14), choose(14), \underline{support(13)}, \underline{cut(13)}, fall into(13), be used in(13), break(13), be chaired by(13), compete in(13), educate(13), \underline{benefit(12)}, promote(12), move(12), rely on(12), operate(11), be fitted with(11), lead(11), be spent on(11), address(11), accept(11), lay(11), consult with(11), be broadcast via(11), be based on(11), \underline{incorporate(10)}, \underline{be made with(10)}, exclude(10), replace(10), welcome(10), put(10), assign(10), determine whether(10), be corrected by(10), be replaced with(10), bring together(10), \underline{be covered with(9)}, prepare(9), serve as(9), identify(9), act as(9), operate over(9), get(9), decide whether(9), ask(9), graduate(9), \underline{train(8)}, \underline{run on(8)}, \underline{compose of(8)}, \underline{be covered in(8)}, bring back(8), be called(8), offer(8), test(8), be dusted with(8), be selected by(8), gleam like(8), suck in(8), be among(8), see(8), transport(8), compete against(8), build with(8), assess(8), deal with(8), be sold in(8), say(8), \underline{be represented by(7)}, \underline{feature(7)}, \underline{be replaced by(7)}, \underline{be filled with(7)}, \underline{hold(7)}, \underline{deliver(7)}, read(7), dismiss(7), keep(7), be wrapped in(7), question(7), catapult(7), injure(7), direct(7), eliminate(7), recommend whether(7), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.29 NOMINALIZATION:ACT}\\
{\scriptsize \textbf{Humans:} \underline{involve(79)}, \underline{be made by(64)}, \underline{come from(36)}, \underline{affect(25)}, be done by(24), \underline{occur in(18)}, \underline{concern(16)}, \underline{be performed by(15)}, happen to(15), be caused by(15), \underline{include(14)}, \underline{happen in(12)}, \underline{remove(12)}, \underline{prevent(11)}, be initiated by(10), \underline{stimulate(9)}, \underline{harm(9)}, \underline{require(8)}, emerge from(8), eliminate(8), go into(8), explain(8), stop(8), \underline{regulate(7)}, \underline{interpret(7)}, \underline{split(7)}, be used by(7), be started by(7), be done to(7), study(7), reproduce(7), \underline{hurt(6)}, \underline{be in(6)}, \underline{divide(6)}, be related to(6), \underline{be about(5)}, \underline{help(5)}, \underline{limit(5)}, \underline{impact(5)}, be taken by(5), be of(5), originate from(5), examine(5), multiply(5), \underline{have(4)}, \underline{restore(4)}, \underline{create(4)}, \underline{be for(4)}, consist of(4), utilize(4), be undertaken by(4), recover(4), be from(4), enter(4), occur with(4), generate from(4), revive(4), restart(4), take back(4), \underline{use(3)}, \underline{happen with(3)}, \underline{be made about(3)}, \underline{produce(3)}, \underline{make(3)}, \underline{be made for(3)}, \underline{resemble(3)}, \underline{be done on(3)}, result from(3), translate(3), pertain to(3), service(3), discuss(3), erase(3), describe(3), be located in(3), center around(3), be by(3), occur to(3), relate to(3), be applied to(3), \underline{control(2)}, \underline{discourage(2)}, \underline{afflict(2)}, \underline{treat(2)}, \underline{be(2)}, \underline{start with(2)}, \underline{increase(2)}, \underline{save(2)}, \underline{be perpetrated on(2)}, \underline{engage(2)}, \underline{be given by(2)}, \underline{target(2)}, \underline{be aimed at(2)}, \underline{result in(2)}, \underline{inhibit(2)}, \underline{damage(2)}, \underline{be perpetrated by(2)}, \underline{destroy(2)}, \underline{delete(2)}, \underline{provide(2)}, \underline{reduce(2)}, \underline{occur within(2)}, \underline{deal with(2)}, \underline{support(2)}, \underline{effect(2)}, \underline{hold(2)}, \underline{look like(2)}, \underline{feature(2)}, belong to(2), accommodate(2), be tried by(2), be accomplished by(2), palpate(2), reclaim(2), accept(2), represent(2), be between(2), start(2), recreate(2), be blamed on(2), be used for(2), map(2), travel through(2), be conducted by(2), be created by(2), receive(2), bring about(2), investigate(2), explore(2), wipe out(2), avoid(2), be instigated by(2), be brought on by(2), analyze(2), harbor(2), tell about(2), be meant for(2), recapture(2), go through(2), be performed on(2), stem from(2), renew(2), pass through(2), soothe(2), start from(2), be done in(2), employ(2), manipulate(2), be made of(2), be generated by(2), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{affect(711)}, \underline{produce(173)}, allow(104), give(95), \underline{result in(78)}, \underline{be(67)}, \underline{occur in(55)}, cause(54), \underline{involve(51)}, generate(51), \underline{require(47)}, \underline{support(45)}, place(45), \underline{bring(41)}, \underline{benefit(41)}, \underline{be made by(40)}, \underline{make(38)}, \underline{divide(38)}, put(38), leave(37), \underline{harm(32)}, enable(30), drive(29), \underline{have(27)}, turn(25), teach(24), \underline{include(22)}, \underline{impact(21)}, \underline{prevent(20)}, \underline{limit(20)}, \underline{remove(20)}, be inflicted upon(20), \underline{form(18)}, \underline{provide(18)}, consider(17), \underline{hurt(16)}, \underline{help(16)}, permit(16), \underline{occur within(15)}, \underline{be perpetrated on(14)}, \underline{destroy(14)}, expose(14), \underline{separate(13)}, deprive(13), \underline{treat(12)}, \underline{assist(12)}, be inflicted on(12), be witnessed by(12), abuse(12), \underline{create(11)}, commit(11), scar(11), reflect(11), be associated with(11), protect(11), promote(11), \underline{delete(10)}, \underline{prohibit(10)}, force(10), live with(10), acne(10), convert(10), ongoing in(10), \underline{take(9)}, \underline{be made for(9)}, encourage(9), exclude(9), lead(9), be heaped upon(9), render(9), occur after(9), find(9), be observed in(9), say(9), whip(9), \underline{be made about(8)}, \underline{be for(8)}, uphold(8), segregate(8), undergo(8), be perpetrated against(8), be confirmed by(8), admit(8), keep(8), improve(8), withdraw(8), shape(8), connect(8), occur at(8), \underline{be in(7)}, \underline{be heaped on(7)}, \underline{be found in(7)}, \underline{touch(7)}, \underline{damage(7)}, \underline{come from(7)}, \underline{serve(7)}, kill(7), refer(7), be held after(7), yield(7), be alleged in(7), send(7), confront(7), invalidate(7), be upheld by(7), be correlated with(7), \underline{discourage(6)}, \underline{endanger(6)}, \underline{contain(6)}, \underline{effect(6)}, \underline{injure(6)}, indicate that(6), enhance(6), be presumed in(6), be followed by(6), influence(6), reflect on(6), be shaped by(6), parent(6), be reported in(6), be faced by(6), be expressed by(6), prepare(6), graduate(6), find that(6), be based on(6), characterize(6), \underline{compel(5)}, \underline{replace(5)}, \underline{hinder(5)}, \underline{concern(5)}, \underline{talk about(5)}, \underline{look at(5)}, mean that(5), befall(5), be perceived by(5), do(5), own(5), get(5), be accompanied by(5), occur before(5), attract(5), be compared with(5), say that(5), nourish(5), be made in(5), be visited upon(5), introduce(5), authorize(5), upset(5), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.28 ABOUT}\\
{\scriptsize \textbf{Humans:} \underline{be about(133)}, \underline{involve(130)}, \underline{concern(79)}, \underline{discuss(41)}, \underline{be caused by(36)}, \underline{describe(31)}, relate to(26), \underline{talk about(25)}, \underline{deal with(22)}, refer to(22), \underline{come from(21)}, be related to(21), \underline{include(19)}, \underline{revolve around(16)}, \underline{contain(16)}, pertain to(16), \underline{focus on(14)}, \underline{result from(13)}, \underline{explain(13)}, \underline{cover(12)}, \underline{affect(12)}, \underline{feature(10)}, be over(10), \underline{address(9)}, reference(8), \underline{emerge from(7)}, \underline{tell about(7)}, \underline{center on(7)}, \underline{be concerned with(7)}, stem from(7), be due to(7), \underline{have(6)}, \underline{require(6)}, \underline{govern(6)}, \underline{be created by(6)}, \underline{portray(6)}, \underline{occur in(5)}, \underline{be(5)}, \underline{determine(5)}, \underline{regulate(5)}, \underline{detail(5)}, \underline{center around(5)}, \underline{teach(5)}, \underline{regard(5)}, highlight(5), happen because of(5), be regarding(5), \underline{occur with(4)}, \underline{encompass(4)}, \underline{be written about(4)}, \underline{tell of(4)}, \underline{relate(4)}, \underline{speak of(4)}, \underline{be on(4)}, \underline{show(4)}, \underline{use(4)}, \underline{be based on(4)}, \underline{surround(4)}, \underline{be inspired by(4)}, \underline{write about(4)}, \underline{define(4)}, be found in(4), \underline{encourage(3)}, \underline{incorporate(3)}, \underline{demand(3)}, \underline{promote(3)}, \underline{need(3)}, \underline{depict(3)}, \underline{be of(3)}, \underline{allow(3)}, \underline{complicate(3)}, \underline{support(3)}, \underline{look at(3)}, \underline{create(3)}, be against(3), argue(3), debate(3), derive from(3), question(3), teach about(3), be from(3), \underline{depend upon(2)}, \underline{report on(2)}, \underline{lose(2)}, \underline{legalize(2)}, \underline{examine(2)}, \underline{demonstrate(2)}, \underline{be in(2)}, \underline{present(2)}, \underline{review(2)}, \underline{approve(2)}, \underline{prohibit(2)}, \underline{study(2)}, \underline{praise(2)}, \underline{cause(2)}, \underline{mention(2)}, \underline{express(2)}, \underline{ban(2)}, \underline{comprise(2)}, \underline{effect(2)}, \underline{concentrate on(2)}, \underline{speak about(2)}, \underline{arise from(2)}, \underline{enforce(2)}, \underline{be for(2)}, \underline{depend on(2)}, be brought about by(2), be fought over(2), clarify(2), terminate in(2), generate from(2), analyze(2), happen due to(2), go into(2), be because of(2), photograph(2), empower(2), decide(2), be caused for(2), overuse(2), be comprised of(2), employ(2), talk of(2), occur because of(2), be precipitated by(2), elaborate on(2), decide on(2), threaten(2), argue about(2), expose(2), \underline{investigate(1)}, \underline{remind of(1)}, \underline{explore(1)}, \underline{embody(1)}, \underline{celebrate(1)}, \underline{prescribe(1)}, \underline{exude(1)}, \underline{be decided by(1)}, \underline{call for(1)}, \underline{arise during(1)}, \underline{mourn(1)}, \underline{control(1)}, \underline{set(1)}, \underline{lay out(1)}, \underline{be filled with(1)}, \underline{prevent(1)}, \underline{provide(1)}, \underline{mandate(1)}, \underline{tell(1)}, \underline{be classified as(1)}, $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{impose(476)}, \underline{be(273)}, make(171), \underline{affect(168)}, \underline{follow(147)}, \underline{involve(136)}, \underline{include(107)}, \underline{cover(103)}, raise(95), \underline{reduce(94)}, \underline{have(93)}, \underline{deal with(78)}, \underline{feature(75)}, \underline{be about(74)}, \underline{focus on(71)}, \underline{tell of(68)}, do(67), \underline{describe(64)}, pay(62), levy(61), \underline{celebrate(54)}, \underline{require(51)}, \underline{relate(51)}, \underline{recount(49)}, \underline{express(48)}, be covered by(44), \underline{increase(42)}, combine(42), \underline{tell(35)}, \underline{allow(34)}, \underline{speak of(34)}, chronicle(34), establish(32), go(32), continue(31), cut(31), place(31), \underline{explore(30)}, \underline{reflect(27)}, \underline{lower(27)}, go beyond(27), \underline{create(26)}, say(25), provide for(24), get(23), \underline{concern(22)}, \underline{cause(22)}, \underline{govern(21)}, \underline{tell about(21)}, put(21), \underline{revolve around(20)}, \underline{demand(20)}, \underline{mean(19)}, \underline{talk about(19)}, \underline{depict(18)}, \underline{show(18)}, \underline{present(17)}, reveal(17), \underline{regulate(16)}, \underline{teach(16)}, \underline{arise from(16)}, \underline{provide(16)}, bring(16), compare(16), bear upon(16), \underline{address(15)}, \underline{detail(15)}, \underline{prohibit(15)}, result in(15), give(15), make up(15), introduce(15), \underline{depend upon(14)}, \underline{promote(14)}, \underline{look at(14)}, eliminate(14), be collected in(14), be known as(14), \underline{need(13)}, offer(13), limit(13), \underline{set(12)}, \underline{collect(12)}, \underline{contain(12)}, write(12), \underline{be filled with(11)}, \underline{specialize in(11)}, represent(11), influence(11), call(11), charge(11), conflict with(11), become(11), \underline{be in(10)}, \underline{result from(10)}, \underline{consider(10)}, \underline{examine(10)}, \underline{impact(10)}, \underline{define(10)}, inspire(10), appear in(10), \underline{embody(9)}, be influenced by(9), equalize(9), draw from(9), reflect on(9), be addressed in(9), send(9), differ from(9), sing i(9), \underline{prevent(8)}, \underline{narrate(8)}, go down in(8), be within(8), go in(8), permit(8), capture(8), trace(8), seraphs(8), accompany(8), phase out(8), smell with(8), be told of(8), avoid(8), focus upon(8), epitomize(8), generate(8), lads(8), \underline{encompass(7)}, \underline{be based on(7)}, \underline{ban(7)}, \underline{regard(7)}, \underline{enforce(7)}, fall in(7), violate(7), push(7), distinguish between(7), convey(7), promise(7), be associated with(7), envisage(7), say that(7), repeal(7), originate in(7), supersede(7), authorize(7), \underline{encourage(6)}, \underline{emerge from(6)}, \underline{be classified as(6)}, \underline{be of(6)}, $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.12 HAVE$_2$}\\
{\scriptsize \textbf{Humans:} belong to(85), \underline{come from(72)}, \underline{be owned by(54)}, \underline{surround(37)}, \underline{protect(24)}, \underline{be possessed by(19)}, \underline{cover(18)}, \underline{be in(15)}, \underline{involve(15)}, \underline{be on(13)}, \underline{be used by(12)}, \underline{be found on(11)}, \underline{be held by(10)}, \underline{enclose(10)}, \underline{be of(9)}, \underline{encircle(9)}, \underline{grow on(7)}, \underline{be found in(7)}, \underline{support(7)}, \underline{weigh(6)}, \underline{encompass(6)}, \underline{emerge from(6)}, \underline{be inside(6)}, \underline{concern(6)}, \underline{attend(5)}, \underline{be within(5)}, \underline{be derived from(5)}, \underline{be controlled by(5)}, \underline{be managed by(5)}, \underline{be created by(5)}, \underline{be generated by(5)}, \underline{affect(5)}, \underline{be passed down through(5)}, \underline{define(5)}, happen to(5), describe(5), be related to(5), be had by(5), \underline{measure(4)}, \underline{join(4)}, \underline{be located in(4)}, \underline{hold(4)}, \underline{be made by(4)}, \underline{be associated with(4)}, \underline{be from(4)}, \underline{be experienced by(4)}, come off(4), smell like(4), go to(4), relate to(4), \underline{include(3)}, \underline{be taken from(3)}, \underline{be produced by(3)}, \underline{derive from(3)}, \underline{be caused by(3)}, \underline{reside in(3)}, \underline{empower(3)}, \underline{make up(3)}, \underline{be exercised by(3)}, \underline{border(3)}, \underline{originate from(3)}, \underline{lie within(3)}, \underline{be faced by(3)}, \underline{be about(3)}, pass through(3), be given to(3), be demonstrated by(3), be maintained by(3), be attributed to(3), refer to(3), \underline{occur with(2)}, \underline{have(2)}, \underline{go around(2)}, \underline{be kept by(2)}, \underline{be administered by(2)}, \underline{be at(2)}, \underline{circle(2)}, \underline{be kept in(2)}, \underline{result from(2)}, \underline{worry(2)}, \underline{represent(2)}, \underline{work for(2)}, \underline{be employed by(2)}, \underline{fill(2)}, \underline{bother(2)}, \underline{plague(2)}, \underline{evaluate(2)}, \underline{occur within(2)}, \underline{reach(2)}, \underline{be around(2)}, \underline{envelop(2)}, \underline{emanate from(2)}, \underline{form(2)}, \underline{comprise(2)}, \underline{originate with(2)}, \underline{contain(2)}, \underline{enable(2)}, \underline{vote for(2)}, \underline{fit(2)}, \underline{supply(2)}, \underline{run through(2)}, \underline{participate in(2)}, \underline{arise from(2)}, \underline{appear on(2)}, \underline{be for(2)}, \underline{stay in(2)}, \underline{be seized by(2)}, be involved with(2), found within(2), descend in(2), be wielded by(2), be made for(2), be posessed by(2), be shown by(2), be inside of(2), be reached by(2), be linked to(2), be surrounded by(2), grow from(2), coat(2), be exerted by(2), shield(2), be made from(2), \underline{encourage(1)}, \underline{hurt(1)}, \underline{balance(1)}, \underline{carry(1)}, \underline{be sold by(1)}, \underline{motivate(1)}, \underline{come with(1)}, \underline{be taken by(1)}, \underline{frustrate(1)}, \underline{emerge in(1)}, \underline{help(1)}, \underline{mark(1)}, \underline{guard(1)}, \underline{separate(1)}, \underline{move(1)}, \underline{control(1)}, \underline{harm(1)}, \underline{constitute(1)}, \underline{compose(1)}, \underline{block(1)}, \underline{accept(1)}, \underline{sit in(1)}, \underline{drain(1)}, \underline{reside within(1)}, \underline{isolate(1)}, \underline{afflict(1)}, \underline{be connected with(1)}, $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be(3805)}, \underline{surround(709)}, require(598), \underline{affect(529)}, \underline{enable(388)}, allow(385), \underline{be owned by(287)}, leave(237), \underline{represent(230)}, \underline{protect(218)}, confront(217), prevent(204), \underline{encircle(203)}, \underline{divide(185)}, \underline{join(172)}, \underline{cause(170)}, lead(161), make(139), ask(120), \underline{be in(117)}, \underline{have(113)}, be acquired by(111), \underline{help(109)}, keep(106), \underline{encourage(103)}, interfere with(99), bring(96), \underline{engage(93)}, force(86), arise between(82), \underline{be held by(80)}, become(79), \underline{support(76)}, \underline{be used by(76)}, \underline{hold(75)}, \underline{attend(74)}, \underline{enclose(72)}, contract(72), challenge(72), face(72), attract(67), serve(62), \underline{separate(58)}, \underline{include(58)}, be adopted by(58), take(55), provide(54), \underline{involve(52)}, impact(52), \underline{motivate(51)}, want(50), switch(48), \underline{oppress(47)}, give(47), turn(47), \underline{drive(45)}, draw(44), \underline{be purchased by(41)}, ring(41), assist(41), \underline{be solved by(40)}, \underline{plague(40)}, increase(40), deprive(40), \underline{arise from(39)}, \underline{be taken by(39)}, change(39), \underline{come from(38)}, kill(37), \underline{form(36)}, prepare(36), be granted by(36), \underline{defend(35)}, \underline{fit(35)}, put(35), meet(35), quit(35), arise for(35), \underline{carry(34)}, \underline{be of(34)}, arise with(34), expose(33), test(33), \underline{impede(32)}, \underline{benefit(32)}, be expelled from(32), arise in(31), \underline{hinder(30)}, transform(29), be selected by(28), resign from(28), be affiliated with(28), stand between(27), book(27), threaten(27), be used with(27), \underline{move(26)}, \underline{encompass(26)}, be leased from(26), mean that(26), destroy(26), \underline{be sold by(25)}, oppose(25), embarrass(25), be vested in(24), \underline{be built around(23)}, be acquired from(23), set(23), \underline{appear on(22)}, influence(22), perplex(22), be that(22), remain in(22), \underline{control(21)}, \underline{be amassed by(21)}, \underline{exist in(21)}, exploit(21), arise during(21), defect from(21), reflect(21), be confiscated by(21), permit(21), be with(21), prompt(21), \underline{guard(20)}, \underline{strengthen(20)}, save(20), be registered with(20), disagree with(20), prohibit(20), \underline{hurt(19)}, \underline{result from(19)}, \underline{run through(19)}, \underline{define(19)}, \underline{be included in(19)}, \underline{be found on(19)}, \underline{limit(19)}, be given by(19), impair(19), connect(19), be delegated by(19), be set by(18), introduce(18), sway(18), push(18), be appointed by(18), need(18), enhance(18), be made(18), be embedded in(18), $\ldots$}\\
\\
\hline
\end{tabular}
\begin{tabular}{p{15cm}}
{\bf 0.97 CAUSE$_1$}\\
{\scriptsize \textbf{Humans:} \underline{cause(91)}, \underline{promote(11)}, \underline{create(10)}, \underline{contain(7)}, \underline{have(5)}, \underline{make(5)}, \underline{induce(5)}, \underline{produce(5)}, \underline{carry(4)}, \underline{evoke(4)}, \underline{generate(4)}, \underline{result in(3)}, \underline{be(3)}, \underline{stimulate(3)}, elicit(3), \underline{spread(2)}, \underline{regulate(2)}, lead to(2), \underline{build(1)}, \underline{precipitate(1)}, \underline{feed(1)}, \underline{provide(1)}, \underline{involve(1)}, \underline{provoke(1)}, \underline{give(1)}, \underline{include(1)}, \underline{help in(1)}, \underline{be filled with(1)}, \underline{affect(1)}, be condusive to(1), s purpose be(1), make for(1), supply(1), happen by(1), be produced by(1), foster(1), be found in(1), be made of(1), form(1), spark(1), supplement(1), percipitates(1), illicits(1), occur by(1), come from(1), be conducive to(1), cause to(1), shrades(1), aid(1), be about(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{cause(1949)}, \underline{stimulate(403)}, \underline{regulate(222)}, \underline{promote(211)}, \underline{produce(109)}, \underline{affect(105)}, control(67), \underline{be(52)}, \underline{include(48)}, \underline{spread(44)}, \underline{have(42)}, inhibit(31), influence(29), rely on(26), \underline{create(25)}, \underline{induce(25)}, \underline{carry(24)}, \underline{give(24)}, encourage(24), \underline{build(22)}, trigger(22), \underline{make(21)}, accelerate(17), differentiate(17), stunt(16), combine(14), \underline{result in(13)}, spur(12), modulate(12), bring(11), govern(11), be required for(10), be like(10), limit(10), propagate(9), prevent(9), use(9), determine(9), stop(9), support(9), be associated with(9), suppress(8), lack(8), work with(8), help with(8), be involved in(8), choke as(8), miss(8), \underline{be filled with(7)}, mimic(7), be needed for(7), fuel(7), offer(7), drive(7), ensure(7), transmit(7), display(6), slow(6), be trapped in(6), act as(6), work as(6), become(6), \underline{generate(5)}, modify(5), maintain(5), initiate(5), increase(5), blend(5), be for(5), \underline{provide(4)}, \underline{contain(4)}, develop from(4), help(4), twist around(4), activate(4), curb(4), be used in(4), pass on(4), produce that(4), reduce(4), impair(4), tamponades(4), be confirmed by(4), capture(4), be implicated in(4), replace(4), deliver(4), build on(4), imply(4), stretch(4), allow for(4), suggest that(4), bring about(4), \underline{provoke(3)}, \underline{help in(3)}, balance(3), improve(3), be mediated by(3), call(3), breast(3), isn(3), mine(3), be characterized by(3), contract(3), add(3), start(3), build in(3), do(3), cause that(3), utilize(3), sow(3), be concealed by(3), facilitate(3), understand(3), ignite(3), enable(3), range from(3), be made from(3), spread like(3), depend on(3), be unlike(3), feed off(3), \underline{feed(2)}, \underline{involve(2)}, be unleashed after(2), be focused on(2), speed(2), retard(2), rack up(2), plod along with(2), result from(2), pass(2), advance(2), resemble(2), shoot(2), be called(2), exist during(2), veer towards(2), aid in(2), appear as(2), express(2), start from(2), mix(2), pile on(2), be released include(2), arrest(2), livestock(2), disappear as(2), break(2), suffer(2), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.89 MAKE$_1$}\\
{\scriptsize \textbf{Humans:} \underline{produce(23)}, \underline{make(22)}, \underline{sing(19)}, \underline{play(15)}, \underline{have(4)}, \underline{create(3)}, \underline{give(2)}, \underline{supply(2)}, \underline{deliver(1)}, \underline{include(1)}, \underline{manufacture(1)}, \underline{contain(1)}, \underline{exude(1)}, \underline{provide(1)}, \underline{warble(1)}, \underline{store(1)}, \underline{ooze(1)}, be made for(1), ooze out(1), grow(1), love(1), erupt in(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{make(333)}, \underline{produce(295)}, \underline{sing(264)}, \underline{have(196)}, \underline{play(105)}, gather(104), learn(80), collect(57), force(52), be(45), hear(41), suck(40), \underline{give(35)}, \underline{exude(33)}, drip(33), \underline{provide(30)}, carry(26), get(26), bring(24), \underline{contain(20)}, \underline{ooze(20)}, draw(20), lose(20), \underline{supply(19)}, extract(19), cause(18), continue in(18), yield(18), \underline{create(17)}, know(17), drop(16), drink(16), secrete(16), allow(15), accumulate(13), be tapped for(12), raid(11), develop(11), bleed(11), \underline{store(10)}, eat(10), be kept for(10), be in(10), mimic(10), do(10), acquire(10), be attracted by(10), leak(9), share(9), change(9), vary(9), look for(9), find(9), seek(9), turn(9), look like(9), rely on(9), break into(8), access(8), resemble(8), consume(8), close(8), \underline{include(7)}, prevent(7), add(7), exhaust(7), copy(7), emit(7), feed on(7), burst with(7), sting(7), say(7), \underline{deliver(6)}, live on(6), be without(6), leave(6), be known as(6), forget(6), offer(6), complete(6), feature in(6), feature(6), flow(5), handle(5), master(5), prepare(5), modify(5), move(5), fill(5), simulate(5), steal(5), defend(5), fly like(5), send(5), sip(5), take(5), weep(5), amplify(5), bring in(5), hold(5), degrade(5), hive(5), \underline{warble(4)}, transport(4), lack(4), help(4), blast(4), taperecorded(4), call(4), feed(4), be called(4), send out(4), promise(4), generate(4), wanteth(4), be harvested for(4), run on(4), reach(4), whisper(4), pick up(4), reproduce(4), store up(4), stream(4), be checked for(4), utter(4), trill(4), roam for(4), use be(4), be cut off that(4), knead up(4), spread from(3), twitter(3), taste(3), come with(3), begin(3), lay up(3), improve(3), be on(3), represent(3), carry over into(3), be known for(3), combine(3), deposit(3), instill(3), use(3), discriminate between(3), possess(3), obtain(3), want(3), enjoy(3), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.87 BE}\\
{\scriptsize \textbf{Humans:} \underline{be(231)}, \underline{resemble(86)}, \underline{look like(68)}, \underline{involve(46)}, \underline{act like(31)}, \underline{include(21)}, \underline{act as(18)}, \underline{be like(17)}, \underline{come from(17)}, \underline{use(13)}, \underline{contain(13)}, \underline{have(12)}, \underline{be shaped like(12)}, \underline{consist of(11)}, \underline{be composed of(11)}, be made of(10), \underline{be called(9)}, \underline{behave like(8)}, \underline{work as(8)}, cover like(8), \underline{become(7)}, be related to(7), \underline{be made up of(6)}, relate to(6), \underline{mimic(5)}, \underline{require(5)}, \underline{be classified as(5)}, \underline{emulate(5)}, \underline{hit(5)}, \underline{be about(5)}, \underline{be at(4)}, \underline{concern(4)}, \underline{represent(4)}, \underline{describe(4)}, \underline{grow into(4)}, \underline{live like(4)}, \underline{belong in(4)}, \underline{be made from(4)}, recall(4), swim like(4), refer to(4), \underline{be in(3)}, \underline{feel like(3)}, \underline{smell like(3)}, \underline{be based on(3)}, \underline{serve as(3)}, \underline{be comprised of(3)}, \underline{form(3)}, \underline{work like(3)}, \underline{be concerned with(3)}, \underline{be for(3)}, \underline{be considered(3)}, be of(3), be named(3), be birthed by(3), be found in(3), pertain to(3), \underline{be used as(2)}, \underline{revolve around(2)}, \underline{occur in(2)}, \underline{incorporate(2)}, \underline{be sold as(2)}, \underline{emerge from(2)}, \underline{be run by(2)}, \underline{smell of(2)}, \underline{exist as(2)}, \underline{reach(2)}, \underline{bear(2)}, \underline{occur at(2)}, \underline{be made by(2)}, \underline{occur during(2)}, \underline{produce(2)}, \underline{come in(2)}, \underline{accompany(2)}, \underline{depend on(2)}, \underline{rely on(2)}, belong to(2), remind of(2), be used to(2), be born of(2), derive from(2), go in(2), exemplify(2), appear(2), center around(2), espouse(2), go to(2), flow in(2), be regarding(2), descend from(2), be had by(2), \underline{be aimed at(1)}, \underline{appear like(1)}, \underline{house(1)}, \underline{encompass(1)}, \underline{help(1)}, \underline{work with(1)}, \underline{display(1)}, \underline{seem(1)}, \underline{make(1)}, \underline{touch(1)}, \underline{protect(1)}, \underline{be formed by(1)}, \underline{move(1)}, \underline{operate(1)}, \underline{constitute(1)}, \underline{be employed as(1)}, \underline{accept(1)}, \underline{be filled with(1)}, \underline{invite(1)}, \underline{provide(1)}, \underline{go into(1)}, \underline{live as(1)}, \underline{duplicate(1)}, \underline{be characterized as(1)}, \underline{be regarded as(1)}, \underline{generate(1)}, \underline{do(1)}, \underline{determine(1)}, \underline{enjoy(1)}, \underline{challenge(1)}, \underline{like(1)}, \underline{exhibit(1)}, \underline{coincide with(1)}, \underline{play(1)}, \underline{wear(1)}, \underline{comprise(1)}, \underline{deal with(1)}, \underline{teach(1)}, \underline{cover(1)}, \underline{meet as(1)}, \underline{warm(1)}, \underline{love(1)}, \underline{lead(1)}, \underline{hold(1)}, \underline{aim at(1)}, \underline{seem like(1)}, \underline{supply(1)}, \underline{be treated like(1)}, \underline{specialize in(1)}, \underline{be from(1)}, \underline{work on(1)}, \underline{perform(1)}, \underline{recruit(1)}, \underline{be described as(1)}, \underline{claim(1)}, \underline{portray(1)}, be created out of(1), be thin like(1), be curved like(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be(3949)}, \underline{include(955)}, \underline{help(397)}, \underline{work with(276)}, \underline{provide(233)}, support(228), \underline{have(218)}, \underline{become(218)}, assist(210), \underline{look like(190)}, serve(167), \underline{resemble(156)}, \underline{represent(137)}, \underline{play(132)}, \underline{work as(127)}, bring(123), \underline{involve(112)}, \underline{make(95)}, \underline{serve as(95)}, range from(93), \underline{teach(91)}, educate(81), allow(75), \underline{form(72)}, enable(72), encourage(70), \underline{be at(67)}, recognise(62), \underline{reach(56)}, give(49), capture(48), study(48), \underline{be called(46)}, \underline{be considered(44)}, train(44), promote(42), \underline{consist of(40)}, \underline{use(39)}, \underline{require(38)}, connect(38), know(37), appear as(36), win(35), attempt(34), \underline{act as(33)}, lose(33), \underline{be in(32)}, be created by(32), \underline{portray(31)}, put(31), exceed(31), compete with(30), find(30), \underline{warm(28)}, \underline{specialize in(28)}, empower(28), match(28), follow(28), \underline{be like(27)}, \underline{occur in(26)}, want(26), take(26), be founded by(26), \underline{deal with(24)}, launch(24), link(24), reduce(24), \underline{live as(23)}, offer(22), host(22), feature(22), \underline{contain(21)}, be affiliated with(21), make up(21), organize(21), function as(21), recognize(21), \underline{constitute(20)}, be treated as(20), \underline{meet as(19)}, kill(19), join(19), lie at(19), guide(19), \underline{be run by(18)}, write(18), be brought up with(18), start as(18), prevent(18), get(18), cut(18), tell(18), surround(18), \underline{be comprised of(17)}, be during(17), inspire(17), call(17), \underline{lead(16)}, \underline{accompany(16)}, \underline{comprise(16)}, \underline{hold(16)}, shoot(16), reflect(16), affect(16), occur as(16), \underline{be formed by(15)}, \underline{touch(15)}, \underline{rely on(15)}, treat(15), be associated with(15), benefit(15), visit(15), \underline{coincide with(14)}, \underline{love(14)}, save(14), marry(14), advise(14), care about(14), engage(14), be started by(14), \underline{mimic(13)}, \underline{be classified as(13)}, mean that(13), advocate for(13), drive(13), inform(13), believe that(13), \underline{be used as(12)}, \underline{incorporate(12)}, meet with(12), increase(12), pose as(12), focus on(12), drive with(12), introduce(12), think(12), modify(12), sponsor(12), \underline{do(11)}, \underline{generate(11)}, think that(11), be represented as(11), mobilize(11), run from(11), surpass(11), establish(11), name(11), dehumanize(11), murder(11), expect(11), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.65 CAUSE$_2$}\\
{\scriptsize \textbf{Humans:} \underline{be caused by(168)}, \underline{come from(59)}, \underline{result from(22)}, \underline{be made by(20)}, be created by(12), \underline{involve(7)}, \underline{be from(7)}, be due to(6), \underline{occur in(4)}, contain(4), occur during(4), \underline{be induced by(3)}, \underline{occur from(3)}, happen during(3), happen in(3), be eaten by(3), be generated by(3), occur because of(3), \underline{be caused from(2)}, \underline{cause(2)}, \underline{indicate(2)}, \underline{look like(2)}, \underline{accompany(2)}, control(2), occur at(2), be left by(2), be made from(2), happen because of(2), \underline{occur with(1)}, \underline{have(1)}, \underline{occur on(1)}, \underline{result in(1)}, \underline{coincide with(1)}, \underline{precede(1)}, \underline{be affected by(1)}, \underline{force(1)}, \underline{affect(1)}, \underline{resemble(1)}, \underline{come before(1)}, \underline{be produced by(1)}, \underline{be associated with(1)}, \underline{be exerted by(1)}, \underline{show(1)}, \underline{stem from(1)}, \underline{be blamed on(1)}, \underline{use(1)}, \underline{arise from(1)}, \underline{recognize(1)}, react to(1), occur within(1), be done with(1), be linked to(1), be related to(1), come froom(1), be frayed from(1), be measured in(1), emerge from(1), run on(1), stain(1), be relative to(1), emanate(1), be provoked by(1), flow with(1), be measured from(1), be exhibited by(1), be made with(1), protect(1), remain(1), emanate from(1), bring on by(1), develop in(1), be brought on by(1), be found in(1), form(1), be made of(1), stain like(1), be produced from(1), happen with(1), be dismayed about(1), be eaten out by(1), concern(1), be filled with(1), effect(1), be had during(1), need(1), be created from(1), be jangled from(1), emboss(1), derive from(1), relate to(1), invade(1), be derived from(1), emit from(1), occur do to(1), be cuased by(1), be gotten from(1), appear with(1), occur due to(1), delineate(1), exemplify(1), refer to(1), seal in(1), show as(1), complicate(1), utilize(1), arise due to(1), be cause by(1), be about(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be caused by(290)}, \underline{result from(217)}, \underline{cause(160)}, draw(109), be(97), be characterized by(81), \underline{have(76)}, \underline{be associated with(68)}, \underline{force(67)}, \underline{accompany(56)}, give(56), \underline{involve(54)}, \underline{result in(43)}, pull(41), \underline{arise from(39)}, prevent(34), drive(23), come with(22), make(19), suck(19), contaminate(18), bring(17), \underline{occur in(16)}, \underline{precede(16)}, \underline{come from(16)}, be covered by(16), follow(16), keep(15), push(15), attend(14), include(14), allow(14), deliver(14), blow(13), \underline{indicate(12)}, draw in(12), \underline{occur from(10)}, \underline{be exerted by(10)}, be suspended after(10), \underline{affect(8)}, move(8), stand for(8), reflect(8), supply(8), be removed with(8), cool(7), be fueled by(7), reveal(7), squeeze(7), \underline{occur with(6)}, move through(6), be removed by(6), occur without(6), be called(6), mention(6), be reversed by(6), create(6), exist in(6), mean(6), be governed by(6), be separated from(6), depend on(6), \underline{resemble(5)}, \underline{show(5)}, \underline{be blamed on(5)}, compress(5), indicate that(5), be inundated by(5), modify(5), herald(5), mean that(5), rise(5), accelerate(5), be diagnosed as(5), persist in(5), be characterised by(5), melt into(5), \underline{stem from(4)}, \underline{use(4)}, \underline{be from(4)}, \underline{look like(4)}, depend upon(4), develop from(4), go with(4), set(4), be maintained in(4), require(4), pressurize(4), represent(4), propagate through(4), provide(4), attract(4), be observed with(4), condition(4), occur(4), be aggravated by(4), be caused(4), chop(4), retain(4), be correlated with(4), displace(4), be related with(4), induce(4), \underline{be induced by(3)}, \underline{occur on(3)}, ascend in(3), manifest with(3), get into(3), start as(3), drag(3), be hastened by(3), reverberate into(3), let(3), be on(3), leak(3), denser(3), wash away with(3), live in(3), be endured before(3), be exacerbated by(3), be marked by(3), stop(3), be accompanied by(3), remove(3), be caused be(3), surround(3), prompt(3), take(3), be recognized as(3), prepare for(3), develop between(3), go away with(3), extend over(3), posit that(3), be washed out with(3), entrain(3), drag in(3), \underline{be affected by(2)}, \underline{coincide with(2)}, \underline{be made by(2)}, \underline{recognize(2)}, divert(2), exist between(2), score(2), push inside(2), consist in(2), be supplied through(2), direct(2), occur after(2), be obliterated by(2), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.63 NOMINALIZATION:AGENT}\\
{\scriptsize \textbf{Humans:} \underline{give(25)}, \underline{avoid(18)}, \underline{cut(14)}, \underline{sort(12)}, \underline{plan(9)}, \underline{work with(6)}, \underline{donate(5)}, slice(5), \underline{design(4)}, \underline{take(4)}, \underline{work for(3)}, organize(3), process(3), \underline{come from(2)}, \underline{lay out(2)}, count(2), handle(2), ignore(2), run away from(2), work on(2), edit(2), \underline{evade(1)}, \underline{supply(1)}, \underline{oversee(1)}, \underline{study(1)}, \underline{divide(1)}, \underline{dodge(1)}, \underline{deal with(1)}, \underline{collect(1)}, \underline{write(1)}, hide from(1), tend to(1), trim(1), collect data for(1), run through(1), participate in(1), pertain to(1), enumerate(1), brainstorm(1), live in(1), measure(1), make(1), be used on(1), splice(1), run from(1), administer(1), document(1), look through(1), conduct(1), log(1), be used for(1), canvas for(1), complete(1), arrange(1), subvert(1), monitor(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{give(654)}, \underline{donate(395)}, receive(74), sell(41), provide(40), \underline{work with(27)}, \underline{sort(25)}, \underline{work for(25)}, serve on(22), \underline{cut(20)}, \underline{supply(17)}, be(15), work in(14), \underline{design(13)}, treat(12), build(11), match(11), contribute(10), have(9), offer(9), work at(9), mean(9), see(9), donate whole(8), visit(8), \underline{dodge(7)}, \underline{deal with(7)}, include(7), understand(7), believe that(7), \underline{evade(6)}, \underline{lay out(6)}, \underline{write(6)}, look at(6), create(6), view(6), manage(6), \underline{divide(5)}, \underline{plan(5)}, \underline{study(5)}, restructure(5), conceive of(5), develop(5), choose(5), consider(5), give whole(5), transform(5), craft(5), giv(5), meet(4), coordinate with(4), saw(4), tour(4), love(4), represent(4), promote(4), exclude(4), be with(4), sweep(4), work between(4), qualify as(4), be employed by(4), serve(4), be transmitted by(4), want(4), coordinate(4), \underline{take(3)}, advise(3), value(3), head(3), remake(3), fight for(3), foster(3), conform(3), deplore(3), favor(3), think that(3), candonate(3), separate(3), believe(3), destroy(3), chop up(3), envision(3), be vaccinated for(3), be given(3), be of(3), be told(3), consult with(3), be hired by(3), \underline{come from(2)}, be recruited by(2), occur in(2), care for(2), ruin(2), incorporate(2), identify(2), protest(2), perforate(2), be exposed from(2), lobby(2), be housed within(2), be located within(2), transform of(2), argue that(2), realize that(2), assist(2), designate(2), be infected with(2), take over(2), carve(2), be involved in(2), staff(2), pass(2), sever(2), pick(2), be spiked with(2), mean that(2), know(2), need(2), tell(2), urge(2), rewrite(2), share(2), be employed in(2), defy(2), enter(2), selflessly(2), serve as(2), allow(2), criticize(2), \underline{oversee(1)}, \underline{avoid(1)}, \underline{collect(1)}, join(1), book(1), draw(1), estimate that(1), act in(1), indicate that(1), result in(1), forget(1), prosecute(1), help(1), spare(1), disclose(1), operate in(1), experiment with(1), write on(1), act as(1), give of(1), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.58 USE}\\
{\scriptsize \textbf{Humans:} \underline{use(70)}, be done by(14), \underline{come from(13)}, be made of(13), \underline{utilize(11)}, be made by(11), \underline{involve(10)}, \underline{be operated by(9)}, \underline{require(9)}, be made from(9), \underline{produce(7)}, \underline{rely on(6)}, \underline{cook with(6)}, \underline{emit(5)}, \underline{run on(5)}, \underline{cause(5)}, \underline{be(5)}, be worn on(5), \underline{work with(4)}, \underline{be used by(4)}, \underline{move(4)}, \underline{need(4)}, \underline{be performed by(4)}, be caused by(4), be played by(4), \underline{be applied by(3)}, \underline{contain(3)}, \underline{operate by(3)}, \underline{induce(3)}, \underline{be played with(3)}, emerge from(3), be composed of(3), consist of(3), \underline{employ(2)}, \underline{include(2)}, \underline{burn(2)}, \underline{mimic(2)}, \underline{go on(2)}, \underline{be powered by(2)}, \underline{be like(2)}, \underline{work on(2)}, be related to(2), be comprised of(2), attach to(2), emanate from(2), generate from(2), clean by(2), lead to(2), cook under(2), occur through(2), be given by(2), be based on(2), turn use(2), \underline{be transmitted over(1)}, \underline{be broadcast by(1)}, \underline{incorporate(1)}, \underline{be taken by(1)}, \underline{consume(1)}, \underline{make(1)}, \underline{work in(1)}, \underline{come through(1)}, \underline{be by(1)}, \underline{be performed in(1)}, \underline{turn with(1)}, \underline{ignite(1)}, \underline{spin(1)}, \underline{be fueled by(1)}, \underline{be generated by(1)}, \underline{work by(1)}, \underline{resemble(1)}, \underline{provide(1)}, \underline{function as(1)}, \underline{be worked by(1)}, \underline{release(1)}, \underline{go in(1)}, \underline{simulate(1)}, \underline{generate(1)}, \underline{do(1)}, \underline{look like(1)}, \underline{allow(1)}, \underline{depend on(1)}, rely upon(1), flow through(1), count(1), occur in(1), be operated with(1), be expressed by(1), be conducted by(1), transport(1), wear on(1), happen by(1), give off(1), determine by(1), be applyed by(1), result in(1), flow with(1), heat by(1), cook use(1), be used on(1), vent(1), happen in(1), be made with(1), signal(1), administer(1), help in(1), exumes(1), suck in(1), invloves(1), operate use(1), consider(1), happen over(1), pick up with(1), be cast using(1), run by(1), involve use(1), be pushed with(1), occur via(1), take out(1), concern(1), be based upon(1), occur because of(1), host(1), be specific for(1), happen from(1), build up(1), be counted by(1), create(1), transmit to(1), be ascribed to(1), tumble(1), puff(1), suck by(1), pertain to(1), be changed by(1), be done over(1), practice(1), be transmitted through(1), feel like(1), change(1), turn from(1), be transmitted by(1), turn by(1), be developed by(1), reside in(1), steam(1), cook by(1), be rooted in(1), work via(1), describe(1), suck into(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be(160)}, \underline{use(150)}, \underline{be operated by(112)}, \underline{provide(47)}, \underline{include(46)}, receive(44), raise(44), \underline{run on(38)}, \underline{burn(33)}, lift(32), pump(30), have(28), bring(28), \underline{make(27)}, be turned by(26), \underline{produce(24)}, draw(24), \underline{involve(22)}, spill(20), \underline{allow(18)}, \underline{generate(17)}, \underline{be broadcast by(14)}, \underline{be applied by(14)}, \underline{require(13)}, \underline{be powered by(13)}, drive(12), invent(12), give(11), deliver(11), \underline{be transmitted over(10)}, prevent(10), be heated by(10), \underline{cause(9)}, represent(9), operate at(9), convert(9), churn(9), \underline{be like(8)}, own(8), maintain(8), seem like(8), \underline{work with(7)}, \underline{need(7)}, \underline{rely on(7)}, run over(7), take(7), be used with(7), discharge(7), be wrought by(7), \underline{move(6)}, \underline{consume(6)}, \underline{contain(6)}, \underline{look like(6)}, carry(6), leak(6), absorb(6), be controlled by(6), be under(6), operate on(6), scoop(6), reduce(6), develop(6), supply(6), be run with(6), appear on(6), \underline{work in(5)}, \underline{be fueled by(5)}, \underline{do(5)}, \underline{utilize(5)}, \underline{emit(5)}, \underline{resemble(5)}, \underline{employ(5)}, be used as(5), mean that(5), be produced by(5), be called(5), be released by(5), dominate(5), occur over(5), tend toward(5), be rejected by(5), pressurize(5), establish(5), smell of(5), pick up than(5), be set by(5), sell(5), squeeze(5), purify(5), empty(5), be driven by(5), remove(5), enable(5), \underline{simulate(4)}, \underline{be performed by(4)}, \underline{be by(4)}, draw up(4), be accomplished by(4), be corrected by(4), control(4), lift up(4), convey(4), design(4), combine(4), comprise(4), rest in(4), run(4), mean(4), be activated by(4), accompany(4), turn off(4), admit(4), fuse(4), detonate(4), be filled with(4), be behind(4), require that(4), work like(4), turn(4), \underline{mimic(3)}, \underline{turn with(3)}, \underline{be generated by(3)}, \underline{be worked by(3)}, \underline{depend on(3)}, spray(3), throw(3), be mounted on(3), advocate(3), ignore(3), pass by(3), operate(3), be obtained by(3), apply(3), cook(3), slosh(3), be designed for(3), be influenced by(3), secure(3), splash(3), be known by(3), notify(3), be of(3), be imported in(3), live(3), permit(3), spit(3), be propelled in(3), understand(3), don(3), muffle(3), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.51 HAVE$_1$}\\
{\scriptsize \textbf{Humans:} \underline{contain(87)}, \underline{have(52)}, \underline{be made of(34)}, \underline{be made from(25)}, \underline{bear(18)}, \underline{come from(11)}, \underline{be made with(8)}, \underline{produce(8)}, \underline{be composed of(7)}, \underline{include(5)}, \underline{use(5)}, \underline{own(5)}, \underline{consist of(5)}, display in(5), \underline{be in(4)}, \underline{display(3)}, be made using(3), nourish(3), harbor(3), utilize(3), \underline{provide(2)}, \underline{be garnished with(2)}, \underline{show(2)}, \underline{taste like(2)}, \underline{be made up of(2)}, \underline{love(2)}, \underline{be inhabited by(2)}, \underline{be filled with(2)}, project in(2), be comprised of(2), show in(2), \underline{care for(1)}, \underline{host(1)}, \underline{resemble(1)}, \underline{bare(1)}, \underline{feed(1)}, \underline{supply(1)}, \underline{add(1)}, \underline{adopt(1)}, \underline{like(1)}, \underline{have within(1)}, \underline{keep(1)}, \underline{be like(1)}, \underline{employ(1)}, \underline{be trimmed with(1)}, \underline{be decorated with(1)}, \underline{form(1)}, \underline{grow(1)}, \underline{be(1)}, \underline{look like(1)}, \underline{allow(1)}, \underline{support(1)}, \underline{rely on(1)}, \underline{enjoy(1)}, \underline{feature(1)}, caintains(1), be home to(1), project with(1), pull out(1), comtains(1), be attached to(1), encompass(1), accomodates(1), bloom(1), be formed from(1), begin because of(1), be baked with(1), be able to make(1), originate from(1), transmit in(1), be shaped as(1), be of(1), perform(1), be flavored with(1), be populated with(1), possess(1), be made out of(1), nurture(1), be trimmed in(1), broadcast in(1), illuminate(1), be high in(1), be thickened with(1), be cooked with(1), be feels like(1), sorround(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{bear(2114)}, \underline{have(1885)}, \underline{produce(1230)}, \underline{contain(441)}, \underline{include(435)}, give(428), \underline{be(383)}, bore(269), \underline{provide(222)}, yield(203), \underline{show(201)}, bring(194), bringeth(140), paint(119), \underline{use(89)}, lose(87), \underline{adopt(85)}, \underline{grow(76)}, \underline{feature(68)}, present(68), carry(67), drop(53), offer(53), be loaded with(47), \underline{love(46)}, want(46), \underline{be filled with(43)}, \underline{own(38)}, \underline{keep(38)}, set(37), do(36), combine(32), take(31), beareth(27), \underline{be made with(26)}, \underline{consist of(26)}, \underline{be in(25)}, make(23), hold(22), get(21), need(20), lack(19), be illustrated with(18), fill(17), \underline{supply(15)}, draw(15), describe(15), give up(15), \underline{taste like(14)}, \underline{bare(14)}, look for(14), have in(14), become(14), \underline{allow(13)}, know(13), put(13), house(13), \underline{form(12)}, protect(12), travel with(12), introduce(12), attend(11), furnish(11), put forth(11), be called(11), cause(11), cast(10), be than(10), look at(10), \underline{be made of(9)}, \underline{rely on(9)}, range from(9), afford(9), \underline{like(8)}, \underline{be like(8)}, be used as(8), be laden with(8), treat(8), leave(8), take in(8), be packed with(8), consider(8), collect(8), preserve(8), be located within(8), create(8), dissect(8), shed(8), miss(8), \underline{care for(7)}, \underline{host(7)}, \underline{be composed of(7)}, \underline{support(7)}, \underline{be made from(7)}, abandon(7), throw(7), call for(7), bring forth(7), be used in(7), puree(7), be grown for(7), be harvested for(7), retain(7), \underline{enjoy(6)}, hurt(6), sprout(6), teach with(6), rotten(6), dry(6), register(6), maintain(6), be known as(6), be based on(6), be mixed with(6), find(6), grow from(6), look after(6), \underline{display(5)}, \underline{feed(5)}, \underline{add(5)}, \underline{look like(5)}, foster(5), move(5), match(5), care about(5), inspire(5), be used for(5), be ornamented with(5), live(5), start with(5), interpret(5), raise(5), avoid(5), be on(5), dissolve(5), appear in(5), be cultivated for(5), hang(5), colour(5), be enriched with(5), go(5), be stripped of(5), invent(5), \underline{resemble(4)}, incorporate(4), maketh(4), substitute(4), be seen as(4), encounter(4), take on(4), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.50 FROM}\\
{\scriptsize \textbf{Humans:} \underline{come from(170)}, \underline{be made from(90)}, \underline{be made of(44)}, \underline{be made in(16)}, \underline{live on(14)}, \underline{be from(12)}, be conceived in(12), \underline{contain(10)}, \underline{be produced from(9)}, \underline{be made at(9)}, \underline{live in(8)}, \underline{work on(6)}, \underline{be bought in(6)}, \underline{be made with(5)}, \underline{be used in(5)}, \underline{be derived from(5)}, \underline{be(5)}, go to(5), \underline{be raised in(4)}, \underline{be found in(4)}, \underline{be born in(4)}, \underline{visit(4)}, emerge from(4), be created in(4), derive from(4), be processed from(4), \underline{work in(3)}, \underline{be distilled from(3)}, \underline{resemble(3)}, \underline{originate from(3)}, \underline{be rendered from(3)}, be composed of(3), be created from(3), \underline{be bought from(2)}, \underline{be produced in(2)}, \underline{be extracted from(2)}, \underline{belong in(2)}, \underline{be sold in(2)}, remind of(2), come out of(2), be purchased in(2), be produced by(2), originate at(2), be bred in(2), stick to(2), make of(2), \underline{reside on(1)}, \underline{make(1)}, \underline{buy(1)}, \underline{be taken from(1)}, \underline{be done at(1)}, \underline{be obtained from(1)}, \underline{be in(1)}, \underline{be used at(1)}, \underline{hail from(1)}, \underline{be kept in(1)}, \underline{be on(1)}, \underline{arrive from(1)}, \underline{represent(1)}, \underline{smell of(1)}, \underline{come off(1)}, \underline{make from(1)}, \underline{blow off(1)}, \underline{taste like(1)}, \underline{use(1)}, \underline{visit from(1)}, \underline{be pressed from(1)}, \underline{be generated from(1)}, \underline{be found at(1)}, belong to(1), be provided at(1), be created with(1), be attached to(1), help at(1), be formulated from(1), incorporate(1), be bought at(1), taste(1), be comprised of(1), be fermented from(1), be located in(1), be bought(1), be born of(1), be heard in(1), be born from(1), in make from(1), be formed by(1), come off of(1), holiday in(1), be made using(1), be pressed out of(1), be exuded by(1), be made out of(1), be created by(1), be used with(1), be spread by(1), consist of(1), result from(1), be fried out of(1), be trimmed from(1), be carved off(1), relate to(1), originate in(1), be formed from(1), pertain to(1), be near(1), go in(1), be carved from(1), stem from(1), travel to(1), come to(1), be made up of(1), be compose of(1), be purchased from(1), be skin from(1), be fertilized in(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{come from(204)}, \underline{live on(175)}, \underline{be(146)}, enter(134), \underline{be in(113)}, pee in(110), leave(107), grow up on(103), \underline{work on(72)}, blow from(72), have(57), \underline{contain(53)}, \underline{visit(49)}, \underline{be made from(42)}, include(38), come into(34), \underline{be from(32)}, \underline{live in(29)}, \underline{be sold in(29)}, \underline{resemble(26)}, arrive in(24), \underline{be extracted from(23)}, \underline{make(22)}, \underline{taste like(21)}, be sold as(21), arrive at(21), reside in(21), stay in(18), \underline{arrive from(17)}, \underline{be obtained from(16)}, be prepared at(16), \underline{come off(15)}, \underline{be produced from(15)}, cause(15), remain on(13), blow towards(13), ruffle(13), be substituted for(13), \underline{use(12)}, \underline{be kept in(12)}, \underline{be derived from(12)}, \underline{be produced in(12)}, be raised on(12), \underline{be raised in(11)}, be tried at(11), sell in(11), raise(11), go from(11), \underline{be pressed from(10)}, \underline{be made at(10)}, descend on(10), produce(10), remain in(10), work(10), \underline{be found in(9)}, frilled(9), offer(9), tour(9), hit(9), occur in(9), taste of(9), be reared on(9), love(9), \underline{be used in(8)}, ebb over(8), come over(8), travel in(8), rival(8), be produced with(8), sell(8), rise with(8), fall from(8), compete with(8), \underline{hail from(7)}, know(7), tame(7), be refined(7), be born on(7), rise from(7), work at(7), turn(7), be termed(7), \underline{represent(6)}, \underline{buy(6)}, \underline{be done at(6)}, gambol over(6), require(6), be manufactured from(6), show(6), take(6), replace(6), view(6), be sold at(6), be blended with(6), be sold by(6), be at(6), divide(6), flow from(6), look like(6), \underline{smell of(5)}, \underline{be made of(5)}, fit in(5), predominate over(5), be pressed(5), go into(5), be marketed as(5), fly from(5), run(5), write about(5), be associated with(5), be labeled(5), take over(5), give(5), fuel(5), inherit(5), hold(5), evoke(5), press(5), \underline{reside on(4)}, \underline{be distilled from(4)}, \underline{be used at(4)}, \underline{be on(4)}, \underline{be generated from(4)}, \underline{be born in(4)}, \underline{be rendered from(4)}, domesticate(4), build(4), be wafted across(4), fly over(4), stumble upon(4), travel through(4), be purchased at(4), be squeezed from(4), like(4), be packed with(4), travel between(4), consider(4), run from(4), be administered at(4), result in(4), compare with(4), be than(4), revitalize(4), stay on(4), smell like(4), pass through(4), be mixed with(4), be bought by(4), saw(4), be trained on(4), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.42 FOR}\\
{\scriptsize \textbf{Humans:} \underline{contain(40)}, \underline{treat(20)}, \underline{be for(17)}, \underline{dispense(16)}, \underline{be used for(16)}, \underline{attract(14)}, \underline{cure(12)}, \underline{manufacture(12)}, \underline{be used in(11)}, \underline{make(10)}, \underline{try(8)}, \underline{hold(8)}, \underline{feed(8)}, \underline{be used on(7)}, \underline{nourish(7)}, \underline{produce(7)}, \underline{include(6)}, \underline{involve(6)}, \underline{have(5)}, \underline{specialize in(5)}, \underline{relieve(5)}, \underline{feature(5)}, \underline{come from(4)}, relate to(4), go in(4), heal(4), \underline{draw(3)}, \underline{handle(3)}, \underline{pump(3)}, \underline{sell(3)}, \underline{focus on(3)}, \underline{conduct(3)}, care for(3), channel(3), pay for(3), be made for(3), know about(3), study(3), \underline{house(2)}, \underline{prosecute(2)}, \underline{help(2)}, \underline{direct(2)}, \underline{deal with(2)}, \underline{aid(2)}, \underline{build(2)}, \underline{go into(2)}, \underline{vend(2)}, \underline{serve(2)}, \underline{do(2)}, \underline{process(2)}, tend to(2), arrest(2), be placed in(2), go on(2), cover(2), concern(2), be on(2), be worn by(2), distribute(2), work on(2), \underline{facilitate(1)}, \underline{encompass(1)}, \underline{assemble(1)}, \underline{spew(1)}, \underline{work with(1)}, \underline{work in(1)}, \underline{touch(1)}, \underline{buy(1)}, \underline{understand(1)}, \underline{be used by(1)}, \underline{be found in(1)}, \underline{offer(1)}, \underline{be in(1)}, \underline{consist of(1)}, \underline{deter(1)}, \underline{affect(1)}, \underline{be filled with(1)}, \underline{know(1)}, \underline{provide(1)}, \underline{create(1)}, \underline{adjudicate(1)}, \underline{specialise in(1)}, \underline{give(1)}, \underline{help with(1)}, \underline{benefit(1)}, \underline{reduce(1)}, investigate(1), harness(1), moisturize(1), practise on(1), be inserted into(1), be supplied by(1), drop into(1), be located in(1), nurishes(1), be given to(1), adjucates for(1), be eaten by(1), demonstrate(1), be exuded by(1), safeguard from(1), consider(1), drain from(1), underscore(1), clear(1), be involved in(1), deflect(1), be utilized for(1), be spent on(1), be designed for(1), deaden(1), be earmarked for(1), be meant for(1), go onto(1), be devoted to(1), govern(1), negate(1), work at(1), punish(1), invite(1), fund(1), be active for(1), be applied on(1), highlight(1), cater to(1), pertain to(1), provide for(1), deoderizes(1), pump up(1), be given(1), be allocated to(1), research(1), fence in(1), be applied to(1), protect from(1), be set aside for(1), be fed to(1), aid in(1), fix(1), be absorbed by(1), welcome(1), be intended for(1), deodorize(1), to play(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{produce(709)}, \underline{have(375)}, \underline{contain(349)}, \underline{include(260)}, be(167), \underline{come from(155)}, find(85), be derived from(74), \underline{give(63)}, test(58), \underline{be used for(49)}, \underline{pump(44)}, interrupt(43), need(43), cause(41), kill(38), \underline{hold(36)}, show(36), \underline{feed(34)}, flow(34), allow(34), \underline{be filled with(33)}, be drilled for(32), \underline{feature(31)}, \underline{make(30)}, keep(30), state that(29), \underline{sell(27)}, operate(25), yield(22), place(22), \underline{be used in(20)}, encounter(20), target(20), display(19), strike(19), commit(18), \underline{attract(17)}, \underline{consist of(16)}, \underline{handle(16)}, \underline{dispense(16)}, \underline{specialize in(16)}, discover(16), \underline{cure(15)}, \underline{deal with(15)}, hit(15), paint(14), be utilized in(14), \underline{build(13)}, \underline{nourish(13)}, \underline{adjudicate(13)}, be struck by(13), \underline{draw(12)}, \underline{deter(12)}, sit as(12), identify(12), push(11), use(11), don(11), \underline{work in(10)}, \underline{be used by(10)}, require(10), be designated as(10), \underline{do(9)}, \underline{offer(9)}, ride(9), prevent(9), be melted by(9), convey(9), own(9), drive(9), harm(9), present(9), be known as(9), confirm(9), develop(9), release(9), be completed as(9), take away(9), \underline{provide(8)}, be produced by(8), turn away(8), play(8), take(8), recover(8), travel by(8), receive(8), be from(8), see(8), be administered by(8), resemble(8), supply(8), be made from(8), \underline{treat(7)}, \underline{manufacture(7)}, bring(7), be ripened on(7), carry(7), be produced in(7), allow for(7), look like(7), \underline{be in(6)}, \underline{try(6)}, \underline{serve(6)}, tap(6), leak(6), stay within(6), work for(6), run down(6), combine(6), capture(6), drill for(6), be provided by(6), put(6), modify(6), be obtained from(6), prove(6), stop(6), enable(6), \underline{work with(5)}, \underline{relieve(5)}, \underline{house(5)}, \underline{assemble(5)}, dislike(5), purchase(5), pump out(5), be suited for(5), apply throughout(5), comprise(5), be made by(5), reverse(5), be associated with(5), hear(5), go with(5), produce as(5), reveal(5), grip(5), adjudge(5), turn(5), transmit(5), sustain(5), \underline{be used on(4)}, \underline{reduce(4)}, \underline{be for(4)}, serve in(4), come with(4), insure(4), force(4), be established by(4), spout(4), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.37 IN}\\
{\scriptsize \textbf{Humans:} \underline{live in(58)}, \underline{occur in(39)}, \underline{be in(35)}, occur during(23), \underline{occur at(19)}, \underline{happen in(16)}, be eaten at(15), \underline{occur on(13)}, \underline{involve(13)}, \underline{be located in(12)}, \underline{be played in(11)}, happen at(10), \underline{come from(9)}, happen during(9), \underline{affect(8)}, \underline{be said in(8)}, \underline{be(7)}, \underline{be on(6)}, \underline{be found in(5)}, \underline{originate in(5)}, \underline{be experienced by(5)}, \underline{reside in(5)}, be held by(5), \underline{be done in(4)}, \underline{be made in(4)}, \underline{start in(4)}, be provided by(4), \underline{emerge from(3)}, \underline{begin at(3)}, \underline{be created by(3)}, \underline{be caused by(3)}, \underline{begin in(3)}, \underline{come in(3)}, be related to(3), be believed by(3), be made by(3), happen to(3), happen on(3), \underline{have(2)}, \underline{divide(2)}, \underline{include(2)}, \underline{be said(2)}, \underline{inhabit(2)}, \underline{characterize(2)}, \underline{support(2)}, \underline{happen(2)}, \underline{concern(2)}, \underline{be with(2)}, \underline{exist in(2)}, \underline{go into(2)}, \underline{be situated in(2)}, \underline{be within(2)}, \underline{be played during(2)}, \underline{dwell in(2)}, \underline{appear in(2)}, \underline{plague(2)}, belong to(2), reside on(2), form in(2), be sponsored by(2), emanate from(2), occur to(2), be consumed at(2), pertain to(2), be situated on(2), go at(2), be formed in(2), \underline{revolve around(1)}, \underline{influence(1)}, \underline{fly during(1)}, \underline{occur within(1)}, \underline{encompass(1)}, \underline{disrupt(1)}, \underline{be built in(1)}, \underline{result in(1)}, \underline{arise in(1)}, \underline{be during(1)}, \underline{occur(1)}, \underline{begin during(1)}, \underline{be by(1)}, \underline{be suffered by(1)}, \underline{exist on(1)}, \underline{crop up in(1)}, \underline{contain(1)}, \underline{be at(1)}, \underline{cover(1)}, \underline{result from(1)}, \underline{be recited in(1)}, \underline{require(1)}, \underline{effect(1)}, \underline{be defined by(1)}, \underline{afflict(1)}, \underline{be followed by(1)}, \underline{turn(1)}, \underline{befall(1)}, \underline{fly at(1)}, \underline{split(1)}, \underline{bother(1)}, \underline{serve(1)}, \underline{exist within(1)}, \underline{indicate(1)}, \underline{be of(1)}, \underline{come on(1)}, \underline{begin with(1)}, \underline{benefit(1)}, \underline{lie across(1)}, \underline{appear on(1)}, \underline{utilize(1)}, \underline{start at(1)}, \underline{be considered(1)}, \underline{be about(1)}, occur around(1), confuse(1), be measured at(1), fall in(1), be eaten around(1), happen by(1), be cultivated in(1), be had at(1), roam around(1), happpen during(1), come at(1), be offered by(1), encircle(1), be spoken in(1), be chanted in(1), be recited during(1), protect(1), be enjoyed in(1), mar(1), happen for(1), terminate in(1), purport(1), be housed in(1), comprise(1), enhance(1), be formed on(1), be believed in by(1), surprise(1), form within(1), be located on(1), shape(1), be led by(1), experience in(1), form at(1), eat in(1), be upheld by(1), be spawned in(1), hold across(1), sit in(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{include(603)}, \underline{affect(319)}, \underline{live in(302)}, \underline{be(141)}, \underline{plague(128)}, bring(108), \underline{arise in(90)}, confront(79), lie beneath(69), \underline{be in(62)}, \underline{occur in(61)}, cause(61), run in(50), \underline{come from(49)}, \underline{have(47)}, \underline{involve(47)}, simmer beneath(44), leave(40), make(33), threaten(33), \underline{exist in(31)}, lurk beneath(30), face(29), extend into(29), move from(28), lead(28), arise within(28), leave at(28), run(28), beset(27), follow(27), keep(26), do(24), destroy(24), tear(23), put(23), force(23), impact(23), lay beneath(23), \underline{begin in(22)}, simmer under(22), be under(20), be faced by(20), represent(19), hold(19), devastate(18), be adopted by(18), be below(18), \underline{divide(17)}, work in(17), flee(17), simmer below(17), \underline{occur within(16)}, know(16), be from(16), arise from(16), be held(16), clean(16), break(15), bubble beneath(15), \underline{result in(14)}, \underline{concern(14)}, work(14), work for(14), exist for(14), \underline{be during(13)}, \underline{characterize(13)}, push(13), mean(13), populate(13), exist beneath(13), arise for(13), be read(13), come into(13), \underline{require(12)}, boil beneath(12), haunt(12), start(12), be solved by(12), touch(12), exist below(12), \underline{disrupt(11)}, \underline{be at(11)}, \underline{inhabit(11)}, \underline{be considered(11)}, \underline{dwell in(11)}, \underline{serve(11)}, live outside(11), build(11), drive(11), seethe beneath(11), be set by(11), ravage(11), make up(11), love(11), grow up in(11), allow(11), arrive at(11), give(11), be offered(11), \underline{exist within(10)}, be recited(10), burden(10), reflect(10), inhibit(10), run through(10), prevent(10), end(10), take(10), ensnare(10), exist at(10), provide(10), be beneath(10), create(10), \underline{be said(9)}, \underline{afflict(9)}, \underline{happen in(9)}, hurt(9), mean that(9), be called(9), run into(9), stretch into(9), mark(9), challenge(9), be generated by(9), visit(9), \underline{be located in(8)}, \underline{start in(8)}, bubble below(8), open in(8), remain under(8), lie below(8), prevail in(8), dog(8), volk for(8), suggest that(8), \underline{effect(7)}, \underline{be played in(7)}, \underline{occur at(7)}, use(7), arrive(7), lie under(7), be encountered in(7), know that(7), reduce(7), remain beneath(7), exist underneath(7), constitute(7), strain(7), care about(7), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.36 NOMINALIZATION:PRODUCT}\\
{\scriptsize \textbf{Humans:} \underline{be made by(41)}, \underline{contain(11)}, \underline{come from(11)}, \underline{be for(10)}, \underline{consist of(9)}, \underline{involve(9)}, \underline{ask for(7)}, \underline{include(7)}, request(7), \underline{be(6)}, \underline{be about(6)}, \underline{pay for(5)}, \underline{be made for(5)}, \underline{affect(5)}, concern(5), describe(5), \underline{be written by(4)}, \underline{be on(4)}, \underline{appear on(4)}, be made of(4), refer to(4), \underline{decorate(3)}, \underline{be of(3)}, bring in(3), fund(3), shorten(3), be made up of(3), \underline{comprise(2)}, \underline{supply(2)}, \underline{provide(2)}, \underline{create(2)}, \underline{distribute(2)}, \underline{define(2)}, be related to(2), be comprised of(2), be given to(2), cut(2), be done to(2), be created by(2), deal with(2), happen to(2), be made from(2), be performed by(2), \underline{help(1)}, \underline{cover(1)}, \underline{support(1)}, \underline{require(1)}, \underline{lower(1)}, \underline{serve(1)}, \underline{be used for(1)}, \underline{want(1)}, \underline{utilize(1)}, \underline{reduce(1)}, revolve around(1), be preformed on(1), be held by(1), go around(1), about(1), beautify(1), detail(1), emerge from(1), emanate(1), decrease(1), groom(1), be located in(1), help pay(1), neaten(1), be displayed on(1), be composed of(1), criticise(1), emaqnate from(1), be found in(1), be placed on(1), compose of(1), be generated of(1), come down from(1), be generated by(1), regard(1), demand for(1), discount(1), exist with(1), tell about(1), be handed down from(1), be passed by(1), cut from(1), be received by(1), trim(1), be made about(1), mitigate(1), pertain to(1), be funded by(1), praise(1), assist with(1), explain(1), be concerned with(1), originate from(1), stem from(1), be given by(1), come for(1), work on(1), subsidize(1), supplement(1), showcase(1), be created for(1), cut back(1), be published on(1), insult(1), relocate(1), evaluate(1), pay towards(1), be made on(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{include(99)}, allow(93), \underline{affect(65)}, \underline{be(58)}, \underline{appear on(42)}, \underline{be made by(36)}, make(36), grace(33), have(24), \underline{provide(19)}, \underline{be used for(17)}, \underline{consist of(16)}, become(16), \underline{be on(15)}, feature(13), \underline{help(11)}, \underline{require(10)}, \underline{involve(10)}, do(10), be captured on(9), design(9), limit(9), go against(9), \underline{utilize(8)}, \underline{reduce(8)}, find(8), keep(7), maintain(7), increase(7), be featured on(7), feature on(7), double as(7), \underline{be for(6)}, push(6), mean that(6), be derived from(6), use(6), be criticized by(6), \underline{comprise(5)}, \underline{create(5)}, be used as(5), be supported by(5), incorporate(5), embrace(5), rest with(5), constitute(5), restrict(5), adorn(5), flow around(5), distinguish(5), deploy(5), \underline{pay for(4)}, \underline{be made for(4)}, \underline{lower(4)}, \underline{be about(4)}, donate(4), eat(4), result in(4), handle(4), be used on(4), secure(4), find that(4), increase for(4), be sent between(4), minimize(4), enable(4), differ from(4), range from(4), lead(4), impact(4), be dispersed among(4), brace(4), be swiped from(4), engage(4), \underline{decorate(3)}, \underline{be of(3)}, \underline{define(3)}, encourage(3), bring(3), motivate(3), coordinate with(3), dismay(3), be dominated by(3), be incorporated into(3), complement(3), be purchased through(3), present(3), let(3), exclude(3), be located under(3), indulge in(3), be approved by(3), leave(3), influence(3), handwritten(3), embellish(3), publish(3), require that(3), be shared between(3), hold(3), replace(3), open(3), mean(3), preclude(3), place(3), be faced by(3), \underline{ask for(2)}, \underline{be written by(2)}, \underline{want(2)}, \underline{contain(2)}, \underline{come from(2)}, \underline{serve(2)}, package(2), jeopardize(2), render(2), ensure at(2), concur with(2), relate(2), approximate(2), stun(2), represent(2), be stamped on(2), intoxicate(2), flop(2), be mounted under(2), benefit(2), appear in(2), offset(2), be based on(2), borrow(2), be fed through(2), traverse(2), be ironed out at(2), permit(2), send(2), span(2), remove(2), divide(2), appear upon(2), bias(2), reflect(2), form(2), offer(2), run against(2), be depicted on(2), teach(2), hinge(2), double after(2), extend across(2), account for(2), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.27 ABOUT}\\
{\scriptsize \textbf{Humans:} \underline{involve(81)}, \underline{be about(71)}, \underline{concern(33)}, \underline{be caused by(17)}, \underline{discuss(14)}, \underline{describe(11)}, \underline{deal with(10)}, be related to(9), relate to(9), pertain to(8), \underline{contain(7)}, \underline{focus on(7)}, \underline{feature(7)}, be over(7), refer to(6), \underline{have(5)}, \underline{come from(5)}, \underline{affect(5)}, \underline{talk about(4)}, \underline{explain(4)}, be due to(4), \underline{occur in(3)}, \underline{include(3)}, \underline{tell of(3)}, \underline{cover(3)}, \underline{support(3)}, \underline{speak of(3)}, \underline{be(3)}, be found in(3), be from(3), \underline{occur with(2)}, \underline{revolve around(2)}, \underline{be written about(2)}, \underline{center around(2)}, \underline{result from(2)}, \underline{tell about(2)}, \underline{require(2)}, \underline{be on(2)}, \underline{govern(2)}, \underline{cause(2)}, \underline{show(2)}, \underline{portray(2)}, \underline{define(2)}, be against(2), stem from(2), \underline{depend upon(1)}, \underline{center on(1)}, \underline{ban(1)}, \underline{regulate(1)}, \underline{detail(1)}, \underline{emerge from(1)}, \underline{sing about(1)}, \underline{surround(1)}, \underline{profess(1)}, \underline{write on(1)}, \underline{be created by(1)}, \underline{address(1)}, \underline{teach(1)}, \underline{regard(1)}, \underline{review(1)}, \underline{impact(1)}, \underline{be inspired by(1)}, \underline{approve(1)}, \underline{provide(1)}, \underline{tell(1)}, \underline{prohibit(1)}, \underline{study(1)}, \underline{speak about(1)}, \underline{justify(1)}, \underline{be concerned with(1)}, \underline{be of(1)}, \underline{use(1)}, \underline{follow(1)}, \underline{arise from(1)}, \underline{be for(1)}, \underline{be based on(1)}, \underline{complicate(1)}, \underline{express(1)}, be caused for(1), arise over(1), be made because of(1), dictate(1), overuse(1), be answered by(1), turn in(1), be relative to(1), belie to(1), reference(1), be fought over(1), be created as(1), terminate in(1), talk of(1), nourish(1), question(1), teach about(1), oppose(1), occur because of(1), be characterized by(1), be precipitated by(1), be pro(1), feed(1), be because of(1), highlight(1), be incited because of(1), imply(1), be regarding(1), be interested in(1), originate from(1), decide on(1), restrict(1), simulate(1), be taken regarding(1), be rooted in(1), detail plan for(1), concers(1), argue over(1), squeeze(1), argue about(1), be fought because of(1), happen because of(1), lie with(1), be made on(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} impose(476), \underline{be(273)}, make(171), \underline{affect(168)}, \underline{follow(147)}, \underline{involve(136)}, \underline{include(107)}, \underline{cover(103)}, raise(95), reduce(94), \underline{have(93)}, \underline{deal with(78)}, \underline{feature(75)}, \underline{be about(74)}, \underline{focus on(71)}, \underline{tell of(68)}, do(67), \underline{describe(64)}, pay(62), levy(61), celebrate(54), \underline{require(51)}, relate(51), recount(49), \underline{express(48)}, be covered by(44), combine(42), increase(42), \underline{tell(35)}, \underline{speak of(34)}, allow(34), chronicle(34), establish(32), go(32), continue(31), cut(31), place(31), explore(30), reflect(27), lower(27), go beyond(27), create(26), say(25), provide for(24), get(23), \underline{concern(22)}, \underline{cause(22)}, \underline{govern(21)}, \underline{tell about(21)}, put(21), \underline{revolve around(20)}, demand(20), \underline{talk about(19)}, mean(19), \underline{show(18)}, depict(18), present(17), reveal(17), \underline{regulate(16)}, \underline{teach(16)}, \underline{arise from(16)}, \underline{provide(16)}, bring(16), compare(16), bear upon(16), \underline{address(15)}, \underline{detail(15)}, \underline{prohibit(15)}, result in(15), give(15), make up(15), introduce(15), \underline{depend upon(14)}, eliminate(14), be collected in(14), promote(14), be known as(14), look at(14), offer(13), need(13), limit(13), \underline{contain(12)}, set(12), write(12), collect(12), represent(11), influence(11), call(11), be filled with(11), charge(11), conflict with(11), become(11), specialize in(11), \underline{result from(10)}, \underline{impact(10)}, \underline{define(10)}, be in(10), inspire(10), consider(10), examine(10), appear in(10), be influenced by(9), equalize(9), draw from(9), reflect on(9), be addressed in(9), embody(9), send(9), differ from(9), sing i(9), go down in(8), prevent(8), be within(8), go in(8), permit(8), narrate(8), capture(8), trace(8), seraphs(8), accompany(8), phase out(8), smell with(8), be told of(8), avoid(8), focus upon(8), epitomize(8), generate(8), lads(8), \underline{be based on(7)}, \underline{ban(7)}, \underline{regard(7)}, fall in(7), encompass(7), violate(7), push(7), distinguish between(7), convey(7), promise(7), be associated with(7), envisage(7), say that(7), repeal(7), originate in(7), supersede(7), enforce(7), authorize(7), \underline{emerge from(6)}, \underline{be of(6)}, \underline{explain(6)}, \underline{center on(6)}, $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.23 NOMINALIZATION:ACT}\\
{\scriptsize \textbf{Humans:} \underline{be made by(56)}, \underline{involve(44)}, \underline{come from(19)}, \underline{occur in(12)}, \underline{affect(11)}, be done by(11), \underline{prevent(9)}, happen to(8), \underline{remove(6)}, \underline{happen in(6)}, \underline{include(5)}, \underline{concern(5)}, \underline{stimulate(5)}, go into(5), \underline{regulate(4)}, \underline{be performed by(4)}, be used by(4), eliminate(4), be caused by(4), explain(4), \underline{help(3)}, \underline{divide(3)}, \underline{be in(3)}, \underline{be for(3)}, occur with(3), emerge from(3), stop(3), reproduce(3), be of(3), \underline{limit(2)}, \underline{interpret(2)}, \underline{delete(2)}, \underline{resemble(2)}, \underline{target(2)}, \underline{be done on(2)}, examine(2), generate from(2), reclaim(2), consist of(2), be initiated by(2), study(2), be performed on(2), be applied to(2), restart(2), refer to(2), soothe(2), \underline{hurt(1)}, \underline{occur within(1)}, \underline{facilitate(1)}, \underline{get into(1)}, \underline{touch(1)}, \underline{restore(1)}, \underline{inhibit(1)}, \underline{be suffered by(1)}, \underline{form(1)}, \underline{be made for(1)}, \underline{control(1)}, \underline{assist(1)}, \underline{face(1)}, \underline{support(1)}, \underline{present(1)}, \underline{be directed at(1)}, \underline{be perpetrated by(1)}, \underline{provide(1)}, \underline{look at(1)}, \underline{replace(1)}, \underline{prohibit(1)}, \underline{save(1)}, \underline{be perpetrated on(1)}, \underline{split(1)}, \underline{occur through(1)}, \underline{change(1)}, \underline{use(1)}, \underline{focus on(1)}, \underline{produce(1)}, \underline{look like(1)}, \underline{feature(1)}, \underline{reduce(1)}, \underline{be about(1)}, investigate(1), be held by(1), revive(1), be conducted by(1), be provided for(1), create baby(1), be related to(1), divide up(1), exist for(1), accommodate(1), encompass(1), be meted out by(1), retrieve(1), be taken by(1), impede(1), free up(1), relax(1), be undertaken by(1), be promulgated by(1), signal(1), be composed of(1), cut though(1), be formed by(1), hatch(1), vibrate(1), be brought on by(1), be accomplished by(1), be made of(1), deindustrializes(1), palpate(1), be done to(1), get back(1), be created by(1), occur by(1), be started(1), berth(1), harbor(1), recover(1), leave out(1), accept(1), concern with(1), be designed for(1), occur to(1), be meant for(1), concentrate on(1), discuss(1), repress(1), be directed to(1), erase(1), go through(1), invade(1), be provided by(1), be from(1), receive(1), dissect(1), originate from(1), depict(1), multiply(1), be directed toward(1), be transmitted by(1), lead into(1), be forced by(1), describe(1), be specific to(1), take back(1), plague(1), map(1), massage(1), happen between(1), open to(1), bring about(1), $\ldots$}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{affect(711)}, \underline{produce(173)}, allow(104), give(95), result in(78), be(67), \underline{occur in(55)}, cause(54), \underline{involve(51)}, generate(51), require(47), \underline{support(45)}, place(45), bring(41), benefit(41), \underline{be made by(40)}, \underline{divide(38)}, put(38), make(38), leave(37), harm(32), enable(30), drive(29), have(27), turn(25), teach(24), \underline{include(22)}, impact(21), \underline{prevent(20)}, \underline{limit(20)}, \underline{remove(20)}, be inflicted upon(20), \underline{form(18)}, \underline{provide(18)}, consider(17), \underline{hurt(16)}, \underline{help(16)}, permit(16), \underline{occur within(15)}, \underline{be perpetrated on(14)}, expose(14), destroy(14), separate(13), deprive(13), \underline{assist(12)}, be inflicted on(12), be witnessed by(12), treat(12), abuse(12), commit(11), scar(11), reflect(11), be associated with(11), protect(11), promote(11), create(11), \underline{delete(10)}, \underline{prohibit(10)}, force(10), live with(10), acne(10), convert(10), ongoing in(10), \underline{be made for(9)}, encourage(9), exclude(9), take(9), lead(9), be heaped upon(9), render(9), occur after(9), find(9), be observed in(9), say(9), whip(9), \underline{be for(8)}, uphold(8), segregate(8), undergo(8), be perpetrated against(8), be confirmed by(8), be made about(8), admit(8), keep(8), improve(8), withdraw(8), shape(8), connect(8), occur at(8), \underline{be in(7)}, \underline{touch(7)}, \underline{come from(7)}, kill(7), refer(7), be heaped on(7), be held after(7), be found in(7), yield(7), be alleged in(7), damage(7), send(7), confront(7), invalidate(7), be upheld by(7), be correlated with(7), serve(7), indicate that(6), enhance(6), be presumed in(6), discourage(6), be followed by(6), influence(6), reflect on(6), be shaped by(6), parent(6), be reported in(6), be faced by(6), be expressed by(6), prepare(6), endanger(6), graduate(6), find that(6), be based on(6), contain(6), characterize(6), effect(6), injure(6), \underline{replace(5)}, \underline{concern(5)}, \underline{look at(5)}, mean that(5), befall(5), compel(5), be perceived by(5), do(5), own(5), get(5), be accompanied by(5), hinder(5), occur before(5), attract(5), be compared with(5), say that(5), talk about(5), nourish(5), be made in(5), be visited upon(5), introduce(5), authorize(5), upset(5), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.19 NOMINALIZATION:PATIENT}\\
{\scriptsize \textbf{Humans:} \underline{be made by(31)}, \underline{work for(18)}, \underline{come from(16)}, \underline{be created by(10)}, \underline{work at(9)}, \underline{be from(5)}, \underline{work in(4)}, be trained by(4), \underline{be produced by(3)}, \underline{be in(3)}, \underline{be hired by(3)}, \underline{live in(2)}, be trained in(2), be designed by(2), \underline{be done by(1)}, \underline{be enrolled in(1)}, be taught by(1), be dismissed by(1), be denied by(1), be found in(1), be rejected in(1), focus on(1), appear in(1), be discarded by(1), go to(1), be refused from(1), plague(1), produce by(1), be engineered by(1), be made in(1), happen in(1), help out at(1), be disposed of by(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} leave(98), be employed by(72), graduate from(63), attend(50), \underline{work for(32)}, \underline{work at(29)}, serve(29), have(23), \underline{be enrolled in(22)}, retire from(22), join(19), allow(18), violate(11), resign from(11), \underline{work in(10)}, be employed at(10), separate from(10), be(10), \underline{be made by(9)}, complete(9), inform(8), wish(8), notify(8), support(7), be employed with(7), disregard(6), perceive(6), enable(6), access(6), represent(6), be with(6), participate in(6), terminate from(6), travel for(6), \underline{come from(5)}, \underline{be produced by(5)}, affect(5), \underline{be in(4)}, enroll in(4), be required by(4), sue(4), be at(4), live outside(4), be selected with(4), maximize(4), be terminated by(4), separate under(4), be found by(4), be developed by(4), be covered under(4), be performed by(4), \underline{be created by(3)}, begin(3), take(3), finish(3), staff(3), require(3), be insured by(3), be relieved from(3), be designated by(3), be funded by(3), start(3), graduate(3), possess(3), be discussed by(3), do(3), work within(3), enter(3), be reemployed by(3), serve at(3), authorize(3), reduce(3), \underline{be done by(2)}, \underline{be from(2)}, \underline{be hired by(2)}, be utilized by(2), relocate within(2), lack(2), meet(2), supervise(2), get(2), reimburse(2), work with(2), be authorized by(2), agree that(2), move(2), assist(2), enrol at(2), be involved in(2), focus(2), aid(2), pursue(2), land(2), drive(2), aide(2), accredit(2), be laid off by(2), put through(2), take up(2), be near(2), design(2), show(2), be retained by(2), participate(2), transitioning from(2), use(2), be separated from(2), attain(2), be accredited at(2), stimulate(2), \underline{live in(1)}, be split across(1), challenge(1), oversee(1), help(1), be presented by(1), be nominated by(1), include(1), transfer from(1), operate(1), steal from(1), capture(1), present(1), pass(1), love(1), be on(1), seek(1), run(1), involve(1), care about(1), be educated at(1), serve with(1), save(1), fill(1), remain with(1), teach at(1), save for(1), be employed within(1), become at(1), study at(1), be employed in(1), enrol in(1), work(1), be crated by(1), please(1), be reimbursed by(1), benefit from(1), exemplify(1), be concerned that(1), leave for(1), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.15 MAKE$_2$}\\
{\scriptsize \textbf{Humans:} \underline{be made of(191)}, \underline{be made from(61)}, \underline{contain(31)}, \underline{be comprised of(22)}, \underline{be composed of(22)}, \underline{consist of(22)}, \underline{be made up of(17)}, \underline{be(9)}, \underline{have(6)}, \underline{house(6)}, \underline{look like(5)}, come from(5), \underline{be formed from(4)}, \underline{include(4)}, \underline{taste like(4)}, \underline{be made out of(4)}, \underline{be formed of(4)}, belong to(4), \underline{resemble(3)}, \underline{involve(3)}, \underline{use(3)}, \underline{utilize(3)}, \underline{be printed on(2)}, \underline{hold(2)}, \underline{be cast from(2)}, \underline{provide(2)}, \underline{be created from(2)}, \underline{incorporate(2)}, \underline{run on(2)}, \underline{run through(2)}, \underline{be made with(2)}, \underline{cut(2)}, \underline{be of(2)}, \underline{comprise(2)}, \underline{be in(2)}, be manufactured from(2), carry(2), be occupied by(2), be inhabited by(2), \underline{be on(1)}, \underline{be connected by(1)}, \underline{represent(1)}, \underline{be constructed of(1)}, \underline{seem like(1)}, \underline{bring(1)}, \underline{be constructed from(1)}, \underline{be supplied by(1)}, \underline{be fashioned from(1)}, \underline{be like(1)}, \underline{work with(1)}, \underline{train(1)}, \underline{be composed from(1)}, \underline{be from(1)}, \underline{descend from(1)}, \underline{be formed by(1)}, \underline{be shown on(1)}, \underline{work on(1)}, \underline{form(1)}, \underline{shape(1)}, \underline{connect(1)}, \underline{be carried on(1)}, \underline{be covered in(1)}, \underline{support(1)}, \underline{link(1)}, \underline{be filled with(1)}, be formulated of(1), appear like(1), broadcast use(1), be comprised by(1), emerge from(1), embody(1), build from(1), be headed by(1), emulate(1), be played on(1), store(1), be owned by(1), be fabricated from(1), originate from(1), make from(1), be relayed by(1), swim in(1), program(1), carve away(1), castle(1), be created of(1), be build by(1), be created by(1), be all(1), be turned in(1), be ruled by(1), be produced on(1), shelter(1), reach through(1), loop like(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{include(1037)}, \underline{be(552)}, \underline{consist of(261)}, \underline{use(161)}, \underline{have(146)}, allow(119), \underline{contain(88)}, \underline{be made of(83)}, \underline{be of(79)}, \underline{be comprised of(76)}, \underline{be composed of(72)}, meet with(67), select(64), \underline{provide(63)}, advise(62), assist(62), guide(60), \underline{bring(57)}, affect(56), \underline{work with(54)}, evaluate(54), \underline{represent(53)}, need(53), use in(52), be cast in(52), require(51), review(46), \underline{involve(36)}, supervise(35), \underline{comprise(34)}, serve(34), examine(31), encourage(29), cause(28), make(27), oversee(26), give(26), inform(25), \underline{be made from(24)}, approve(23), wear(23), place(21), help(21), \underline{connect(20)}, recommend(20), \underline{look like(19)}, run(19), seek(19), become(19), run over(18), look through(18), interview(17), nominate(17), be hidden behind(17), employ(17), \underline{taste like(16)}, hear(16), remove(16), compete with(16), match(16), recognize(16), admit(16), be chosen by(16), be corrected with(16), exist on(15), consider(15), \underline{be in(14)}, combine(14), look for(14), choose(14), \underline{support(13)}, \underline{cut(13)}, fall into(13), be used in(13), break(13), be chaired by(13), compete in(13), educate(13), promote(12), move(12), benefit(12), rely on(12), operate(11), be fitted with(11), lead(11), be spent on(11), address(11), accept(11), lay(11), consult with(11), be broadcast via(11), be based on(11), \underline{incorporate(10)}, \underline{be made with(10)}, exclude(10), replace(10), welcome(10), put(10), assign(10), determine whether(10), be corrected by(10), be replaced with(10), bring together(10), prepare(9), serve as(9), identify(9), act as(9), operate over(9), be covered with(9), get(9), decide whether(9), ask(9), graduate(9), \underline{train(8)}, \underline{run on(8)}, \underline{be covered in(8)}, bring back(8), be called(8), offer(8), test(8), be dusted with(8), be selected by(8), gleam like(8), suck in(8), be among(8), see(8), transport(8), compete against(8), compose of(8), build with(8), assess(8), deal with(8), be sold in(8), say(8), \underline{be filled with(7)}, \underline{hold(7)}, read(7), dismiss(7), keep(7), be represented by(7), be wrapped in(7), question(7), catapult(7), injure(7), feature(7), be replaced by(7), direct(7), eliminate(7), recommend whether(7), be acquired by(7), $\ldots$}\\
\\
\hline
\end{tabular}\end{center}\end{small}
\begin{small}\begin{center}\begin{tabular}{p{15cm}}
{\bf 0.11 HAVE$_2$}\\
{\scriptsize \textbf{Humans:} \underline{come from(48)}, belong to(48), \underline{be owned by(27)}, \underline{surround(25)}, \underline{be possessed by(11)}, \underline{be on(10)}, \underline{cover(9)}, \underline{be in(7)}, \underline{involve(7)}, \underline{be of(6)}, \underline{be found on(6)}, \underline{protect(5)}, \underline{be held by(4)}, be had by(4), \underline{grow on(3)}, \underline{measure(3)}, \underline{be exercised by(3)}, \underline{be found in(3)}, \underline{affect(3)}, \underline{concern(3)}, \underline{hold(3)}, \underline{be within(3)}, \underline{encompass(2)}, \underline{reach(2)}, \underline{be located in(2)}, \underline{enclose(2)}, \underline{attend(2)}, \underline{include(2)}, \underline{form(2)}, \underline{be generated by(2)}, \underline{fit(2)}, \underline{be from(2)}, \underline{lie within(2)}, go to(2), relate to(2), be exerted by(2), come off(2), be inside of(2), \underline{occur with(1)}, \underline{join(1)}, \underline{weigh(1)}, \underline{limit(1)}, \underline{have(1)}, \underline{occur within(1)}, \underline{be set for(1)}, \underline{carry(1)}, \underline{motivate(1)}, \underline{emerge from(1)}, \underline{be controlled by(1)}, \underline{frustrate(1)}, \underline{be kept by(1)}, \underline{help(1)}, \underline{be inside(1)}, \underline{make up(1)}, \underline{encircle(1)}, \underline{be used by(1)}, \underline{contain(1)}, \underline{characterize(1)}, \underline{circle(1)}, \underline{be kept in(1)}, \underline{result from(1)}, \underline{survive(1)}, \underline{accept(1)}, \underline{worry(1)}, \underline{drive(1)}, \underline{build up(1)}, \underline{fall from(1)}, \underline{be made by(1)}, \underline{derive from(1)}, \underline{participate in(1)}, \underline{inspire(1)}, \underline{be caused by(1)}, \underline{burden(1)}, \underline{originate from(1)}, \underline{remain with(1)}, \underline{reside with(1)}, \underline{shed from(1)}, \underline{trouble(1)}, \underline{reside in(1)}, \underline{be(1)}, \underline{be encountered by(1)}, \underline{be seized by(1)}, \underline{plague(1)}, \underline{evaluate(1)}, \underline{determine(1)}, \underline{define(1)}, \underline{be about(1)}, be reached by(1), be involved with(1), be expressed by(1), devolve from(1), be contained within(1), be linked to(1), be related to(1), be handed down in(1), of(1), emanate(1), lock in(1), reach to(1), be layered on(1), reproduce(1), be given to(1), be wielded by(1), occur(1), be surrounded by(1), be made of(1), be compared to(1), be measured for(1), be shown by(1), center(1), belong with(1), be worn by(1), arise out of(1), face challenge(1), be due to(1), be attributed to(1), be yielded by(1), be ascribed to(1), be passed down within(1), happen to(1), be like(1), interact at(1), border around(1), be made from(1), be included with(1), be measured on(1), pass through(1), surronds(1).}\\
\vspace{6pt}{\scriptsize \textbf{Web:} \underline{be(3805)}, \underline{surround(709)}, require(598), \underline{affect(529)}, enable(388), allow(385), \underline{be owned by(287)}, leave(237), represent(230), \underline{protect(218)}, confront(217), prevent(204), \underline{encircle(203)}, divide(185), \underline{join(172)}, cause(170), lead(161), make(139), ask(120), \underline{be in(117)}, \underline{have(113)}, be acquired by(111), \underline{help(109)}, keep(106), encourage(103), interfere with(99), bring(96), engage(93), force(86), arise between(82), \underline{be held by(80)}, become(79), \underline{be used by(76)}, support(76), \underline{hold(75)}, \underline{attend(74)}, \underline{enclose(72)}, contract(72), challenge(72), face(72), attract(67), serve(62), \underline{include(58)}, be adopted by(58), separate(58), take(55), provide(54), \underline{involve(52)}, impact(52), \underline{motivate(51)}, want(50), switch(48), oppress(47), give(47), turn(47), \underline{drive(45)}, draw(44), be purchased by(41), ring(41), assist(41), \underline{plague(40)}, increase(40), deprive(40), be solved by(40), arise from(39), change(39), be taken by(39), \underline{come from(38)}, kill(37), \underline{form(36)}, prepare(36), be granted by(36), \underline{fit(35)}, put(35), defend(35), meet(35), quit(35), arise for(35), \underline{carry(34)}, \underline{be of(34)}, arise with(34), expose(33), test(33), impede(32), be expelled from(32), benefit(32), arise in(31), hinder(30), transform(29), be selected by(28), resign from(28), be affiliated with(28), stand between(27), book(27), threaten(27), be used with(27), \underline{encompass(26)}, move(26), be leased from(26), mean that(26), destroy(26), oppose(25), embarrass(25), be sold by(25), be vested in(24), be acquired from(23), be built around(23), set(23), influence(22), perplex(22), be that(22), remain in(22), appear on(22), exploit(21), arise during(21), defect from(21), reflect(21), be confiscated by(21), control(21), permit(21), be with(21), prompt(21), be amassed by(21), exist in(21), guard(20), save(20), be registered with(20), disagree with(20), strengthen(20), prohibit(20), \underline{result from(19)}, \underline{define(19)}, \underline{be found on(19)}, \underline{limit(19)}, hurt(19), run through(19), be included in(19), be given by(19), impair(19), connect(19), be delegated by(19), be set by(18), introduce(18), sway(18), push(18), be appointed by(18), need(18), enhance(18), be made(18), be embedded in(18), $\ldots$}\\
\\
\hline
\end{tabular}
